Geometric Formulation of Unified Force-Impedance Control on SE(3) for Robotic Manipulators

In this paper, we present an impedance control framework on the SE(3) manifold, which enables force tracking while guaranteeing passivity. Building upon the unified force-impedance control (UFIC) and our previous work on geometric impedance control (GIC), we develop the geometric unified force impedance control (GUFIC) to account for the SE(3) manifold structure in the controller formulation using a differential geometric perspective. As in the case of the UFIC, the GUFIC utilizes energy tank augmentation for both force-tracking and impedance control to guarantee the manipulator's passivity relative to external forces. This ensures that the end effector maintains safe contact interaction with uncertain environments and tracks a desired interaction force. Moreover, we resolve a non-causal implementation problem in the UFIC formulation by introducing velocity and force fields. Due to its formulation on SE(3), the proposed GUFIC inherits the desirable SE(3) invariance and equivariance properties of the GIC, which helps increase sample efficiency in machine learning applications where a learning algorithm is incorporated into the control law. The proposed control law is validated in a simulation environment under scenarios requiring tracking an SE(3) trajectory, incorporating both position and orientation, while exerting a force on a surface. The codes are available at https://github.com/Joohwan-Seo/GUFIC_mujoco.

==> Figures/circle_force_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width = 2.80in,
height = 0.65in,
scale only axis,
legend columns = 3,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\small},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle f_z\) (N)},
ymajorgrids,
ymin=-1.22417601471889, ymax=21.3067855421402,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 -8.54087077199699e-07
0.02 -0.0136803647070327
0.04 -0.0257707021471575
0.06 -0.0369829814476582
0.08 -0.0479865207449922
0.1 -0.0589299856602937
0.12 -0.0697467153607455
0.14 -0.0803024697993367
0.16 -0.0904631835265591
0.18 -0.100123011644649
0.2 -0.109213050724775
0.22 -0.117700775676664
0.24 -0.125585036630366
0.26 -0.132888972681171
0.28 -0.139652105258999
0.3 -0.1459224575298
0.32 -0.151749405797489
0.34 -0.157177875750691
0.36 -0.162244337460142
0.38 -0.166974805479443
0.4 -0.171384756898367
0.42 -0.175480613528021
0.44 -0.179262259375841
0.46 -0.182726011804473
0.48 -0.185867524854135
0.5 -0.188684238545184
0.52 -0.191177151925147
0.54 -0.19335185071821
0.56 -0.195218838530766
0.58 -0.196793295206859
0.6 -0.198094420137288
0.62 -0.199144521223609
0.64 -0.199967992558481
0.66 -0.200590295400396
0.68 0.31403608768308
0.7 1.94224575833416
0.72 2.96368662324815
0.74 3.96163956457489
0.76 4.6991637423361
0.78 5.55300375266736
0.8 6.11696557526072
0.82 6.80290257327312
0.84 7.37987459668571
0.86 7.81329872953989
0.88 8.33016124717709
0.9 8.7909502481556
0.92 9.18822543373477
0.94 9.51691354026139
0.96 9.80999056833632
0.98 10.1273620498699
1 10.3970617634253
1.02 10.654141757973
1.04 10.8790985274063
1.06 11.1050354569453
1.08 11.2890115778536
1.1 11.4561991393637
1.12 11.5857793087451
1.14 11.6808563306877
1.16 11.819036980616
1.18 11.9096046360667
1.2 11.9582449648816
1.22 12.0559232810499
1.24 12.0939522667606
1.26 12.1438284145178
1.28 12.1785636655171
1.3 12.2101199829891
1.32 12.2166941709647
1.34 12.2501701093018
1.36 12.2469573590166
1.38 12.2816655666103
1.4 12.2649236570036
1.42 12.2857088925838
1.44 12.2801093365507
1.46 12.2481546652979
1.48 12.2575615740155
1.5 12.2630538544674
1.52 12.2293817138702
1.54 12.1942061971961
1.56 12.1740097157721
1.58 12.1736603334442
1.6 12.1600432021926
1.62 12.1257984419333
1.64 12.0979288026493
1.66 12.0541118773616
1.68 12.0075743277799
1.7 11.9711807192048
1.72 11.9599994728815
1.74 11.9395590317602
1.76 11.9134926720314
1.78 11.883761182376
1.8 11.8485509734754
1.82 11.8082821583217
1.84 11.7636276555625
1.86 11.7148919230638
1.88 11.6759144757633
1.9 11.6320533778163
1.92 11.6067996976851
1.94 11.5829049595876
1.96 11.5534869633249
1.98 11.5405615684648
2 11.5062725736834
2.02 11.4832449728751
2.04 11.445710129033
2.06 11.4160146240973
2.08 11.3792663103617
2.1 11.333583694721
2.12 11.2861013523451
2.14 11.2614244560188
2.16 11.2524298623857
2.18 11.2323211760697
2.2 11.1977575170451
2.22 11.158481345941
2.24 11.1220341205286
2.26 11.0930184363728
2.28 11.0795755635011
2.3 11.0739560143982
2.32 11.0585209132334
2.34 11.0330997523654
2.36 11.0189083822951
2.38 10.987832666695
2.4 10.9568111071023
2.42 10.9070272860566
2.44 10.8957246879161
2.46 10.8908074636754
2.48 10.8860620480064
2.5 10.8842967743332
2.52 10.846059067541
2.54 10.7822784711784
2.56 10.7773957314966
2.58 10.7884202547287
2.6 10.7272685161516
2.62 10.7071031646352
2.64 10.7141496309865
2.66 10.5631183775686
2.68 10.6343310247241
2.7 10.6169203673085
2.72 10.5131420370778
2.74 10.604911117549
2.76 10.4186596998923
2.78 10.5121255711385
2.8 10.4856662330775
2.82 10.4754885836354
2.84 10.4302171093449
2.86 10.3966275946832
2.88 10.4250377869937
2.9 10.3367398078098
2.92 10.3999319346373
2.94 10.2790482167826
2.96 10.3274678132899
2.98 10.2509833353099
3 10.3355774139736
3.02 10.2450249708447
3.04 10.2701982868246
3.06 10.2733246508389
3.08 10.2303146959175
3.1 10.2688180599457
3.12 10.1990437702715
3.14 10.2623486901579
3.16 10.1832351082922
3.18 10.2524428777772
3.2 10.1383913354267
3.22 10.2577167427495
3.24 10.1217437221882
3.26 10.2478530648147
3.28 10.0861211136535
3.3 10.2594558173608
3.32 10.1048767737135
3.34 10.2474899103351
3.36 10.1017732409706
3.38 10.286495668561
3.4 10.1739947159477
3.42 10.2649523009538
3.44 10.2315455928842
3.46 10.2592744885971
3.48 10.3694957701703
3.5 10.0965000338461
3.52 10.3996880370312
3.54 10.3098267041053
3.56 10.2750238947441
3.58 10.4134654586574
3.6 10.1579420881775
3.62 10.4919437508466
3.64 10.511813792074
3.66 10.1735800547812
3.68 10.5030350265397
3.7 10.5858428932425
3.72 10.2873723866359
3.74 10.4276687809724
3.76 10.6801767911625
3.78 10.4923752024283
3.8 10.0555138873922
3.82 10.7044900514194
3.84 10.7816817796175
3.86 10.4730263073249
3.88 10.1286058362781
3.9 10.7788987745525
3.92 10.854525495997
3.94 10.5424338692455
3.96 9.98064751864217
3.98 10.761656034908
4 10.9568671213519
4.02 10.7215926040878
4.04 10.2054341510438
4.06 10.4817329537256
4.08 10.899809623535
4.1 10.8158102764868
4.12 10.3979814030281
4.14 10.1740319288002
4.16 10.8231092935791
4.18 10.8964850599322
4.2 10.5815192468376
4.22 10.0165298754838
4.24 10.5713998859347
4.26 10.738371409393
4.28 10.4913393477217
4.3 9.97485683220574
4.32 10.6635402466824
4.34 10.8596595659036
4.36 10.6282017487749
4.38 10.1176776357297
4.4 10.4582481861829
4.42 10.8387012956284
4.44 10.7315117932383
4.46 10.3009179589365
4.48 10.1388794357892
4.5 10.7084875761506
4.52 10.7323802319252
4.54 10.3896441481091
4.56 9.85834093697901
4.58 10.6435271663939
4.6 10.8140966583761
4.62 10.5670243481418
4.64 10.0480485520647
4.66 10.339894809585
4.68 10.6693102271374
4.7 10.5334806116468
4.72 10.0901922942723
4.74 10.2496064799632
4.76 10.6021224002457
4.78 10.483990608336
4.8 10.0541959368209
4.82 10.2411451455194
4.84 10.6252322080009
4.86 10.5275186474181
4.88 10.1099915969851
4.9 10.0847352681126
4.92 10.5397503160468
4.94 10.4923963197963
4.96 10.109789183114
4.98 10.0212490326763
5 10.4877128164628
5.02 10.4497481942435
5.04 10.0748391947858
5.06 9.98590657586069
5.08 10.4418664472673
5.1 10.3983707522449
5.12 10.0214426530928
5.14 9.98650096260941
5.16 10.2417862478702
5.18 10.0703118710077
5.2 9.84895205651618
5.22 10.2613489691987
5.24 10.1945795085095
5.26 9.80873659532628
5.28 10.1201405733954
5.3 10.2039572682511
5.32 9.91877375896681
5.34 9.98640022558635
5.36 10.2323603699904
5.38 10.0549621182351
5.4 9.7510407545413
5.42 10.0896213896229
5.44 9.97900381319499
5.46 9.77676969351119
5.48 10.1090510190269
5.5 9.99357903878822
5.52 9.72945773582442
5.54 10.0739970534612
5.56 9.96789707601412
5.58 9.74952883214716
5.6 9.99647190626612
5.62 9.8274777496977
5.64 9.86266187869287
5.66 9.84515610825959
5.68 9.82094322678477
5.7 9.90882507665331
5.72 9.70024378856525
5.74 9.88432839438047
5.76 9.6768761987422
5.78 9.88464586475088
5.8 9.70719288788486
5.82 9.8444930949448
5.84 9.73202032023121
5.86 9.82635962287714
5.88 9.7903878579151
5.9 9.7521679336881
5.92 9.82775800237247
5.94 9.78279896153956
5.96 9.76861128722122
5.98 9.83917719976715
6 9.78762074683004
6.02 9.80261194026924
6.04 9.8463111238321
6.06 9.76595061079875
6.08 9.82822016954632
6.1 9.8429833255595
6.12 9.74723830170687
6.14 9.848660803156
6.16 9.80677545748492
6.18 9.7687350062447
6.2 9.86008357155378
6.22 9.74302191633225
6.24 9.80518329487851
6.26 9.83912619592958
6.28 9.7700740939405
6.3 9.84316949995455
6.32 9.74942595670066
6.34 9.82229783806962
6.36 9.81390591763697
6.38 9.78073618360176
6.4 9.84020942846174
6.42 9.7120656130691
6.44 9.83116059028778
6.46 9.79526497667591
6.48 9.78730672196825
6.5 9.82168951230309
6.52 9.74271148981934
6.54 9.83318509124802
6.56 9.8039649024648
6.58 9.78289871138187
6.6 9.84338751448905
6.62 9.71304534631697
6.64 9.83954702333297
6.66 9.80339416740344
6.68 9.78625635144412
6.7 9.84546964272361
6.72 9.75825133645485
6.74 9.82562281936008
6.76 9.83784948122445
6.78 9.73608790607841
6.8 9.83894641968688
6.82 9.83119160135481
6.84 9.76528528553676
6.86 9.85020032871159
6.88 9.81967554223276
6.9 9.79187030789363
6.92 9.83327802042567
6.94 9.84955739948433
6.96 9.75735586429971
6.98 9.84283052310749
7 9.85629053143575
7.02 9.78211990023259
7.04 9.83404448450541
7.06 9.8634049139088
7.08 9.84418315942176
7.1 9.79215738856668
7.12 9.81672592639425
7.14 9.86560549542583
7.16 9.86727848957313
7.18 9.85289531660991
7.2 9.83648966257652
7.22 9.82669496349752
7.24 9.86448898471473
7.26 9.87847642778136
7.28 9.88292918523103
7.3 9.87865922284514
7.32 9.87300222352333
7.34 9.87676140020625
7.36 9.87407846089775
7.38 9.87924599044979
7.4 9.88008217073153
7.42 9.89278408139385
7.44 9.90529082615945
7.46 9.90555464594832
7.48 9.91536502918344
7.5 9.91483080205902
7.52 9.91995742332976
7.54 9.92096400363341
7.56 9.91679026362536
7.58 9.91862487691025
7.6 9.92439941250838
7.62 9.94368090516113
7.64 9.96362973387641
7.66 9.96435005058058
7.68 9.98472049181767
7.7 9.99178068113021
7.72 9.99528325120255
7.74 10.0036642451052
7.76 10.0136773495724
7.78 10.021014743882
7.8 10.0267399924213
7.82 10.0331079142196
7.84 10.0399472361419
7.86 10.046178749357
7.88 10.0517600051464
7.9 10.057389067255
7.92 10.0468572049476
7.94 10.057648939193
7.96 10.0517773784612
7.98 10.0598522473609
8 10.0500618338057
8.02 10.0589291627092
8.04 10.075409145172
8.06 10.0717067064987
8.08 10.0963210908986
8.1 10.1061346261594
8.12 10.1217986943913
8.14 10.1307624051412
8.16 10.1239317738467
8.18 10.1399777152468
8.2 10.1407973520724
8.22 10.1453175802674
8.24 10.1485193697767
8.26 10.149980156449
8.28 10.1520461971915
8.3 10.1549724421915
8.32 10.1574079265217
8.34 10.1594997324085
8.36 10.1547030826115
8.38 10.1569665701515
8.4 10.1522086501708
8.42 10.1423627882551
8.44 10.1384281663405
8.46 10.1597348239738
8.48 10.1775581811936
8.5 10.1863379533609
8.52 10.1986861689541
8.54 10.1994691405569
8.56 10.2124522068531
8.58 10.218040062987
8.6 10.2287389111598
8.62 10.2358157674697
8.64 10.2457255829177
8.66 10.2444387281156
8.68 10.2407803714899
8.7 10.2145265847642
8.72 10.1961014050823
8.74 10.2263089440435
8.76 10.2518646901843
8.78 10.2618040781919
8.8 10.2597459543355
8.82 10.2216098826599
8.84 10.2751646842868
8.86 10.2342352594794
8.88 10.2245458547654
8.9 10.2678967947718
8.92 10.1551933850077
8.94 10.2169779757249
8.96 10.2450093700257
8.98 10.1644262766607
9 10.2369749924011
9.02 10.088083768063
9.04 10.2284388469689
9.06 10.0750822051735
9.08 10.2052558790636
9.1 10.0873342721195
9.12 10.1970744947451
9.14 10.0654909280205
9.16 10.1658974757323
9.18 10.0868029387062
9.2 10.1146629115565
9.22 10.1393281166996
9.24 10.1284003964648
9.26 10.0875208336824
9.28 10.0609253280782
9.3 10.1299282744072
9.32 10.045331376024
9.34 10.1258226719522
9.36 10.0276084518115
9.38 10.1318728725117
9.4 10.0198231791661
9.42 10.131335870865
9.44 9.99117244237516
9.46 10.1383796252004
9.48 9.96514480790787
9.5 10.1502021101124
9.52 9.9767647595149
9.54 10.1460729851774
9.56 9.96120033385682
9.58 10.1597766930634
9.6 9.96671407824491
9.62 10.1659916978794
9.64 9.97332935728287
9.66 10.2005371187367
9.68 10.0260517751999
9.7 10.2185391618447
9.72 10.0811530692413
9.74 10.2604226746905
9.76 10.2264363562468
9.78 10.1756246751487
9.8 10.3354517951696
9.82 10.0968277188152
9.84 10.3770633579391
9.86 10.3530033454973
9.88 10.0849371872337
9.9 10.5218959664655
9.92 10.4629402319296
9.94 10.0734664723229
9.96 10.5415876198958
9.98 10.6276748259628
};
\addlegendentry{GUFIC}
\addplot [very thick, blue, dashed]
table {%
0 -8.54087077199699e-07
0.02 -0.0123508103216877
0.04 -0.0240947371245221
0.06 -0.034802699039295
0.08 -0.0448953138934975
0.1 -0.0546628469039445
0.12 -0.0642714900877845
0.14 -0.0737944616598228
0.16 -0.0832440503651186
0.18 -0.0925963257664862
0.2 -0.101807431615156
0.22 -0.110823216521709
0.24 -0.119584640991369
0.26 -0.128031085520849
0.28 -0.136102983673278
0.3 -0.14374446347277
0.32 -0.150906095360103
0.34 -0.157547499143697
0.36 -0.163639451433098
0.38 -0.169165196862372
0.4 -0.174120817466675
0.42 -0.17851468032036
0.44 -0.182366115005781
0.46 -0.185703548751274
0.48 -0.188562348797545
0.5 -0.190982601442975
0.52 -0.193007011835287
0.54 -0.194679053005028
0.56 -0.196041438050532
0.58 -0.197134942620441
0.6 -0.197997569045373
0.62 -0.198664019137817
0.64 -0.199165428663898
0.66 -0.199529310828279
0.68 -0.199779656599973
0.7 -0.199937144260787
0.72 -0.200019417415903
0.74 -0.200041398498021
0.76 -0.200015612546011
0.78 -0.199952503118326
0.8 -0.19986072826533
0.82 -0.199747429400584
0.84 -0.199618469692672
0.86 -0.199478641351382
0.88 -0.199331843057254
0.9 -0.199181229950201
0.92 -0.199029339214928
0.94 -0.198878194524747
0.96 -0.0347970134499215
0.98 0.67605944066581
1 1.33243450895354
1.02 1.9824084356313
1.04 2.5957847750167
1.06 3.1683842200728
1.08 3.7116297698072
1.1 4.21313777459178
1.12 4.65611634681017
1.14 5.0569515298927
1.16 5.4185022655978
1.18 5.73535501765762
1.2 6.01441373683472
1.22 6.24945741495797
1.24 6.4493117665367
1.26 6.61633995471838
1.28 6.75913244850974
1.3 6.91850263396309
1.32 7.05225929334799
1.34 7.15840011438607
1.36 7.23636754690223
1.38 7.26994055896405
1.4 7.34351638200397
1.42 7.42694973063091
1.44 7.48173362902017
1.46 7.51152421296454
1.48 7.51645000251904
1.5 7.54399450314528
1.52 7.5985674788087
1.54 7.6317194659515
1.56 7.64245197965789
1.58 7.62925341051248
1.6 7.64107548469623
1.62 7.68355446088883
1.64 7.70690513146597
1.66 7.70945764282757
1.68 7.68932175449275
1.7 7.69555994357328
1.72 7.73343273527746
1.74 7.75323165488151
1.76 7.75303825949576
1.78 7.73069972424402
1.8 7.73528231243399
1.82 7.77233475315463
1.84 7.79134431050689
1.86 7.80087591993524
1.88 7.77848361979639
1.9 7.76145404277185
1.92 7.80211869708983
1.94 7.82792050543444
1.96 7.84010738417395
1.98 7.8494253993487
2 7.83506674318889
2.02 7.82257582802444
2.04 7.83162737040184
2.06 7.85800845310129
2.08 7.87646637017793
2.1 7.8932891521789
2.12 7.89644621577247
2.14 7.9031456565566
2.16 7.90593123569681
2.18 7.90170523234283
2.2 7.9066428840256
2.22 7.90977689713498
2.24 7.91479328963328
2.26 7.91853493135724
2.28 7.95760905411723
2.3 7.99166493352137
2.32 8.00674090321437
2.34 7.98556197435378
2.36 7.98675636903607
2.38 8.03619073006572
2.4 8.03751247019908
2.42 7.98259214818536
2.44 8.04092509624119
2.46 8.06200270239223
2.48 7.99464714318924
2.5 8.05296901708004
2.52 8.06580628285978
2.54 7.98441379107993
2.56 8.05512969750424
2.58 8.05783466281313
2.6 7.98593153955251
2.62 8.073035884782
2.64 7.99752786257488
2.66 8.02669763196217
2.68 8.06709156954083
2.7 8.03840651395663
2.72 8.057362042904
2.74 8.02776889479407
2.76 8.04666633441206
2.78 8.01753186180814
2.8 8.02910982245326
2.82 8.0391511306091
2.84 7.96248213627287
2.86 8.047087356691
2.88 7.88519839794777
2.9 8.03763117242171
2.92 7.8694803371959
2.94 8.03214732069577
2.96 7.93428903273492
2.98 7.98514690784867
3 7.98277550165302
3.02 7.90648303619708
3.04 8.00796716671378
3.06 7.8066223874135
3.08 8.01403963090175
3.1 7.9237631509525
3.12 7.94085795772259
3.14 7.99681803786037
3.16 7.78509414007642
3.18 8.01435355239845
3.2 7.89849285037348
3.22 7.96543932560276
3.24 7.99083892811167
3.26 7.83655632725856
3.28 8.02872723565533
3.3 7.88751400106246
3.32 8.00539518618411
3.34 8.00367105999148
3.36 7.87989103549392
3.38 8.09805936259106
3.4 7.97200158105316
3.42 8.06055338757594
3.44 8.17586372926188
3.46 7.97827438017663
3.48 8.19111957102751
3.5 8.30050733135259
3.52 8.09485168334857
3.54 8.22362055208295
3.56 8.4328875819096
3.58 8.28986041914359
3.6 8.10753551560254
3.62 8.45507459662605
3.64 8.40404485598441
3.66 8.08742069623044
3.68 8.51230196225894
3.7 8.61768273143156
3.72 8.39892560985915
3.74 8.31086223320301
3.76 8.70858081683826
3.78 8.68287541952969
3.8 8.37407680499776
3.82 8.56596562990755
3.84 8.81883933209787
3.86 8.69238437692424
3.88 8.3157163057987
3.9 8.79410205986798
3.92 8.9379647797447
3.94 8.73449892918542
3.96 8.34236979353439
3.98 9.00087814126341
4 9.14047878541886
4.02 8.92750522951781
4.04 8.48510108995721
4.06 9.00909012308072
4.08 9.18763122326015
4.1 8.99922602438673
4.12 8.570943087115
4.14 9.0621706063703
4.16 9.21239038039235
4.18 9.00418358842292
4.2 8.59806391497356
4.22 9.17602157510424
4.24 9.25587162925033
4.26 8.99905019961631
4.28 8.78480078614418
4.3 9.34998106254614
4.32 9.41554297294652
4.34 9.14389805804427
4.36 8.76697546597779
4.38 9.35112387593781
4.4 9.42938676764647
4.42 9.16580954770521
4.44 8.8597964913061
4.46 9.37891268131
4.48 9.41265375056287
4.5 9.11977311232904
4.52 9.0103096696562
4.54 9.48297828733772
4.56 9.48215132465529
4.58 9.16380807050861
4.6 9.04330217394454
4.62 9.52364351629526
4.64 9.52663413854872
4.66 9.20939297868613
4.68 9.0228790540369
4.7 9.54054328019151
4.72 9.5680187089341
4.74 9.26584137789824
4.76 8.99954440506425
4.78 9.47310516376777
4.8 9.47322896100251
4.82 9.15582636234489
4.84 9.13453342588592
4.86 9.49466376040299
4.88 9.41800459787787
4.9 9.05092296339298
4.92 9.25349748829031
4.94 9.44889592140868
4.96 9.26326248445761
4.98 8.86244439909207
5 9.39247551097941
5.02 9.43315330746893
5.04 9.14427056340337
5.06 9.10023989130553
5.08 9.38859364109679
5.1 9.26729458264522
5.12 8.87522988432304
5.14 9.27908960093976
5.16 9.30297943666087
5.18 9.00711885685618
5.2 9.14192286332944
5.22 9.31047590965703
5.24 9.11139649013363
5.26 8.94105341590852
5.28 9.28523792483394
5.3 9.20479286130268
5.32 8.84218237480961
5.34 9.16356156264564
5.36 9.17265608132264
5.38 8.8711580800021
5.4 9.08910441980213
5.42 9.15351413408826
5.44 8.88974620522077
5.46 9.00894529344165
5.48 9.07885511361221
5.5 8.82123127032896
5.52 8.97464747423287
5.54 8.96983375871927
5.56 8.68930947395086
5.58 8.96574897628498
5.6 8.85038584231485
5.62 8.8123443633229
5.64 8.86386908380547
5.66 8.66123752258116
5.68 8.84373147681059
5.7 8.66935796818877
5.72 8.81016858460455
5.74 8.73949185081998
5.76 8.72090461874554
5.78 8.70744021527902
5.8 8.68144024214831
5.82 8.67776982598212
5.84 8.65495805033873
5.86 8.59448492365417
5.88 8.65012362254043
5.9 8.51662329311279
5.92 8.64084989416953
5.94 8.55046381126257
5.96 8.61177593944286
5.98 8.5814475480974
6 8.57027232791486
6.02 8.59147318394862
6.04 8.50888082498954
6.06 8.58143064898737
6.08 8.44036038005558
6.1 8.55985562290749
6.12 8.4016460350635
6.14 8.52579833318906
6.16 8.40169662201025
6.18 8.48924718376086
6.2 8.37672236512647
6.22 8.45989752825228
6.24 8.34450541630962
6.26 8.42336500797416
6.28 8.30765528654713
6.3 8.39283295521013
6.32 8.27341639030917
6.34 8.32267157111152
6.36 8.27584657992748
6.38 8.30637339303477
6.4 8.23823102689671
6.42 8.23989719377012
6.44 8.23081943569565
6.46 8.18967097540164
6.48 8.22287976937112
6.5 8.1723243167031
6.52 8.18004923236828
6.54 8.10185245656709
6.56 8.17588636792421
6.58 8.07468124912569
6.6 8.13544554683823
6.62 8.02706487658494
6.64 8.09239527085245
6.66 7.9504243428339
6.68 8.08052317368957
6.7 7.94188253833134
6.72 8.04503265734881
6.74 7.94404235683302
6.76 7.99693360952617
6.78 7.95546800892971
6.8 7.9223124850878
6.82 7.95619859062357
6.84 7.83858448805465
6.86 7.92601354923666
6.88 7.87335403029807
6.9 7.88914121877364
6.92 7.88269716663071
6.94 7.79730531946939
6.96 7.87706647989221
6.98 7.7996442671177
7 7.82270763362617
7.02 7.82909636560376
7.04 7.73586726514378
7.06 7.79776296948618
7.08 7.78987053896953
7.1 7.71530884095677
7.12 7.77243535525885
7.14 7.7555546886291
7.16 7.68495244236268
7.18 7.73443222840299
7.2 7.73735451125119
7.22 7.70231999705589
7.24 7.6697710512012
7.26 7.69822180995012
7.28 7.70455564466717
7.3 7.69081090567575
7.32 7.66372112612196
7.34 7.63124507511711
7.36 7.65301127919204
7.38 7.6588073995837
7.4 7.65931454841395
7.42 7.66562038115022
7.44 7.66696119233017
7.46 7.66845634641235
7.48 7.66958380451653
7.5 7.6556398775013
7.52 7.65172669679324
7.54 7.63724396992015
7.56 7.65906702726215
7.58 7.67868890518538
7.6 7.69336413725553
7.62 7.69322675038093
7.64 7.68261393189826
7.66 7.66074612370451
7.68 7.67178664589431
7.7 7.69926250985402
7.72 7.715417108113
7.74 7.71958376145372
7.76 7.69711240704596
7.78 7.67401717802095
7.8 7.70550774225701
7.82 7.72828899675742
7.84 7.73509299828744
7.86 7.72357218314725
7.88 7.6898629670748
7.9 7.72374438904534
7.92 7.75068826344633
7.94 7.75933721328694
7.96 7.74764398420001
7.98 7.71327559874126
8 7.74694049790197
8.02 7.77454208711352
8.04 7.7839277337054
8.06 7.77276000650119
8.08 7.73866465468716
8.1 7.77376104946382
8.12 7.80206903810116
8.14 7.81952136527917
8.16 7.80866293514628
8.18 7.79198250349847
8.2 7.79209143889308
8.22 7.82466475809579
8.24 7.84459151432678
8.26 7.85272761164866
8.28 7.85946103260167
8.3 7.84097933806072
8.32 7.82417826485762
8.34 7.84850315249442
8.36 7.87222551938636
8.38 7.88774501317265
8.4 7.90241279383294
8.42 7.91000021707503
8.44 7.91148234652322
8.46 7.91963503036588
8.48 7.91320076035053
8.5 7.91706894693163
8.52 7.91422316970903
8.54 7.90749238918275
8.56 7.95002845667759
8.58 7.98549369798562
8.6 8.00475648657909
8.62 7.99055348114043
8.64 7.97639626659814
8.66 8.03075639019826
8.68 8.03916479831933
8.7 7.99228662634804
8.72 8.03493686902413
8.74 8.06220853587933
8.76 8.00291998022815
8.78 8.04617508778566
8.8 8.06821312701662
8.82 7.98349955201579
8.84 8.04939868052054
8.86 8.06823289094826
8.88 7.99136807886822
8.9 8.06846905090876
8.92 8.00901164602307
8.94 8.02052472091748
8.96 8.07362935048343
8.98 8.02853506898166
9 8.06431808520981
9.02 8.02056773216348
9.04 8.04897212505348
9.06 7.99560402964927
9.08 8.04836084089967
9.1 8.02949651958034
9.12 7.9890179121598
9.14 8.02387860592764
9.16 7.93327925169402
9.18 8.04564329724512
9.2 7.8503584803914
9.22 8.02960347430886
9.24 7.89179602785273
9.26 8.01327977111466
9.28 7.93921842740099
9.3 7.9698089633977
9.32 7.9796470224299
9.34 7.8812127639997
9.36 8.01117168156681
9.38 7.82881617965275
9.4 8.00230224780755
9.42 7.91490208212866
9.44 7.95349014051673
9.46 7.9811897265313
9.48 7.82847047806522
9.5 8.02026135923802
9.52 7.87907105932674
9.54 7.98879603291627
9.56 7.97881563059375
9.58 7.87938541281434
9.6 8.04334422873208
9.62 7.88273181491873
9.64 8.02749539412042
9.66 8.01541571631343
9.68 7.92694106584607
9.7 8.13495186916513
9.72 8.0008703278273
9.74 8.10513869117965
9.76 8.24585889334814
9.78 8.06300918845859
9.8 8.18779857709008
9.82 8.31016101871283
9.84 8.112889940242
9.86 8.2750660431693
9.88 8.44911132030468
9.9 8.2819335146693
9.92 8.20804705352325
9.94 8.56628239156085
9.96 8.51877092044014
9.98 8.20073766718757
};
\addlegendentry{GIC}
\addplot [very thick, black, dotted]
table {%
0 10
0.02 10
0.04 10
0.06 10
0.08 10
0.1 10
0.12 10
0.14 10
0.16 10
0.18 10
0.2 10
0.22 10
0.24 10
0.26 10
0.28 10
0.3 10
0.32 10
0.34 10
0.36 10
0.38 10
0.4 10
0.42 10
0.44 10
0.46 10
0.48 10
0.5 10
0.52 10
0.54 10
0.56 10
0.58 10
0.6 10
0.62 10
0.64 10
0.66 10
0.68 10
0.7 10
0.72 10
0.74 10
0.76 10
0.78 10
0.8 10
0.82 10
0.84 10
0.86 10
0.88 10
0.9 10
0.92 10
0.94 10
0.96 10
0.98 10
1 10
1.02 10
1.04 10
1.06 10
1.08 10
1.1 10
1.12 10
1.14 10
1.16 10
1.18 10
1.2 10
1.22 10
1.24 10
1.26 10
1.28 10
1.3 10
1.32 10
1.34 10
1.36 10
1.38 10
1.4 10
1.42 10
1.44 10
1.46 10
1.48 10
1.5 10
1.52 10
1.54 10
1.56 10
1.58 10
1.6 10
1.62 10
1.64 10
1.66 10
1.68 10
1.7 10
1.72 10
1.74 10
1.76 10
1.78 10
1.8 10
1.82 10
1.84 10
1.86 10
1.88 10
1.9 10
1.92 10
1.94 10
1.96 10
1.98 10
2 10
2.02 10
2.04 10
2.06 10
2.08 10
2.1 10
2.12 10
2.14 10
2.16 10
2.18 10
2.2 10
2.22 10
2.24 10
2.26 10
2.28 10
2.3 10
2.32 10
2.34 10
2.36 10
2.38 10
2.4 10
2.42 10
2.44 10
2.46 10
2.48 10
2.5 10
2.52 10
2.54 10
2.56 10
2.58 10
2.6 10
2.62 10
2.64 10
2.66 10
2.68 10
2.7 10
2.72 10
2.74 10
2.76 10
2.78 10
2.8 10
2.82 10
2.84 10
2.86 10
2.88 10
2.9 10
2.92 10
2.94 10
2.96 10
2.98 10
3 10
3.02 10
3.04 10
3.06 10
3.08 10
3.1 10
3.12 10
3.14 10
3.16 10
3.18 10
3.2 10
3.22 10
3.24 10
3.26 10
3.28 10
3.3 10
3.32 10
3.34 10
3.36 10
3.38 10
3.4 10
3.42 10
3.44 10
3.46 10
3.48 10
3.5 10
3.52 10
3.54 10
3.56 10
3.58 10
3.6 10
3.62 10
3.64 10
3.66 10
3.68 10
3.7 10
3.72 10
3.74 10
3.76 10
3.78 10
3.8 10
3.82 10
3.84 10
3.86 10
3.88 10
3.9 10
3.92 10
3.94 10
3.96 10
3.98 10
4 10
4.02 10
4.04 10
4.06 10
4.08 10
4.1 10
4.12 10
4.14 10
4.16 10
4.18 10
4.2 10
4.22 10
4.24 10
4.26 10
4.28 10
4.3 10
4.32 10
4.34 10
4.36 10
4.38 10
4.4 10
4.42 10
4.44 10
4.46 10
4.48 10
4.5 10
4.52 10
4.54 10
4.56 10
4.58 10
4.6 10
4.62 10
4.64 10
4.66 10
4.68 10
4.7 10
4.72 10
4.74 10
4.76 10
4.78 10
4.8 10
4.82 10
4.84 10
4.86 10
4.88 10
4.9 10
4.92 10
4.94 10
4.96 10
4.98 10
5 10
5.02 10
5.04 10
5.06 10
5.08 10
5.1 10
5.12 10
5.14 10
5.16 10
5.18 10
5.2 10
5.22 10
5.24 10
5.26 10
5.28 10
5.3 10
5.32 10
5.34 10
5.36 10
5.38 10
5.4 10
5.42 10
5.44 10
5.46 10
5.48 10
5.5 10
5.52 10
5.54 10
5.56 10
5.58 10
5.6 10
5.62 10
5.64 10
5.66 10
5.68 10
5.7 10
5.72 10
5.74 10
5.76 10
5.78 10
5.8 10
5.82 10
5.84 10
5.86 10
5.88 10
5.9 10
5.92 10
5.94 10
5.96 10
5.98 10
6 10
6.02 10
6.04 10
6.06 10
6.08 10
6.1 10
6.12 10
6.14 10
6.16 10
6.18 10
6.2 10
6.22 10
6.24 10
6.26 10
6.28 10
6.3 10
6.32 10
6.34 10
6.36 10
6.38 10
6.4 10
6.42 10
6.44 10
6.46 10
6.48 10
6.5 10
6.52 10
6.54 10
6.56 10
6.58 10
6.6 10
6.62 10
6.64 10
6.66 10
6.68 10
6.7 10
6.72 10
6.74 10
6.76 10
6.78 10
6.8 10
6.82 10
6.84 10
6.86 10
6.88 10
6.9 10
6.92 10
6.94 10
6.96 10
6.98 10
7 10
7.02 10
7.04 10
7.06 10
7.08 10
7.1 10
7.12 10
7.14 10
7.16 10
7.18 10
7.2 10
7.22 10
7.24 10
7.26 10
7.28 10
7.3 10
7.32 10
7.34 10
7.36 10
7.38 10
7.4 10
7.42 10
7.44 10
7.46 10
7.48 10
7.5 10
7.52 10
7.54 10
7.56 10
7.58 10
7.6 10
7.62 10
7.64 10
7.66 10
7.68 10
7.7 10
7.72 10
7.74 10
7.76 10
7.78 10
7.8 10
7.82 10
7.84 10
7.86 10
7.88 10
7.9 10
7.92 10
7.94 10
7.96 10
7.98 10
8 10
8.02 10
8.04 10
8.06 10
8.08 10
8.1 10
8.12 10
8.14 10
8.16 10
8.18 10
8.2 10
8.22 10
8.24 10
8.26 10
8.28 10
8.3 10
8.32 10
8.34 10
8.36 10
8.38 10
8.4 10
8.42 10
8.44 10
8.46 10
8.48 10
8.5 10
8.52 10
8.54 10
8.56 10
8.58 10
8.6 10
8.62 10
8.64 10
8.66 10
8.68 10
8.7 10
8.72 10
8.74 10
8.76 10
8.78 10
8.8 10
8.82 10
8.84 10
8.86 10
8.88 10
8.9 10
8.92 10
8.94 10
8.96 10
8.98 10
9 10
9.02 10
9.04 10
9.06 10
9.08 10
9.1 10
9.12 10
9.14 10
9.16 10
9.18 10
9.2 10
9.22 10
9.24 10
9.26 10
9.28 10
9.3 10
9.32 10
9.34 10
9.36 10
9.38 10
9.4 10
9.42 10
9.44 10
9.46 10
9.48 10
9.5 10
9.52 10
9.54 10
9.56 10
9.58 10
9.6 10
9.62 10
9.64 10
9.66 10
9.68 10
9.7 10
9.72 10
9.74 10
9.76 10
9.78 10
9.8 10
9.82 10
9.84 10
9.86 10
9.88 10
9.9 10
9.92 10
9.94 10
9.96 10
9.98 10
};
\addlegendentry{Desired}
\end{axis}

\end{tikzpicture}


==> Figures/circle_xyz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 3,
vertical sep = 7pt
},
width = 2.80 in,
height = 0.35in,]
\nextgroupplot[
scale only axis,
legend columns = 3,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.0, 1.0)}, anchor=south west, font=\small},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xticklabels={},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) (m)},
ymajorgrids,
ymin=0.387112837272074, ymax=0.656139812494948,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 0.545524657985365
0.02 0.566345681034717
0.04 0.584572540804265
0.06 0.599970231426656
0.08 0.612699832406951
0.1 0.622957010103546
0.12 0.630944407566714
0.14 0.63685580880216
0.16 0.640869872659349
0.18 0.643150144552137
0.2 0.64384867122097
0.22 0.643111284500189
0.24 0.641083137520632
0.26 0.63791340926853
0.28 0.633758360301009
0.3 0.628782218835669
0.32 0.623155737156054
0.34 0.61705265315887
0.36 0.610644645546747
0.38 0.604095600111766
0.4 0.597556056065998
0.42 0.591158576399414
0.44 0.585014536372808
0.46 0.579212527727734
0.48 0.573818307659688
0.5 0.568876030137651
0.52 0.564410399289501
0.54 0.560429370146319
0.56 0.556927066190801
0.58 0.553886657976603
0.6 0.551283029330236
0.62 0.549085131924847
0.64 0.547257987639674
0.66 0.545764339245045
0.68 0.544685211883905
0.7 0.543703207017602
0.72 0.542931398205114
0.74 0.542394760239277
0.76 0.541963495844697
0.78 0.541699755572118
0.8 0.541524361636333
0.82 0.541377207517996
0.84 0.54130869489435
0.86 0.541253711180236
0.88 0.541163260256672
0.9 0.541088255330528
0.92 0.540978084060895
0.94 0.54082102540642
0.96 0.540590889019946
0.98 0.540317979827005
1 0.539953977192428
1.02 0.53952599110796
1.04 0.539006627410288
1.06 0.538404133037154
1.08 0.537711878516076
1.1 0.536927803938017
1.12 0.536057498592637
1.14 0.535099445417107
1.16 0.534086188695361
1.18 0.532971213384964
1.2 0.531786028995161
1.22 0.530571415167183
1.24 0.529265116832251
1.26 0.527942508064877
1.28 0.526534353453596
1.3 0.525120231470979
1.32 0.523625409908112
1.34 0.52212975042417
1.36 0.52054789031655
1.38 0.518969891969642
1.4 0.517304759278362
1.42 0.51564499356142
1.44 0.513902043357364
1.46 0.512118751229521
1.48 0.510348913240619
1.5 0.508499704305112
1.52 0.506618104709548
1.54 0.50470756801569
1.56 0.502818919678848
1.58 0.500871023711908
1.6 0.498897019721084
1.62 0.496907191739384
1.64 0.49490263662413
1.66 0.492887177175067
1.68 0.490865335743152
1.7 0.488881299524883
1.72 0.486862099888538
1.74 0.484837336352853
1.76 0.482812542090606
1.78 0.480790336378257
1.8 0.47877332127356
1.82 0.476763644214804
1.84 0.474763078385301
1.86 0.472773149612039
1.88 0.470796985060671
1.9 0.46883727699592
1.92 0.466934134777677
1.94 0.465009214406465
1.96 0.463101422471
1.98 0.461209852259352
2 0.459334822411439
2.02 0.45747894001894
2.04 0.455642886570417
2.06 0.453827030934716
2.08 0.452030396421583
2.1 0.450255234360693
2.12 0.448503397333754
2.14 0.446815081057158
2.16 0.44511829923166
2.18 0.443437392904763
2.2 0.441779589831492
2.22 0.440145243946207
2.24 0.438530883139836
2.26 0.436969388859514
2.28 0.435393677100795
2.3 0.433836138445439
2.32 0.432292264879091
2.34 0.430765299068992
2.36 0.429255523441642
2.38 0.427767333894408
2.4 0.426304209050464
2.42 0.424869166966757
2.44 0.423433666457794
2.46 0.422064645614199
2.48 0.420733323096174
2.5 0.419436104219147
2.52 0.418177096997336
2.54 0.416956351173891
2.56 0.415744860196681
2.58 0.414615146876616
2.6 0.413530200260361
2.62 0.412446936393588
2.64 0.411454408205754
2.66 0.410493272677182
2.68 0.409545845881698
2.7 0.408679895364807
2.72 0.407807449713978
2.74 0.407038041983014
2.76 0.406291299974319
2.78 0.405557624940151
2.8 0.404907545414442
2.82 0.40424991867779
2.84 0.403684977818451
2.86 0.403107146864795
2.88 0.402626060613335
2.9 0.402124361375209
2.92 0.401725953794186
2.94 0.401301040690431
2.96 0.400977276805768
2.98 0.400684605692707
3 0.400392150642919
3.02 0.400178822541493
3.04 0.399958994912253
3.06 0.399830264649881
3.08 0.399682717446478
3.1 0.399636600770657
3.12 0.399564949639528
3.14 0.399599725981251
3.16 0.399605454444384
3.18 0.39971620639356
3.2 0.399797684834265
3.22 0.399991597792207
3.24 0.400149723765378
3.26 0.40042128996627
3.28 0.400655764581071
3.3 0.401011965385597
3.32 0.401324806109856
3.34 0.40175564577572
3.36 0.40214672160474
3.38 0.402652021854802
3.4 0.403117025021072
3.42 0.403683554746678
3.44 0.404220882702199
3.46 0.404849189499938
3.48 0.405458712906892
3.5 0.406085169963623
3.52 0.406825113784599
3.54 0.407528448109485
3.56 0.408322766923172
3.58 0.40910873091401
3.6 0.409918322840323
3.62 0.410831485334938
3.64 0.411719847631159
3.66 0.412638409763257
3.68 0.413655457354353
3.7 0.414651335514351
3.72 0.415678857840191
3.74 0.41679389151523
3.76 0.417895417589219
3.78 0.419027215011843
3.8 0.420226155534531
3.82 0.421438390877345
3.84 0.422665453182667
3.86 0.423930460592544
3.88 0.425266561551355
3.9 0.426597091946391
3.92 0.427949882683881
3.94 0.429342648666166
3.96 0.430782350743156
3.98 0.432262347573478
4 0.433741833305611
4.02 0.435257733353472
4.04 0.436816820955408
4.06 0.438410167140117
4.08 0.439987969437697
4.1 0.441597106940615
4.12 0.44324684407736
4.14 0.444936844886603
4.16 0.44659387953729
4.18 0.448277024620729
4.2 0.450000657996253
4.22 0.451769568024989
4.24 0.453520527447132
4.26 0.455288847997779
4.28 0.457095396235421
4.3 0.458944470081456
4.32 0.460752213037193
4.34 0.462582911261012
4.36 0.464451784454811
4.38 0.466362770228356
4.4 0.468253193193368
4.42 0.470136454751858
4.44 0.472053306129158
4.46 0.47400923933268
4.48 0.475973568621273
4.5 0.477899572177311
4.52 0.479852013068864
4.54 0.481839507281663
4.56 0.483840735628813
4.58 0.485803101826279
4.6 0.48777227734688
4.62 0.489773546163959
4.64 0.491808535581714
4.66 0.493803991783051
4.68 0.495782728243888
4.7 0.497788353900927
4.72 0.499824027862625
4.74 0.50182855836144
4.76 0.503805056355076
4.78 0.505806107396619
4.8 0.507834660522633
4.82 0.509825406341387
4.84 0.511783336272218
4.86 0.513764598090875
4.88 0.515771797047769
4.9 0.517754594240506
4.92 0.519684321843402
4.94 0.521634148536147
4.96 0.523607303340089
4.98 0.525565132667319
5 0.527454701082452
5.02 0.52936164900457
5.04 0.531289413393355
5.06 0.533192215359968
5.08 0.535030434109974
5.1 0.536885450898883
5.12 0.538759489246389
5.14 0.54060705913211
5.16 0.542400109820183
5.18 0.544206640297604
5.2 0.546008492328412
5.22 0.547734196222225
5.24 0.549471005437396
5.26 0.551221644687683
5.28 0.552901093793956
5.3 0.554564060295059
5.32 0.556239665560963
5.34 0.557874511984798
5.36 0.559456690305835
5.38 0.561050425786092
5.4 0.562640344585706
5.42 0.564149424257152
5.44 0.56566412702342
5.46 0.567165370099293
5.48 0.568591641642905
5.5 0.570025053706904
5.52 0.571452004208028
5.54 0.572794789805732
5.56 0.574141728051334
5.58 0.575477805842893
5.6 0.57673781562039
5.62 0.578001387987995
5.64 0.579229736092045
5.66 0.580418320267902
5.68 0.581594520524169
5.7 0.582715298675115
5.72 0.58384474700428
5.74 0.584907499441757
5.76 0.585963940884109
5.78 0.586982507706993
5.8 0.587973990287411
5.82 0.588941839333006
5.84 0.589893860120326
5.86 0.590777228236408
5.88 0.591668795734345
5.9 0.592487905567979
5.92 0.593302485487037
5.94 0.594089990403032
5.96 0.594798957200932
5.98 0.595502725870823
6 0.596170075951626
6.02 0.596752222970323
6.04 0.597329126516677
6.06 0.597863443653154
6.08 0.598310533621419
6.1 0.598752980320313
6.12 0.599110462728383
6.14 0.599455295786965
6.16 0.599759774091148
6.18 0.599976084886819
6.2 0.600185617680438
6.22 0.600348600059826
6.24 0.600432794748881
6.26 0.60051187805761
6.28 0.600504718177319
6.3 0.600494514371462
6.32 0.6004439484682
6.34 0.600307388169017
6.36 0.600177065390457
6.38 0.599957999428374
6.4 0.599742958931711
6.42 0.599448117529947
6.44 0.599147897853804
6.46 0.598816140548781
6.48 0.598397952471327
6.5 0.597983897380811
6.52 0.597534027506096
6.54 0.597001518741966
6.56 0.596480347071619
6.58 0.595872553237778
6.6 0.595272696988239
6.62 0.59459584751641
6.64 0.593918653958674
6.66 0.593210636974453
6.68 0.592420084274135
6.7 0.591635825094322
6.72 0.590817328424475
6.74 0.589921947574397
6.76 0.589033629611478
6.78 0.588069950289265
6.8 0.587108010795936
6.82 0.586116966384576
6.84 0.58504940423516
6.86 0.583987499978729
6.88 0.582896744788064
6.9 0.581728757672741
6.92 0.580566651360295
6.94 0.5793748782864
6.96 0.578112936947078
6.98 0.576856649975925
7 0.575572182759825
7.02 0.574249683701086
7.04 0.572871262307083
7.06 0.571495057350862
7.08 0.570090475665258
7.1 0.568640458327211
7.12 0.567156489687935
7.14 0.565667310620463
7.16 0.564155212163648
7.18 0.562620134395361
7.2 0.561064488928925
7.22 0.559451277429576
7.24 0.557858251124237
7.26 0.556245668417808
7.28 0.55461616609699
7.3 0.552970736998675
7.32 0.551307033151649
7.34 0.549631230929824
7.36 0.547940933174946
7.38 0.546236810255753
7.4 0.544520192273943
7.42 0.542787252333392
7.44 0.541040883538616
7.46 0.539279353194404
7.48 0.53750168831589
7.5 0.535706806247149
7.52 0.533893172516709
7.54 0.532058569181807
7.56 0.530206597193143
7.58 0.528334204327763
7.6 0.526483417832315
7.62 0.524580670161056
7.64 0.522659552849905
7.66 0.520720610607057
7.68 0.51876871145475
7.7 0.51680117396965
7.72 0.514822800803886
7.74 0.512833970423398
7.76 0.510835301032867
7.78 0.508828607674107
7.8 0.506815751544464
7.82 0.504798001681797
7.84 0.502776479896923
7.86 0.500752521912865
7.88 0.498727510843576
7.9 0.496702811917608
7.92 0.494678689515952
7.94 0.49265899205255
7.96 0.490638403724892
7.98 0.488626280357987
8 0.486614917781979
8.02 0.484615525260434
8.04 0.482582538638695
8.06 0.480597882423236
8.08 0.478626183072866
8.1 0.476662673413023
8.12 0.474711407544996
8.14 0.472769573911926
8.16 0.470839061430719
8.18 0.468922748932129
8.2 0.467019065180557
8.22 0.465129780798709
8.24 0.463254930277534
8.26 0.46139587980507
8.28 0.459553760059002
8.3 0.457728840999929
8.32 0.45592146227592
8.34 0.454128997761308
8.36 0.452358326076719
8.38 0.450606387987771
8.4 0.44887256383603
8.42 0.447159674154264
8.44 0.445503730541188
8.46 0.443843954298863
8.48 0.442200728523743
8.5 0.440576688650232
8.52 0.438970779496901
8.54 0.437382097992494
8.56 0.43581026605727
8.58 0.43425387007465
8.6 0.432712990323278
8.62 0.431188237207939
8.64 0.429679951034494
8.66 0.428193094269739
8.68 0.426729755611536
8.7 0.425292998308967
8.72 0.423852468217615
8.74 0.422480488517567
8.76 0.421145020908652
8.78 0.419843658648569
8.8 0.418581169773225
8.82 0.417316252747244
8.84 0.416139707490641
8.86 0.414999147256
8.88 0.413860615683743
8.9 0.412811872493347
8.92 0.411792570787667
8.94 0.410788556634054
8.96 0.409869895158829
8.98 0.40894133088499
9 0.408114118737507
9.02 0.407266529532668
9.04 0.406528227301421
9.06 0.405810706706503
9.08 0.405109240351324
9.1 0.404481509112856
9.12 0.403858713824965
9.14 0.403312751886379
9.16 0.402770720947124
9.18 0.402304477343248
9.2 0.401836380354185
9.22 0.401461689668057
9.24 0.401070558637985
9.26 0.400773404347248
9.28 0.400460616957018
9.3 0.400248529933445
9.32 0.400009656062472
9.34 0.399878695868702
9.36 0.39971687948155
9.38 0.399665810951418
9.4 0.399581215865363
9.42 0.399607417798953
9.44 0.399599346586082
9.46 0.39970632018529
9.48 0.399774572066995
9.5 0.399965785395604
9.52 0.400112693823313
9.54 0.400379854732415
9.56 0.400604624435771
9.58 0.400953024706734
9.6 0.401255548485441
9.62 0.401682449053472
9.64 0.402062975575694
9.66 0.402565646615558
9.68 0.403021648942803
9.7 0.403591429284971
9.72 0.404121708034373
9.74 0.404755600345639
9.76 0.405355719709366
9.78 0.406042217026575
9.8 0.406718048007009
9.82 0.407411500262998
9.84 0.408212373349047
9.86 0.408982519525692
9.88 0.409827426273585
9.9 0.410689661134537
9.92 0.411565185361551
9.94 0.412473614369437
9.96 0.413484349065426
9.98 0.414469195126724
};
\addlegendentry{GUFIC}
\addplot [very thick, blue, dashed]
table {%
0 0.545524657985365
0.02 0.562242746724853
0.04 0.576510337219566
0.06 0.588233860233812
0.08 0.597577745069459
0.1 0.604709558357966
0.12 0.609808742311135
0.14 0.61306839384209
0.16 0.61469430578545
0.18 0.614902596702074
0.2 0.613916110552353
0.22 0.611959571636705
0.24 0.609253710109502
0.26 0.606008889575215
0.28 0.602418968877376
0.3 0.598656132625459
0.32 0.594867244943471
0.34 0.591171995596033
0.36 0.587662811074089
0.38 0.584406269418827
0.4 0.581445622731032
0.42 0.578803995228138
0.44 0.576487863615521
0.46 0.574490508345152
0.48 0.572795220008876
0.5 0.57137813429319
0.52 0.570210640750353
0.54 0.56926136186289
0.56 0.568497731061517
0.58 0.567887215374662
0.6 0.567398234649365
0.62 0.567000828724077
0.64 0.566667119599853
0.66 0.566371609658436
0.68 0.566091350630143
0.7 0.565806012046006
0.72 0.56549787264637
0.74 0.565151753752383
0.76 0.564754909900878
0.78 0.564296889005289
0.8 0.563769371829785
0.82 0.563165998551367
0.84 0.5624821885507
0.86 0.561714958247268
0.88 0.560862740722262
0.9 0.559925210008004
0.92 0.55890311222808
0.94 0.557798105216381
0.96 0.556650766786503
0.98 0.555382003313964
1 0.554050114344037
1.02 0.552653979630618
1.04 0.551196157992594
1.06 0.549679978005012
1.08 0.548090257955974
1.1 0.546484958237718
1.12 0.544836999401077
1.14 0.543151839211025
1.16 0.541429817545061
1.18 0.539675072916695
1.2 0.537889313157807
1.22 0.536076573217243
1.24 0.534237301666777
1.26 0.532370847540273
1.28 0.530441613534142
1.3 0.528540153986933
1.32 0.526622419844713
1.34 0.524689139805675
1.36 0.522742095793525
1.38 0.520778380011356
1.4 0.518767571968937
1.42 0.516792168049554
1.44 0.514811218228551
1.46 0.512825375265731
1.48 0.51082987972967
1.5 0.508787093637387
1.52 0.506791245119049
1.54 0.504794399548751
1.56 0.502796954177379
1.58 0.500794859727316
1.6 0.498750428806504
1.62 0.49675780115675
1.64 0.494768209821019
1.66 0.49278183159386
1.68 0.49079438218705
1.7 0.488768476919981
1.72 0.486798275563138
1.74 0.484834661583579
1.76 0.482877583050742
1.78 0.480922538628039
1.8 0.47893257110071
1.82 0.477002069096933
1.84 0.475081341948541
1.86 0.473168393524887
1.88 0.471264364843841
1.9 0.469324195356825
1.92 0.467448366236982
1.94 0.46558460926892
1.96 0.463734860163019
1.98 0.461897377758442
2 0.460074294305715
2.02 0.458260440480007
2.04 0.456428793610569
2.06 0.45465656038532
2.08 0.452902439727478
2.1 0.451164945057717
2.12 0.449447985054945
2.14 0.447749831456274
2.16 0.446070700982109
2.18 0.444411864855
2.2 0.442773579130292
2.22 0.441155298031293
2.24 0.439556004203266
2.26 0.437944843061124
2.28 0.436389340308937
2.3 0.434851989902415
2.32 0.433332647554431
2.34 0.431832251912319
2.36 0.430322849451598
2.38 0.428872912023352
2.4 0.42744922575092
2.42 0.426046880857857
2.44 0.424645348872206
2.46 0.423308128478499
2.48 0.421996769665754
2.5 0.420686621971158
2.52 0.419445982956094
2.54 0.418196000471675
2.56 0.417021491082889
2.58 0.415882189570838
2.6 0.414737645713136
2.62 0.413676489373419
2.64 0.412645880110765
2.66 0.411615578368147
2.68 0.410668443977155
2.7 0.409712158466566
2.72 0.408843274118764
2.74 0.407965564014848
2.76 0.407174451676341
2.78 0.406376174328692
2.8 0.405668031209536
2.82 0.40495081142808
2.84 0.40432069803828
2.86 0.403687080937174
2.88 0.403130564565402
2.9 0.40258276613488
2.92 0.402061652579152
2.94 0.401642792642947
2.96 0.4012047202868
2.98 0.400864481929677
3 0.400511347687207
3.02 0.400247117547871
3.04 0.399980619687906
3.06 0.399743702208489
3.08 0.399616197292772
3.1 0.399464685557047
3.12 0.399413044735753
3.14 0.399349770273466
3.16 0.399369024647063
3.18 0.399397407873611
3.2 0.399450699425406
3.22 0.399606629417136
3.24 0.399747804864456
3.26 0.39997423799893
3.28 0.400206790574496
3.3 0.400464124106663
3.32 0.400826798154069
3.34 0.401170954609581
3.36 0.401603670635911
3.38 0.402037779811933
3.4 0.402495906776642
3.42 0.403052541403218
3.44 0.403594607641801
3.46 0.404165479775877
3.48 0.40483548450297
3.5 0.405487016877527
3.52 0.406169420686577
3.54 0.406945321279651
3.56 0.407708448372168
3.58 0.408501929175146
3.6 0.409377196599275
3.62 0.410256483615022
3.64 0.411162121316802
3.66 0.412104321869422
3.68 0.413128949445194
3.7 0.414140967561952
3.72 0.415187506665466
3.74 0.416308003026866
3.76 0.417425848125248
3.78 0.418572701788749
3.8 0.419756790668777
3.82 0.421005500140478
3.84 0.422249650050789
3.86 0.423526919683299
3.88 0.424842410257883
3.9 0.426204623757543
3.92 0.427568608119456
3.94 0.428967729259587
3.96 0.430414359075604
3.98 0.431869794169877
4 0.433343210085395
4.02 0.434852184528705
4.04 0.436398933538226
4.06 0.437962365455238
4.08 0.439536617631612
4.1 0.441145847108794
4.12 0.442791612911913
4.14 0.444437487813011
4.16 0.446102028433795
4.18 0.44780178225332
4.2 0.44952338351478
4.22 0.451248239754627
4.24 0.452993500842666
4.26 0.454774234644133
4.28 0.456573580497864
4.3 0.458357733355631
4.32 0.460172686259144
4.34 0.462022281704274
4.36 0.463890475500844
4.38 0.465740823254248
4.4 0.46761631261725
4.42 0.469524064253085
4.44 0.471446232513218
4.46 0.47334548838101
4.48 0.475271105039787
4.5 0.477226211459451
4.52 0.479182792025839
4.54 0.481115123081076
4.56 0.483075851280268
4.58 0.485063601875326
4.6 0.487047802405525
4.62 0.489002139465561
4.64 0.490983352927397
4.66 0.492989154566307
4.68 0.49499045191221
4.7 0.496952882111134
4.72 0.498940236064076
4.74 0.500949983757602
4.76 0.502956409890144
4.78 0.504919437477587
4.8 0.506904342071404
4.82 0.50890846866713
4.84 0.510890026522442
4.86 0.512840759457419
4.88 0.514812853197446
4.9 0.516800514884865
4.92 0.518742060505166
4.94 0.520674624474862
4.96 0.522624719606445
4.98 0.524569574592258
5 0.526462354290418
5.02 0.528364744837029
5.04 0.530280147973754
5.06 0.532165208893852
5.08 0.5340128824769
5.1 0.535875717635713
5.12 0.537745862951733
5.14 0.539538645241007
5.16 0.541343965984155
5.18 0.543157624718731
5.2 0.544919841924269
5.22 0.546660869130136
5.24 0.548411558819142
5.26 0.550138999955294
5.28 0.551807667315734
5.3 0.553487323542421
5.32 0.555168930312996
5.34 0.556771293294899
5.36 0.558376512938074
5.38 0.559984109440637
5.4 0.561523460510652
5.42 0.563050972607446
5.44 0.564580702232777
5.46 0.566051331302424
5.48 0.567499790654466
5.5 0.568949110009936
5.52 0.570334694200898
5.54 0.571705863744589
5.56 0.573064475204606
5.58 0.574359985437805
5.6 0.57565230218042
5.62 0.576914770763902
5.64 0.578132964082051
5.66 0.579350074306281
5.68 0.580501579470081
5.7 0.581647419496492
5.72 0.582753358672071
5.74 0.58382782039351
5.76 0.58488949823748
5.78 0.585895566716574
5.8 0.586898426005214
5.82 0.587838885122676
5.84 0.588781124212299
5.86 0.589660041632435
5.88 0.590533997648951
5.9 0.591350341054754
5.92 0.592150285291452
5.94 0.59292709643789
5.96 0.593622462900728
5.98 0.594321178378313
6 0.594941897687958
6.02 0.595557276703848
6.04 0.596102368741501
6.06 0.596632581092514
6.08 0.59709910379326
6.1 0.597543851023446
6.12 0.597951351199632
6.14 0.598287232156655
6.16 0.598618385103228
6.18 0.598861029444046
6.2 0.599109819719892
6.22 0.599265699133695
6.24 0.599429554292843
6.26 0.599500953976515
6.28 0.59958084848464
6.3 0.599567648907374
6.32 0.599562850449533
6.34 0.599468316110435
6.36 0.599378481954277
6.38 0.599200294163562
6.4 0.59902854627432
6.42 0.598770493610504
6.44 0.598512943557399
6.46 0.598176969351693
6.48 0.597838212559373
6.5 0.597423449132347
6.52 0.597005799367877
6.54 0.596514249560248
6.56 0.596014708319531
6.58 0.595447664438834
6.6 0.594874527032165
6.62 0.594231110812914
6.64 0.593578741541011
6.66 0.592887696490854
6.68 0.592132469555679
6.7 0.591375424129335
6.72 0.590541038977395
6.74 0.589715806773479
6.76 0.588805693960664
6.78 0.587904991904908
6.8 0.586927290310656
6.82 0.585951241130033
6.84 0.584909942143173
6.86 0.583861259113842
6.88 0.582789377079534
6.9 0.581639409730794
6.92 0.58049759415234
6.94 0.579288688737065
6.96 0.578078495625982
6.98 0.576842730931262
7 0.575536376499255
7.02 0.574236097525906
7.04 0.572894521356406
7.06 0.57151080738748
7.08 0.570123967128099
7.1 0.568675094727872
7.12 0.567227957013388
7.14 0.56576041878646
7.16 0.564231960098761
7.18 0.562711661322698
7.2 0.561171909823303
7.22 0.559609950928762
7.24 0.557988973246868
7.26 0.556384224993225
7.28 0.554762462168878
7.3 0.553120665493133
7.32 0.551459858943154
7.34 0.549741766513026
7.36 0.54804758012495
7.38 0.546336669528091
7.4 0.544610678745913
7.42 0.542868123180914
7.44 0.541110681122535
7.46 0.539337422516321
7.48 0.537547319348075
7.5 0.535742048692468
7.52 0.533917584973592
7.54 0.532036992695582
7.56 0.530185700614817
7.58 0.528320965543633
7.6 0.526442229140414
7.62 0.524552415446999
7.64 0.522649938512059
7.66 0.520728726735959
7.68 0.518760708827197
7.7 0.51682633379096
7.72 0.514883348100029
7.74 0.51293242331093
7.76 0.510974944144974
7.78 0.508998904935302
7.8 0.506991457483949
7.82 0.505019928842613
7.84 0.503046213361445
7.86 0.501068606651638
7.88 0.499076404463325
7.9 0.497058329540752
7.92 0.495080903781213
7.94 0.493104948628495
7.96 0.491129894299735
7.98 0.489144617951098
8 0.487138475200377
8.02 0.485177618441438
8.04 0.483222417723721
8.06 0.481272238246903
8.08 0.479315939134434
8.1 0.477343474532205
8.12 0.475420323097654
8.14 0.473504722123089
8.16 0.47160013515277
8.18 0.46970123783502
8.2 0.467771893358258
8.22 0.465903584698139
8.24 0.464049172823423
8.26 0.462209331948424
8.28 0.460381855703864
8.3 0.458568086662414
8.32 0.456761984215673
8.34 0.454948254520505
8.36 0.453189006623572
8.38 0.451448500635914
8.4 0.449725375497903
8.42 0.448021293945832
8.44 0.446338088120633
8.46 0.444674445971154
8.48 0.443032937053822
8.5 0.441412347328859
8.52 0.439809187975924
8.54 0.438190219412865
8.56 0.436630886647891
8.58 0.435089778877342
8.6 0.433567149727646
8.62 0.432063049463652
8.64 0.430548792383411
8.66 0.429094449518526
8.68 0.427666601443738
8.7 0.426260461770624
8.72 0.424853757069477
8.74 0.423511598843579
8.76 0.422197475472837
8.78 0.420880866614995
8.8 0.419635241534557
8.82 0.418415919759696
8.84 0.41720062177053
8.86 0.416058139372783
8.88 0.41490809210731
8.9 0.413840603997963
8.92 0.412804852250022
8.94 0.411768085748827
8.96 0.410815577573044
8.98 0.409853130512212
9 0.408979125675199
9.02 0.408095137183531
9.04 0.407298034024376
9.06 0.406492980262629
9.08 0.405780060221981
9.1 0.405055587225189
9.12 0.404419006427835
9.14 0.40377707127015
9.16 0.403220667711215
9.18 0.402662909082209
9.2 0.402134692653268
9.22 0.401708432128819
9.24 0.401262944869668
9.26 0.400916906423725
9.28 0.400554821495956
9.3 0.400288108771326
9.32 0.400010953659084
9.34 0.399821887645983
9.36 0.399632557134639
9.38 0.39947166087607
9.4 0.399416887006942
9.42 0.399341336145841
9.44 0.399364245231823
9.46 0.399375638628015
9.48 0.399472722419224
9.5 0.399575475875873
9.52 0.399703451968331
9.54 0.399936119319334
9.56 0.400151213777544
9.58 0.400457064159771
9.6 0.400762490393725
9.62 0.401093881835343
9.64 0.401532962952808
9.66 0.401950917056379
9.68 0.402456854391087
9.7 0.402961490590285
9.72 0.403490892646463
9.74 0.404116310561157
9.76 0.404727572075242
9.78 0.405367754171434
9.8 0.406102148532037
9.82 0.406823963576453
9.84 0.407576450351736
9.86 0.40841878988675
9.88 0.40924940856757
9.9 0.410111182417986
9.92 0.411054488965366
9.94 0.41199506775386
9.96 0.412963753459458
9.98 0.41396951370237
};
\addlegendentry{GIC}
\addplot [very thick, black, dotted]
table {%
0 0.6
0.02 0.599980000666658
0.04 0.599920010666098
0.06 0.59982005399352
0.08 0.599680170630262
0.1 0.599500416527803
0.12 0.599280863585387
0.14 0.599021599621264
0.16 0.598722728337563
0.18 0.598384369278812
0.2 0.598006657784124
0.22 0.59758974493306
0.24 0.597133797485203
0.26 0.596638997813451
0.28 0.596105543831077
0.3 0.595533648912561
0.32 0.594923541808244
0.34 0.594275466552835
0.36 0.593589682367794
0.38 0.592866463557651
0.4 0.592106099400288
0.42 0.591308894031231
0.44 0.590475166321996
0.46 0.589605249752553
0.48 0.588699492277928
0.5 0.587758256189037
0.52 0.586781917967765
0.54 0.585770868136382
0.56 0.584725511101342
0.58 0.583646264991519
0.6 0.582533561490968
0.62 0.581387845666253
0.64 0.580209575788429
0.66 0.578999223149737
0.68 0.577757271875093
0.7 0.576484218728449
0.72 0.57518057291409
0.74 0.573846855872959
0.76 0.572483601074091
0.78 0.571091353801228
0.8 0.569670670934717
0.82 0.568222120728761
0.84 0.566746282584131
0.86 0.565243746816405
0.88 0.563715114419858
0.9 0.562160996827066
0.92 0.560582015664346
0.94 0.55897880250311
0.96 0.557351998607246
0.98 0.555702254676622
1 0.554030230586814
1.02 0.552336595125165
1.04 0.550622025723278
1.06 0.548887208186053
1.08 0.547132836417374
1.1 0.545359612142558
1.12 0.543568244627671
1.14 0.541759450395836
1.16 0.539933952940627
1.18 0.538092482436688
1.2 0.536235775447667
1.22 0.534364574631605
1.24 0.532479628443878
1.26 0.530581690837829
1.28 0.528671520963196
1.3 0.526749882862459
1.32 0.524817545165237
1.34 0.522875280780846
1.36 0.520923866589142
1.38 0.518964083129783
1.4 0.516996714290024
1.42 0.515022546991169
1.44 0.513042370873815
1.46 0.511056977982007
1.48 0.509067162446431
1.5 0.50707372016677
1.52 0.505077448493358
1.54 0.503079145908247
1.56 0.501079611705827
1.58 0.499079645673119
1.6 0.497080047769871
1.62 0.495081617808583
1.64 0.493085155134594
1.66 0.491091458306354
1.68 0.489101324776013
1.7 0.487115550570448
1.72 0.485134929972864
1.74 0.483160255205092
1.76 0.481192316110712
1.78 0.479231899839122
1.8 0.477279790530691
1.82 0.475336769003117
1.84 0.473403612439102
1.86 0.471481094075498
1.88 0.469569982894017
1.9 0.46767104331365
1.92 0.46578503488491
1.94 0.463912711986023
1.96 0.462054823521185
1.98 0.460212112621008
2 0.458385316345286
2.02 0.45657516538817
2.04 0.454782383785909
2.06 0.45300768862724
2.08 0.451251789766564
2.1 0.449515389540014
2.12 0.447799182484529
2.14 0.446103855060049
2.16 0.444430085374939
2.18 0.442778542914756
2.2 0.441149888274465
2.22 0.439544772894207
2.24 0.437963838798732
2.26 0.4364077183406
2.28 0.434877033947245
2.3 0.433372397872018
2.32 0.431894411949285
2.34 0.43044366735371
2.36 0.429020744363788
2.38 0.427626212129743
2.4 0.426260628445875
2.42 0.424924539527451
2.44 0.423618479792223
2.46 0.422342971646671
2.48 0.421098525277047
2.5 0.419885638445307
2.52 0.418704796290011
2.54 0.417556471132278
2.56 0.416441122286859
2.58 0.415359195878422
2.6 0.414311124663105
2.62 0.41329732785542
2.64 0.412318210960572
2.66 0.411374165612265
2.68 0.410465569416051
2.7 0.409592785798294
2.72 0.408756163860804
2.74 0.407956038241202
2.76 0.407192728979067
2.78 0.406466541387926
2.8 0.405777765933134
2.82 0.405126678115689
2.84 0.404513538362037
2.86 0.403938591919905
2.88 0.403402068760203
2.9 0.402904183485041
2.92 0.402445135241892
2.94 0.402025107643932
2.96 0.401644268696599
2.98 0.401302770730396
3 0.401000750339955
3.02 0.400738328329406
3.04 0.400515609664054
3.06 0.400332683428395
3.08 0.400189622790485
3.1 0.400086484972672
3.12 0.400023311228707
3.14 0.400000126827246
3.16 0.40001694104174
3.18 0.400073747146728
3.2 0.400170522420525
3.22 0.400307228154311
3.24 0.400483809667617
3.26 0.400700196330191
3.28 0.400956301590253
3.3 0.401252023009114
3.32 0.401587242302149
3.34 0.40196182538611
3.36 0.402375622432759
3.38 0.402828467928794
3.4 0.403320180742054
3.42 0.40385056419397
3.44 0.404419406138233
3.46 0.40502647904565
3.48 0.405671540095152
3.5 0.40635433127092
3.52 0.407074579465588
3.54 0.40783199658948
3.56 0.408626279685846
3.58 0.409457111052037
3.6 0.410324158366585
3.62 0.411227074822125
3.64 0.412165499264113
3.66 0.413139056335284
3.68 0.41414735662579
3.7 0.415189996828959
3.72 0.416266559902612
3.74 0.417376615235873
3.76 0.418519718821409
3.78 0.419695413433027
3.8 0.420903228808558
3.82 0.422142681837957
3.84 0.423413276756536
3.86 0.42471450534327
3.88 0.426045847124074
3.9 0.427406769579986
3.92 0.428796728360169
3.94 0.430215167499644
3.96 0.431661519641666
3.98 0.433135206264665
4 0.434635637913639
4.02 0.436162214435934
4.04 0.437714325221296
4.06 0.439291349446105
4.08 0.440892656321697
4.1 0.442517605346673
4.12 0.444165546563089
4.14 0.44583582081643
4.16 0.447527760019265
4.18 0.449240687418472
4.2 0.45097391786593
4.22 0.452726758092569
4.24 0.45449850698567
4.26 0.456288455869297
4.28 0.458095888787764
4.3 0.459920082792002
4.32 0.461760308228732
4.34 0.463615829032314
4.36 0.465485903019168
4.38 0.467369782184632
4.4 0.469266713002158
4.42 0.471175936724712
4.44 0.47309668968826
4.46 0.475028203617227
4.48 0.476969705931794
4.5 0.478920420056922
4.52 0.48087956573297
4.54 0.482846359327789
4.56 0.484820014150165
4.58 0.486799740764483
4.6 0.488784747306495
4.62 0.490774239800049
4.64 0.492767422474675
4.66 0.494763498083877
4.68 0.496761668224028
4.7 0.498761133653711
4.72 0.500761094613415
4.74 0.502760751145421
4.76 0.504759303413779
4.78 0.506755952024228
4.8 0.508749898343945
4.82 0.510740344820988
4.84 0.512726495303306
4.86 0.514707555357186
4.88 0.516682732585022
4.9 0.518651236942258
4.92 0.520612281053396
4.94 0.52256508052694
4.96 0.524508854269136
4.98 0.526442824796406
5 0.528366218546323
5.02 0.530278266187032
5.04 0.532178202924972
5.06 0.534065268810779
5.08 0.535938709043259
5.1 0.537797774271298
5.12 0.539641720893592
5.14 0.541469811356078
5.16 0.543281314446945
5.18 0.54507550558911
5.2 0.546851667130038
5.22 0.548609088628794
5.24 0.550347067140211
5.26 0.552064907496058
5.28 0.553761922583096
5.3 0.555437433617916
5.32 0.557090770418445
5.34 0.558721271672007
5.36 0.56032828519984
5.38 0.56191116821796
5.4 0.563469287594264
5.42 0.565002020101775
5.44 0.566508752667928
5.46 0.567988882619786
5.48 0.569441817925102
5.5 0.570866977429126
5.52 0.572263791087059
5.54 0.573631700192062
5.56 0.574970157598731
5.58 0.576278627941949
5.6 0.577556587851025
5.62 0.578803526159035
5.64 0.580018944107281
5.66 0.581202355544788
5.68 0.582353287122762
5.7 0.583471278483916
5.72 0.584555882446612
5.74 0.585606665183726
5.76 0.586623206396173
5.78 0.587605099481022
5.8 0.588551951694132
5.82 0.589463384307241
5.84 0.590339032759456
5.86 0.591178546803072
5.88 0.591981590643664
5.9 0.592747843074404
5.92 0.593476997604535
5.94 0.594168762581968
5.96 0.594822861309935
5.98 0.595439032157665
6 0.596017028665037
6.02 0.596556619641152
6.04 0.597057589256815
6.06 0.597519737130859
6.08 0.597942878410297
6.1 0.598326843844258
6.12 0.598671479851689
6.14 0.598976648582781
6.16 0.599242227974112
6.18 0.599468111797464
6.2 0.599654209702322
6.22 0.599800447252003
6.24 0.599906765953439
6.26 0.599973123280566
6.28 0.599999492691338
6.3 0.599985863638341
6.32 0.599932241573017
6.34 0.599838647943476
6.36 0.599705120185921
6.38 0.599531711709676
6.4 0.599318491875819
6.42 0.599065545969441
6.44 0.598772975165531
6.46 0.59844089648851
6.48 0.598069442765422
6.5 0.597658762572802
6.52 0.597209020177253
6.54 0.596720395469736
6.56 0.59619308389362
6.58 0.595627296366503
6.6 0.595023259195853
6.62 0.594381213988485
6.64 0.59370141755392
6.66 0.59298414180167
6.68 0.592229673632471
6.7 0.591438314823532
6.72 0.590610381907825
6.74 0.589746206047476
6.76 0.588846132901309
6.78 0.587910522486581
6.8 0.586939749034983
6.82 0.585934200842951
6.84 0.584894280116357
6.86 0.583820402809625
6.88 0.58271299845936
6.9 0.581572510012536
6.92 0.580399393649326
6.94 0.579194118600634
6.96 0.577957166960409
6.98 0.576689033492815
7 0.57539022543433
7.02 0.574061262290862
7.04 0.572702675629948
7.06 0.571315008868137
7.08 0.569898817053634
7.1 0.568454666644281
7.12 0.566983135280987
7.14 0.565484811556677
7.16 0.563960294780863
7.18 0.56241019473993
7.2 0.560835131453225
7.22 0.559235734925064
7.24 0.557612644892732
7.26 0.555966510570601
7.28 0.554297990390452
7.3 0.55260775173811
7.32 0.550896470686501
7.34 0.549164831725228
7.36 0.547413527486786
7.38 0.545643258469522
7.4 0.543854732757439
7.42 0.542048665736975
7.44 0.540225779810857
7.46 0.538386804109152
7.48 0.53653247419762
7.5 0.534663531783503
7.52 0.532780724418846
7.54 0.530884805201492
7.56 0.528976532473849
7.58 0.527056669519566
7.6 0.525125984258225
7.62 0.52318524893819
7.64 0.521235239827712
7.66 0.519276736904436
7.68 0.517310523543418
7.7 0.515337386203786
7.72 0.513358114114169
7.74 0.511373498957012
7.76 0.509384334551916
7.78 0.507391416538123
7.8 0.505395542056265
7.82 0.503397509429524
7.84 0.501398117844311
7.86 0.499398167030602
7.88 0.497398456942056
7.9 0.495399787436046
7.92 0.493402957953727
7.94 0.491408767200267
7.96 0.489418012825378
7.98 0.487431491104268
8 0.485449996619139
8.02 0.483474321941364
8.04 0.481505257314473
8.06 0.479543590338063
8.08 0.47759010565277
8.1 0.475645584626421
8.12 0.4737108050415
8.14 0.471786540784044
8.16 0.469873561534101
8.18 0.467972632457863
8.2 0.466084513901617
8.22 0.464209961087609
8.24 0.462349723811972
8.26 0.460504546144813
8.28 0.458675166132597
8.3 0.456862315502938
8.32 0.455066719371916
8.34 0.453289095954043
8.36 0.451530156274985
8.38 0.44979060388716
8.4 0.448071134588331
8.42 0.446372436143292
8.44 0.44469518800877
8.46 0.443040061061657
8.48 0.441407717330663
8.5 0.439798809731518
8.52 0.438213981805808
8.54 0.436653867463572
8.56 0.435119090729748
8.58 0.433610265494565
8.6 0.432127995267999
8.62 0.430672872938378
8.64 0.429245480535232
8.66 0.427846388996491
8.68 0.426476157940116
8.7 0.42513533544026
8.72 0.423824457808046
8.74 0.422544049377048
8.76 0.421294622293568
8.78 0.420076676311778
8.8 0.418890698593834
8.82 0.41773716351501
8.84 0.416616532473956
8.86 0.415529253708148
8.88 0.414475762114595
8.9 0.413456479075889
8.92 0.412471812291654
8.94 0.411522155615475
8.96 0.410607888897361
8.98 0.409729377831809
9 0.408886973811532
9.02 0.408081013786907
9.04 0.407311820131196
9.06 0.406579700511608
9.08 0.405884947766227
9.1 0.405227839786889
9.12 0.404608639408024
9.14 0.404027594301528
9.16 0.403484936877697
9.18 0.402980884192264
9.2 0.402515637859584
9.22 0.402089383971985
9.24 0.40170229302534
9.26 0.401354519850866
9.28 0.401046203553197
9.3 0.40077746745474
9.32 0.400548419046351
9.34 0.400359149944341
9.36 0.400209735853825
9.38 0.40010023653845
9.4 0.400030695796479
9.42 0.400001141443284
9.44 0.400011585300211
9.46 0.400062023189857
9.48 0.400152434937739
9.5 0.400282784380362
9.52 0.400453019379688
9.54 0.400663071843987
9.56 0.400912857755073
9.58 0.401202277201913
9.6 0.401531214420587
9.62 0.401899537840593
9.64 0.402307100137475
9.66 0.402753738291746
9.68 0.403239273654101
9.7 0.403763512016869
9.72 0.404326243691694
9.74 0.404927243593409
9.76 0.405566271330067
9.78 0.406243071299094
9.8 0.406957372789525
9.82 0.407708890090288
9.84 0.408497322604484
9.86 0.409322354969618
9.88 0.410183657183745
9.9 0.411080884737464
9.92 0.412013678751715
9.94 0.41298166612133
9.96 0.413984459664268
9.98 0.415021658276481
};
\addlegendentry{Desired}

\nextgroupplot[
scale only axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xticklabels = {},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ytick = {-0.1, 0, 0.1},
yticklabels = {{\text{-}0.1}, 0, 0.1},
ylabel={\(\displaystyle y\) (m)},
ymajorgrids,
ymin=-0.109996868263102, ymax=0.109997953599085,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 0.049030278519751
0.02 0.0587733543931685
0.04 0.0639148815313455
0.06 0.0662679486305978
0.08 0.0666740327306261
0.1 0.0657357432987401
0.12 0.0638919136795884
0.14 0.061466371349196
0.16 0.0587004830358089
0.18 0.0557754578590978
0.2 0.0528280227078334
0.22 0.0499616773690777
0.24 0.0472548904059383
0.26 0.044767087849624
0.28 0.0425429863273635
0.3 0.0406156523228692
0.32 0.0390085799554472
0.34 0.0377370363243593
0.36 0.036808900648582
0.38 0.0362252031562369
0.4 0.0359805415629245
0.42 0.0360635140920186
0.44 0.0364572613195194
0.46 0.0371401608918223
0.48 0.0380866759695907
0.5 0.0392683250120497
0.52 0.0406547195758645
0.54 0.0422146080501009
0.56 0.0439168648084121
0.58 0.0457313733274282
0.6 0.0476297653800522
0.62 0.0495859937307918
0.64 0.0515767306619931
0.66 0.0535815976260799
0.68 0.0553974752624789
0.7 0.0571926047634579
0.72 0.0590083752522301
0.74 0.0607317495574173
0.76 0.0624906992612707
0.78 0.0641483206294934
0.8 0.0658030504468209
0.82 0.067436476264961
0.84 0.0690018360219161
0.86 0.0705453838868135
0.88 0.0720672679664958
0.9 0.0735166271654275
0.92 0.0749298471413819
0.94 0.0763068263760406
0.96 0.0776647067454496
0.98 0.0789500318680781
1 0.0802145216363413
1.02 0.0814205322147068
1.04 0.0825956040634087
1.06 0.0837230391938531
1.08 0.0848169723123166
1.1 0.085875624843376
1.12 0.0868962781554427
1.14 0.0878812367853813
1.16 0.0887965010594969
1.18 0.0897076130248715
1.2 0.0905937358475667
1.22 0.091436677145128
1.24 0.0922784970085669
1.26 0.0930855413674294
1.28 0.0938817048845791
1.3 0.0946483995042473
1.32 0.0953923244630469
1.34 0.0960950507201928
1.36 0.0967583234812183
1.38 0.097364181988353
1.4 0.0979193561957603
1.42 0.0984099910225429
1.44 0.0988434413870995
1.46 0.0992160288374407
1.48 0.0995242581289762
1.5 0.0997740993886973
1.52 0.0999666454511458
1.54 0.100102739419604
1.56 0.100185798288437
1.58 0.100207938278527
1.6 0.100185285923779
1.62 0.100114433944921
1.64 0.0999975660984312
1.66 0.0998349642931941
1.68 0.0996282687383349
1.7 0.0993892174649614
1.72 0.0990873965367695
1.74 0.0987535100444386
1.76 0.0983817957722487
1.78 0.097972626741656
1.8 0.097525237421062
1.82 0.0970397582090127
1.84 0.096516482220407
1.86 0.0959557165330271
1.88 0.0953577172717421
1.9 0.0947224097833562
1.92 0.0940620346359585
1.94 0.093347666221258
1.96 0.0926012357588868
1.98 0.0918218558350921
2 0.0910063696857114
2.02 0.0901558702918096
2.04 0.0892701262623033
2.06 0.0883502556195045
2.08 0.0873959795261264
2.1 0.086407061216438
2.12 0.0853837663618727
2.14 0.0843327614432565
2.16 0.0832366820382631
2.18 0.0821141605103387
2.2 0.0809578598147396
2.22 0.0797714513336495
2.24 0.0785621597290243
2.26 0.077349020953773
2.28 0.0761037291703065
2.3 0.0748469601837946
2.32 0.0735775080725405
2.34 0.0722944547872718
2.36 0.0709966169450439
2.38 0.0696770528631298
2.4 0.0683326369655648
2.42 0.066961699109095
2.44 0.0655383150135899
2.46 0.0641035813054524
2.48 0.062635003646382
2.5 0.0611350407360135
2.52 0.0595955705912532
2.54 0.0580203287179597
2.56 0.0563973448802522
2.58 0.0547650014106622
2.6 0.0530901030609329
2.62 0.0513728935589836
2.64 0.0496496718032379
2.66 0.0478898523422239
2.68 0.046100058613355
2.7 0.0443031336622532
2.72 0.0424509428953437
2.74 0.0406237363631488
2.76 0.0387513451835593
2.78 0.036861717574764
2.8 0.0349653698813557
2.82 0.0330391835047628
2.84 0.0311121914466206
2.86 0.0291565398306577
2.88 0.0272153953378598
2.9 0.0252315890319241
2.92 0.0232757902864228
2.94 0.0212700724054594
2.96 0.019298070442608
2.98 0.017300532551242
3 0.0152993298629074
3.02 0.0132880326006949
3.04 0.011271031346466
3.06 0.0092638391569845
3.08 0.0072343306220164
3.1 0.00522836440180137
3.12 0.0031936766601649
3.14 0.00119035515347851
3.16 -0.000844276016286377
3.18 -0.00284535276323466
3.2 -0.00488088289616035
3.22 -0.00687005346121758
3.24 -0.00890128608359414
3.26 -0.0108819705464442
3.28 -0.0129069588199776
3.3 -0.0148699410254731
3.32 -0.0168805712755069
3.34 -0.0188342674371732
3.36 -0.0208279729142324
3.38 -0.0227677345799519
3.4 -0.0247431675536513
3.42 -0.0266874538175927
3.44 -0.0286418397306316
3.46 -0.0305836655083356
3.48 -0.0325092271131873
3.5 -0.0344605246275833
3.52 -0.0363525779792826
3.54 -0.0382589544184736
3.56 -0.0401523830158197
3.58 -0.0420070185249864
3.6 -0.0438731196992948
3.62 -0.0456882947341359
3.64 -0.0474908537217195
3.66 -0.0492988364835242
3.68 -0.0510631011924435
3.7 -0.0527974419929494
3.72 -0.054531933511272
3.74 -0.0562447628337476
3.76 -0.0578998676341839
3.78 -0.0595511642304368
3.8 -0.0611955883345727
3.82 -0.0627836056264516
3.84 -0.0643446696247699
3.86 -0.0658938358535125
3.88 -0.0674419453063975
3.9 -0.0689103123374425
3.92 -0.0703554897254157
3.94 -0.0717827074087747
3.96 -0.0731859699918286
3.98 -0.0745469176083611
4 -0.0758505159870106
4.02 -0.0771361791749698
4.04 -0.0783987315187004
4.06 -0.0796603231728085
4.08 -0.0808356143670903
4.1 -0.08199055480262
4.12 -0.0831201539965247
4.14 -0.0842672004669224
4.16 -0.0853223124229521
4.18 -0.0863459319330818
4.2 -0.0873394577811214
4.22 -0.088298681693682
4.24 -0.0892615475216771
4.26 -0.090134147185912
4.28 -0.090974893879228
4.3 -0.0917805557407535
4.32 -0.0926002923920198
4.34 -0.0933243364440917
4.36 -0.0940148622563167
4.38 -0.0946686304845263
4.4 -0.0953413055265459
4.42 -0.0959082191627588
4.44 -0.0964417579700784
4.46 -0.0969388972516615
4.48 -0.0974557914995191
4.5 -0.0978671163424042
4.52 -0.0982421178940883
4.54 -0.0985816640905509
4.56 -0.0989162727841347
4.58 -0.0991999374937795
4.6 -0.0994164633527882
4.62 -0.0995984365529339
4.64 -0.0997430651944429
4.66 -0.0999048983864134
4.68 -0.0999617737376465
4.7 -0.0999850822915279
4.72 -0.0999720137160569
4.74 -0.0999750310358001
4.76 -0.0998746811246465
4.78 -0.0997407999369195
4.8 -0.0995707539638707
4.82 -0.0994179759596803
4.84 -0.0991603736058384
4.86 -0.0988696882962969
4.88 -0.0985431643075448
4.9 -0.0982349531427734
4.92 -0.0978207895601405
4.94 -0.0973736607277925
4.96 -0.09689169860277
4.98 -0.0964259971370346
5 -0.0958589151259584
5.02 -0.0952591270319598
5.04 -0.0946252388742907
5.06 -0.0940086354871352
5.08 -0.0932898869449838
5.1 -0.0925395799675408
5.12 -0.0917563602716987
5.14 -0.0909918965228858
5.16 -0.0901261611436094
5.18 -0.0892294004006648
5.2 -0.0883410354683839
5.22 -0.0873718343148551
5.24 -0.0863698566944538
5.26 -0.0853378239994374
5.28 -0.0843107959950618
5.3 -0.0832058791318897
5.32 -0.0820730837819757
5.34 -0.0809520745964105
5.36 -0.0797469529123063
5.38 -0.0785160239994149
5.4 -0.0772921256518355
5.42 -0.0759986642037206
5.44 -0.0746736737847444
5.46 -0.0733589161233327
5.48 -0.071972227205169
5.5 -0.0705596212548109
5.52 -0.0691560814906892
5.54 -0.0676878786499131
5.56 -0.0661926124649792
5.58 -0.0647068629654557
5.6 -0.0631573359875254
5.62 -0.0615854350450586
5.64 -0.0600279816628062
5.66 -0.0584071680243464
5.68 -0.0568134240944204
5.7 -0.0551621210164557
5.72 -0.0535227958138489
5.74 -0.0518573273453447
5.76 -0.0501525376648
5.78 -0.0484945734448014
5.8 -0.046757821798629
5.82 -0.045072545744674
5.84 -0.0433528205936827
5.86 -0.0415980381792455
5.88 -0.0398636572235712
5.9 -0.0380615211572896
5.92 -0.0363101568007597
5.94 -0.0345316660530325
5.96 -0.0326882140485275
5.98 -0.0308857421396194
6 -0.0290491963464396
6.02 -0.0271512024408675
6.04 -0.0252857578318637
6.06 -0.0233817989206839
6.08 -0.0214386993707533
6.1 -0.0195191228538633
6.12 -0.0175200025773381
6.14 -0.0155804951940888
6.16 -0.0136163779860931
6.18 -0.0115873385898401
6.2 -0.00961755574380829
6.22 -0.00760419464824836
6.24 -0.00558057351361939
6.26 -0.0035890575862252
6.28 -0.00152995504902416
6.3 0.000460956623937815
6.32 0.00247807544583279
6.34 0.00451237974832808
6.36 0.0065049060867191
6.38 0.0085522000978582
6.4 0.0105299144134793
6.42 0.0125767072839432
6.44 0.0145390821218491
6.46 0.0165104248522454
6.48 0.0185227321217057
6.5 0.0204694443216747
6.52 0.0224284396454064
6.54 0.0243943637765344
6.56 0.0263164305777535
6.58 0.0282792015096666
6.6 0.0301678971666811
6.62 0.0321155421816814
6.64 0.0339705081433075
6.66 0.0358297921279528
6.68 0.0377206048183492
6.7 0.0395391771826993
6.72 0.041363692453914
6.74 0.0431870706133627
6.76 0.0449588647484057
6.78 0.0467712596198159
6.8 0.0484961663646652
6.82 0.0502124461639959
6.84 0.0519604891997067
6.86 0.0536252554958204
6.88 0.0552803871396857
6.9 0.0569576516933104
6.92 0.0585608520450873
6.94 0.0601451917278912
6.96 0.061758514885331
6.98 0.0632850625364175
7 0.0647939303576096
7.02 0.0662994863137559
7.04 0.0677789835759265
7.06 0.0692072633102443
7.08 0.0706136617318222
7.1 0.0720160152971122
7.12 0.0733767675925031
7.14 0.0746919872301215
7.16 0.0759867187121293
7.18 0.0772602366497116
7.2 0.0785133607364622
7.22 0.0797628132771645
7.24 0.0809566972470592
7.26 0.0821293548175916
7.28 0.0832761805607705
7.3 0.0843946094446065
7.32 0.0854873885369473
7.34 0.08655318206551
7.36 0.0875922722337581
7.38 0.0886020151531046
7.4 0.0895796634997641
7.42 0.0905265648673797
7.44 0.0914359048131407
7.46 0.0923088727018615
7.48 0.0931392192895276
7.5 0.0939218086095741
7.52 0.0946573775787876
7.54 0.0953451753195415
7.56 0.0959836798241896
7.58 0.0965741905178791
7.6 0.0971243696703297
7.62 0.0976115170437575
7.64 0.0980562062333261
7.66 0.0984580575610346
7.68 0.0988133522734228
7.7 0.0991272293102595
7.72 0.0993981109351203
7.74 0.0996272368177702
7.76 0.099815381803667
7.78 0.0999629411992647
7.8 0.100070358569701
7.82 0.100138146506435
7.84 0.100166693962822
7.86 0.100156242550179
7.88 0.100106987901574
7.9 0.100018614755775
7.92 0.0998936487494663
7.94 0.09972893993595
7.96 0.0995296876358975
7.98 0.0992885229290346
8 0.0990170972884808
8.02 0.098698796658193
8.04 0.0983331947468536
8.06 0.0979391023363057
8.08 0.0975073539557334
8.1 0.0970397636133732
8.12 0.0965314925664279
8.14 0.0959855695285967
8.16 0.0954020435107172
8.18 0.0947816434990573
8.2 0.0941234768023548
8.22 0.0934286470897139
8.24 0.092697265122726
8.26 0.0919293823268419
8.28 0.0911250858650583
8.3 0.0902847027831632
8.32 0.0894085945493036
8.34 0.0884990966637681
8.36 0.0875508785109571
8.38 0.086568663369153
8.4 0.085551907255227
8.42 0.0845006597067242
8.44 0.083428236221004
8.46 0.0823005389847286
8.48 0.0811473039037449
8.5 0.0799659599876449
8.52 0.0787620990091585
8.54 0.0775373528343244
8.56 0.0762953661997993
8.58 0.0750398359651448
8.6 0.0737711309936663
8.62 0.0724885369247172
8.64 0.0711905460954903
8.66 0.0698710709291593
8.68 0.0685266114153862
8.7 0.0671527937302879
8.72 0.0657311963253693
8.74 0.0642999247591114
8.76 0.0628348251034603
8.78 0.061333203512868
8.8 0.0597984168404424
8.82 0.0582088254539773
8.84 0.0566163523355961
8.86 0.0549798437325814
8.88 0.0532992975299786
8.9 0.0516146825707197
8.92 0.0498871398948341
8.94 0.0481309091982856
8.96 0.0463650652778335
8.98 0.0445438140940794
9 0.0427397142171835
9.02 0.0408664535287648
9.04 0.0390332116579529
9.06 0.0371462975180925
9.08 0.0352547336604308
9.1 0.0333395076748348
9.12 0.0314188148094976
9.14 0.0294748056006039
9.16 0.027527705364621
9.18 0.0255697676623135
9.2 0.023593484395189
9.22 0.0216252794415777
9.24 0.0196281580384794
9.26 0.0176345556182141
9.28 0.0156209564916057
9.3 0.0136307793054899
9.32 0.0116017691425058
9.34 0.00960609618724609
9.36 0.00756978646282991
9.38 0.00557305147347771
9.4 0.0035327298662541
9.42 0.00153526062381938
9.44 -0.00050838352006098
9.46 -0.00249940762170389
9.48 -0.00454391805536837
9.5 -0.00652477101734301
9.52 -0.00856243693662316
9.54 -0.0105384644863365
9.56 -0.0125683240456777
9.58 -0.0145297953331854
9.6 -0.0165479593579166
9.62 -0.0184959991821616
9.64 -0.0204984475023964
9.66 -0.0224319929421057
9.68 -0.0244162423527645
9.7 -0.0263434922792579
9.72 -0.0283064361264101
9.74 -0.0302307715832751
9.76 -0.0321688553071145
9.78 -0.0341024802887259
9.8 -0.036005232812254
9.82 -0.0379289030102503
9.84 -0.0398033577133352
9.86 -0.0416765179477719
9.88 -0.0435539524697103
9.9 -0.0453713010331989
9.92 -0.0471891417134662
9.94 -0.0490104801944419
9.96 -0.0507779207914878
9.98 -0.052521148117587
};
\addplot [very thick, blue, dashed]
table {%
0 0.049030278519751
0.02 0.0564403338334749
0.04 0.0597144948194323
0.06 0.060528159169303
0.08 0.0597233385128806
0.1 0.0579078666540341
0.12 0.0555201194207748
0.14 0.0528749749847113
0.16 0.0501967160248614
0.18 0.0476427966482203
0.2 0.0453211036772374
0.22 0.0433025110148041
0.24 0.0416300123311493
0.26 0.0403253893833503
0.28 0.0393941433643435
0.3 0.0388292369055308
0.32 0.0386140439991918
0.34 0.0387247785717594
0.36 0.039132570183912
0.38 0.0398052783472988
0.4 0.0407090843729056
0.42 0.0418098685204094
0.44 0.0430743661123706
0.46 0.0444710943385586
0.48 0.0459710470872724
0.5 0.0475481643985537
0.52 0.0491795930578266
0.54 0.0508457634111666
0.56 0.0525303135284615
0.58 0.0542198949304629
0.6 0.0559038943289242
0.62 0.0575741036568484
0.64 0.0592243667255159
0.66 0.0608502258245694
0.68 0.0624485861215804
0.7 0.06401741034956
0.72 0.0655554513872072
0.74 0.0670620261869275
0.76 0.0685368312101438
0.78 0.0699797971035685
0.8 0.0713909787327959
0.82 0.0727704757709706
0.84 0.0741183786865288
0.86 0.0754347350461135
0.88 0.0767195314165377
0.9 0.0779726867000269
0.92 0.079194053377887
0.94 0.0803834237992162
0.96 0.0814845025173101
0.98 0.0825380344490547
1 0.083566279654252
1.02 0.0845717758466138
1.04 0.0855596103919778
1.06 0.0865324266049256
1.08 0.0874707819524078
1.1 0.0883868438913772
1.12 0.0892821774495683
1.14 0.0901491015148483
1.16 0.0909848942622571
1.18 0.0917864650134148
1.2 0.0925523657541221
1.22 0.093280685026864
1.24 0.0939716716077801
1.26 0.0946275362338044
1.28 0.095244320395992
1.3 0.0958176999572191
1.32 0.0963508377013189
1.34 0.0968436488980456
1.36 0.0972964013533897
1.38 0.0977163298154282
1.4 0.0980885435477233
1.42 0.0984210316496436
1.44 0.0987120454700694
1.46 0.0989622151732988
1.48 0.0991770715274198
1.5 0.0993504601271158
1.52 0.0994807981143517
1.54 0.0995700295297418
1.56 0.0996186042140583
1.58 0.0996318669850813
1.6 0.0996032344437207
1.62 0.0995323706478492
1.64 0.0994206710530999
1.66 0.0992686342838634
1.68 0.0990816854165548
1.7 0.0988527186545916
1.72 0.0985825588654205
1.74 0.0982720828604314
1.76 0.0979218886929863
1.78 0.0975375061127131
1.8 0.0971113581548807
1.82 0.09664535407558
1.84 0.0961398977154934
1.86 0.0955962778316808
1.88 0.0950164924047035
1.9 0.09439975118098
1.92 0.0937435427794375
1.94 0.0930493861946607
1.96 0.0923174938756966
1.98 0.0915492904944793
2 0.0907453100277164
2.02 0.089911068690964
2.04 0.0890320215702634
2.06 0.0881208101760392
2.08 0.0871741607909419
2.1 0.0861931278283153
2.12 0.0851769844279409
2.14 0.0841276267394399
2.16 0.0830452379051899
2.18 0.081930506363495
2.2 0.0807838636022385
2.22 0.0796078743844216
2.24 0.0784061845538706
2.26 0.0771700740529937
2.28 0.0759248082450698
2.3 0.0746601169214234
2.32 0.0733745969410468
2.34 0.0720652623445373
2.36 0.0707187540772812
2.38 0.0693674763178148
2.4 0.0679840301817702
2.42 0.0665718815502376
2.44 0.06511953413942
2.46 0.0636562726199931
2.48 0.0621576915504004
2.5 0.0606257467069115
2.52 0.0590807471292717
2.54 0.0574818138783711
2.56 0.0558928283746079
2.58 0.0542709277709031
2.6 0.0525971206090194
2.62 0.0509364302008045
2.64 0.049237351027685
2.66 0.0475071198805718
2.68 0.0457771267331084
2.7 0.0440005571661234
2.72 0.0422318099732322
2.74 0.0404178346963037
2.76 0.0386151168803702
2.78 0.0367662448323719
2.8 0.0349283513224228
2.82 0.0330535001635817
2.84 0.0311775360693396
2.86 0.0292838176385586
2.88 0.0273742896708608
2.9 0.0254623711954054
2.92 0.0235036273700146
2.94 0.0215973988812172
2.96 0.0196272145840211
2.98 0.0176907723778925
3 0.015715695081303
3.02 0.0137496243870792
3.04 0.0117738776008421
3.06 0.00975861125645897
3.08 0.0078103373146312
3.1 0.00579953950981926
3.12 0.00382323433236026
3.14 0.00182486317617039
3.16 -0.00017578621359434
3.18 -0.00216088012445288
3.2 -0.00417956479087059
3.22 -0.0061527411331898
3.24 -0.00815197168407648
3.26 -0.0101447745238319
3.28 -0.012119377161824
3.3 -0.0141259924502994
3.32 -0.0160761715941266
3.34 -0.0180560112054605
3.36 -0.0200210882603973
3.38 -0.0219649252907906
3.4 -0.0239372363502414
3.42 -0.0258637870727285
3.44 -0.0277968710679572
3.46 -0.0297498566881063
3.48 -0.0316448424057911
3.5 -0.0335511053420659
3.52 -0.0354711872761812
3.54 -0.0373442157541725
3.56 -0.0392048921763294
3.58 -0.0410773815925621
3.6 -0.0429301995122893
3.62 -0.0447324027759552
3.64 -0.0465442947845375
3.66 -0.0483535563691239
3.68 -0.0500984057512332
3.7 -0.0518409674645983
3.72 -0.0535816771264736
3.74 -0.0552993832120165
3.76 -0.0569588367082162
3.78 -0.0586193630114235
3.8 -0.0602689380560057
3.82 -0.0618807865650952
3.84 -0.0634494521114655
3.86 -0.0650113403073938
3.88 -0.0665554297931519
3.9 -0.0680533935268667
3.92 -0.0695182692038208
3.94 -0.0709688540748994
3.96 -0.0724063576601121
3.98 -0.0737783823480638
4 -0.0751234913559375
4.02 -0.0764499492368822
4.04 -0.0777495113976691
4.06 -0.0790192986190208
4.08 -0.0802330662941221
4.1 -0.0814254958221561
4.12 -0.0825885959976093
4.14 -0.0837324858232706
4.16 -0.0848116895527979
4.18 -0.0858651290063642
4.2 -0.0869082419985183
4.22 -0.087894535963678
4.24 -0.0888333945170714
4.26 -0.0897415777858788
4.28 -0.0906545507072792
4.3 -0.0914743197072548
4.32 -0.0922620272075779
4.34 -0.0930167259736833
4.36 -0.0937668897876392
4.38 -0.0944393167318868
4.4 -0.0950683633007897
4.42 -0.0956643294511316
4.44 -0.0962600067166762
4.46 -0.0967676380205058
4.48 -0.097237935295175
4.5 -0.0976743636515745
4.52 -0.0981162156888811
4.54 -0.0984568144807756
4.56 -0.0987679213783839
4.58 -0.0990443399350638
4.6 -0.0993269962877406
4.62 -0.0995061672209056
4.64 -0.0996561805986705
4.66 -0.0997716615385567
4.68 -0.0998941665719435
4.7 -0.0999127496062477
4.72 -0.0999013568670817
4.74 -0.0998560446303587
4.76 -0.0998144530730504
4.78 -0.0996752625658341
4.8 -0.0995037958756343
4.82 -0.0992987102390114
4.84 -0.0990968431374172
4.86 -0.0987965398083113
4.88 -0.0984686376622891
4.9 -0.0981063776573271
4.92 -0.0977397529173865
4.94 -0.097286580034575
4.96 -0.0968045451858613
4.98 -0.0963118634922713
5 -0.0957587340442541
5.02 -0.0951566867302888
5.04 -0.0945237354319051
5.06 -0.0938922715331741
5.08 -0.0931695464943807
5.1 -0.0924210970479011
5.12 -0.0916404780672264
5.14 -0.0908487589592798
5.16 -0.0899872174916338
5.18 -0.0890970177340349
5.2 -0.0882041875544421
5.22 -0.0872318700936075
5.24 -0.0862347766671384
5.26 -0.0852436180383513
5.28 -0.0841653755268677
5.3 -0.0830641568170716
5.32 -0.0819352846293175
5.34 -0.0807972516174759
5.36 -0.0795957225788099
5.38 -0.0783697118974905
5.4 -0.0771382706705365
5.42 -0.0758419766672528
5.44 -0.0745236845524703
5.46 -0.0732018667537687
5.48 -0.0718163341199164
5.5 -0.0704106852415495
5.52 -0.0689998477111754
5.54 -0.0675323163413769
5.56 -0.0660620446836184
5.58 -0.0645491054977607
5.6 -0.0630062199699538
5.62 -0.0614747150354454
5.64 -0.059882782912887
5.66 -0.0583012678180454
5.68 -0.0566791246295398
5.7 -0.0550272252884241
5.72 -0.0534003616942217
5.74 -0.0517087299756629
5.76 -0.0500482391412387
5.78 -0.0483215320274307
5.8 -0.0466301506915763
5.82 -0.0448711323366686
5.84 -0.0431515987861083
5.86 -0.0413619112395117
5.88 -0.0396209161169377
5.9 -0.0377986053231542
5.92 -0.0360305381108203
5.94 -0.0342302020111937
5.96 -0.0323746159251853
5.98 -0.0305499197095043
6 -0.028653589402186
6.02 -0.0268006472410607
6.04 -0.0248714512656512
6.06 -0.0229944405780533
6.08 -0.0210370065358679
6.1 -0.0191410997085805
6.12 -0.0171865434478824
6.14 -0.0152465135131263
6.16 -0.0132995885832176
6.18 -0.0113196317799041
6.2 -0.00936673601719231
6.22 -0.00737108883220643
6.24 -0.00540824571987847
6.26 -0.00340520537158242
6.28 -0.00143745533728737
6.3 0.000568418500002019
6.32 0.00253893604010599
6.34 0.00454820375861065
6.36 0.00651001703648108
6.38 0.00852001945811809
6.4 0.0104755723169261
6.42 0.0124809448516352
6.44 0.0144251387524867
6.46 0.0164230946938579
6.48 0.0183525099837985
6.5 0.0203349849632707
6.52 0.0222491807131217
6.54 0.0242166484152312
6.56 0.0261100222504359
6.58 0.0280565544884782
6.6 0.0299271260369906
6.62 0.0318497470149375
6.64 0.0336965844192803
6.66 0.0355741125765897
6.68 0.0374102148241502
6.7 0.039243006769837
6.72 0.0410621589300867
6.74 0.0428496738520859
6.76 0.0446490643655546
6.78 0.0463923941836452
6.8 0.0481661058693723
6.82 0.0498678687090345
6.84 0.0516073626606449
6.86 0.053266203208235
6.88 0.0549139355178248
6.9 0.0565775539447654
6.92 0.0581747898786147
6.94 0.0597997319936075
6.96 0.0613446338196018
6.98 0.0628800141658901
7 0.064417890218227
7.02 0.0658925861215562
7.04 0.0673728657178165
7.06 0.0688086903703562
7.08 0.0702036279225548
7.1 0.0716157004407885
7.12 0.0729507646602597
7.14 0.0742650832327411
7.16 0.0755907787758915
7.18 0.076850194016616
7.2 0.0780861124453816
7.22 0.0793003623656369
7.24 0.0805080338072292
7.26 0.0816626933324037
7.28 0.0827881038434978
7.3 0.083887687576619
7.32 0.084960319013387
7.34 0.0860115043003122
7.36 0.0870175415139136
7.38 0.0879948382992354
7.4 0.0889410053625238
7.42 0.0898521809630533
7.44 0.0907253483336631
7.46 0.0915594291994395
7.48 0.092353686874844
7.5 0.0931075833210934
7.52 0.0938230115470532
7.54 0.0944976825692809
7.56 0.0951272035908985
7.58 0.0957149069604328
7.6 0.0962609505080284
7.62 0.0967646517222849
7.64 0.0972276239326926
7.66 0.0976567196826743
7.68 0.0980374698251109
7.7 0.0983774154168456
7.72 0.0986759345183168
7.74 0.098933243839008
7.76 0.0991504807590067
7.78 0.0993408611608741
7.8 0.0994693220899891
7.82 0.0995645341626605
7.84 0.0996185748878631
7.86 0.0996329872614469
7.88 0.0996220969522752
7.9 0.0995481212395773
7.92 0.0994423228732865
7.94 0.0992958396834617
7.96 0.099110076499743
7.98 0.09889957758037
8 0.0986260568786123
8.02 0.0983218652183476
8.04 0.0979776083106779
8.06 0.0975947564446672
8.08 0.0971876831956268
8.1 0.0967180923187282
8.12 0.0962191758231011
8.14 0.0956816297311633
8.16 0.0951054503945832
8.18 0.094496212574296
8.2 0.0938461555447886
8.22 0.0931584698449053
8.24 0.092433076320095
8.26 0.0916703991910876
8.28 0.0908719891341937
8.3 0.0900392264153519
8.32 0.0891806592406719
8.34 0.0882657055227747
8.36 0.0873252783781368
8.38 0.0863497201977845
8.4 0.0853401500711182
8.42 0.0842964579912229
8.44 0.0832190875335571
8.46 0.0821093859963222
8.48 0.0809669041753113
8.5 0.0797951327679175
8.52 0.0785996321544352
8.54 0.0773710019383467
8.56 0.0761297834444788
8.58 0.0748685397537874
8.6 0.0735871175312228
8.62 0.0722822887339371
8.64 0.0709384583185827
8.66 0.0695919136735783
8.68 0.0682135230251394
8.7 0.0668031913171617
8.72 0.0653563246114532
8.74 0.0638978149489022
8.76 0.062403516177198
8.78 0.0608746553358399
8.8 0.0593345314488475
8.82 0.0577623997012402
8.84 0.0561530536948821
8.86 0.054534691966166
8.88 0.0528645622618396
8.9 0.0512064330443117
8.92 0.049512420443958
8.94 0.0477838956891487
8.96 0.04605868461964
8.98 0.0442831742107164
9 0.0425194262344492
9.02 0.0407063976948158
9.04 0.0389068457720159
9.06 0.0370574807077146
9.08 0.0352267500898994
9.1 0.033350497728303
9.12 0.0314815958434775
9.14 0.0295835330943155
9.16 0.0276819365623641
9.18 0.0257681270134694
9.2 0.0238078661201413
9.22 0.0219047238196744
9.24 0.0199313634248537
9.26 0.0180034084817781
9.28 0.0160210570929279
9.3 0.0140679389215287
9.32 0.0120824853224844
9.34 0.0101038346016907
9.36 0.00812241129738914
9.38 0.00610201551486503
9.4 0.00414280537516932
9.42 0.00212827581675504
9.44 0.000150294894986692
9.46 -0.00185259104148306
9.48 -0.00385097070349576
9.5 -0.00583451929213983
9.52 -0.00785280498658429
9.54 -0.00981729787211629
9.56 -0.0118145185989873
9.58 -0.0137943229455599
9.6 -0.0157625957531803
9.62 -0.0177608645612689
9.64 -0.0196964040656091
9.66 -0.0216641224189682
9.68 -0.023613794859016
9.7 -0.0255450199030703
9.72 -0.027502115197865
9.74 -0.0294143302773441
9.76 -0.03132854208059
9.78 -0.0332605441116266
9.8 -0.0351430286478262
9.82 -0.0370237025346491
9.84 -0.0389163277893992
9.86 -0.0407608207173756
9.88 -0.0425948642186425
9.9 -0.0444373145574473
9.92 -0.0462545081820127
9.94 -0.0480249360194714
9.96 -0.0498034356742579
9.98 -0.051576624781357
};
\addplot [very thick, black, dotted]
table {%
0 0
0.02 0.00199986666933331
0.04 0.00399893341866342
0.06 0.00599640064794446
0.08 0.00799146939691727
0.1 0.00998334166468282
0.12 0.0119712207288919
0.14 0.0139543114644236
0.16 0.0159318206614246
0.18 0.0179029573425824
0.2 0.0198669330795061
0.22 0.0218229623080869
0.24 0.0237702626427135
0.26 0.0257080551892155
0.28 0.0276355648564114
0.3 0.029552020666134
0.32 0.0314566560616118
0.34 0.0333487092140814
0.36 0.035227423327509
0.38 0.0370920469412983
0.4 0.0389418342308651
0.42 0.040776045305957
0.44 0.0425939465066
0.46 0.044394810696552
0.48 0.0461779175541483
0.5 0.0479425538604203
0.52 0.0496880137843737
0.54 0.0514135991653113
0.56 0.0531186197920883
0.58 0.0548023936791874
0.6 0.0564642473395035
0.62 0.0581035160537305
0.64 0.0597195441362392
0.66 0.0613116851973434
0.68 0.0628793024018469
0.7 0.0644217687237691
0.72 0.0659384671971473
0.74 0.0674287911628145
0.76 0.0688921445110551
0.78 0.070327941920041
0.8 0.0717356090899523
0.82 0.0731145829726896
0.84 0.0744643119970859
0.86 0.0757842562895277
0.88 0.0770738878898969
0.9 0.0783326909627483
0.92 0.0795601620036366
0.94 0.0807558100405114
0.96 0.0819191568300998
0.98 0.083049737049197
1 0.0841470984807897
1.02 0.0852108021949363
1.04 0.0862404227243339
1.06 0.0872355482344986
1.08 0.0881957806884948
1.1 0.0891207360061435
1.12 0.0900100442176505
1.14 0.0908633496115883
1.16 0.0916803108771767
1.18 0.092460601240802
1.2 0.0932039085967226
1.22 0.0939099356319068
1.24 0.0945783999449539
1.26 0.0952090341590516
1.28 0.0958015860289225
1.3 0.0963558185417193
1.32 0.0968715100118265
1.34 0.0973484541695319
1.36 0.0977864602435316
1.38 0.098185353037236
1.4 0.098544972998846
1.42 0.098865176285172
1.44 0.0991458348191687
1.46 0.0993868363411645
1.48 0.099588084453764
1.5 0.0997494986604054
1.52 0.0998710143975583
1.54 0.0999525830605479
1.56 0.0999941720229966
1.58 0.099995764649874
1.6 0.0999573603041505
1.62 0.0998789743470524
1.64 0.0997606381319174
1.66 0.0996023989916537
1.68 0.0994043202198076
1.7 0.0991664810452469
1.72 0.0988889766004701
1.74 0.0985719178835553
1.76 0.0982154317137618
1.78 0.0978196606808045
1.8 0.0973847630878195
1.82 0.0969109128880456
1.84 0.0963982996152448
1.86 0.0958471283078914
1.88 0.0952576194271595
1.9 0.0946300087687414
1.92 0.0939645473685325
1.94 0.0932615014022201
1.96 0.0925211520788168
1.98 0.091743795528181
2 0.0909297426825682
2.02 0.0900793191522627
2.04 0.089192865095338
2.06 0.0882707350815974
2.08 0.0873132979507517
2.1 0.0863209366648874
2.12 0.0852940481552876
2.14 0.0842330431636646
2.16 0.0831383460778683
2.18 0.0820103947621374
2.2 0.080849640381959
2.22 0.0796565472236087
2.24 0.078431592508442
2.26 0.0771752662020126
2.28 0.0758880708180922
2.3 0.074570521217672
2.32 0.0732231444030251
2.34 0.0718464793069126
2.36 0.0704410765770176
2.38 0.0690074983556936
2.4 0.0675463180551151
2.42 0.0660581201279201
2.44 0.0645434998334371
2.46 0.0630030629995892
2.48 0.0614374257805712
2.5 0.0598472144103957
2.52 0.0582330649524082
2.54 0.0565956230448703
2.56 0.0549355436427127
2.58 0.0532534907555621
2.6 0.0515501371821464
2.62 0.0498261642411839
2.64 0.0480822614988648
2.66 0.0463191264930345
2.68 0.0445374644541871
2.7 0.042737988023383
2.72 0.0409214169672017
2.74 0.0390884778898452
2.76 0.0372399039425055
2.78 0.0353764345301143
2.8 0.0334988150155905
2.82 0.0316077964217054
2.84 0.0297041351306832
2.86 0.0277885925816587
2.88 0.0258619349661111
2.9 0.0239249329213982
2.92 0.0219783612225117
2.94 0.0200229984721771
2.96 0.0180596267894233
2.98 0.0160890314967456
3 0.0141120008059867
3.02 0.012129325503063
3.04 0.0101417986316602
3.06 0.00815021517602691
3.08 0.00615537174299131
3.1 0.00415806624332905
3.12 0.0021590975726096
3.14 0.000159265291648683
3.16 -0.00184063069330538
3.18 -0.00383979045052354
3.2 -0.00583741434275801
3.22 -0.00783270334708653
3.24 -0.00982485937451087
3.26 -0.0118130855891818
3.28 -0.0137965867271227
3.3 -0.0157745694143249
3.32 -0.0177462424840861
3.34 -0.019710817293467
3.36 -0.021667508038738
3.38 -0.0236155320696897
3.4 -0.0255541102026831
3.42 -0.0274824670323124
3.44 -0.0293998312415568
3.46 -0.031305435910297
3.48 -0.0331985188220734
3.5 -0.035078322768962
3.52 -0.0369440958544477
3.54 -0.038795091794173
3.56 -0.0406305702144417
3.58 -0.0424497969483583
3.6 -0.0442520443294852
3.62 -0.0460365914828998
3.64 -0.0478027246135343
3.66 -0.0495497372916845
3.68 -0.0512769307355724
3.7 -0.0529836140908493
3.72 -0.0546691047069287
3.74 -0.056332728410037
3.76 -0.0579738197728743
3.78 -0.0595917223807764
3.8 -0.0611857890942719
3.82 -0.0627553823079294
3.84 -0.0642998742053909
3.86 -0.0658186470104905
3.88 -0.0673110932343562
3.9 -0.0687766159183974
3.92 -0.0702146288730805
3.94 -0.0716245569123971
3.96 -0.07300583608393
3.98 -0.0743579138944275
4 -0.0756802495307928
4.02 -0.0769723140764024
4.04 -0.0782335907226653
4.06 -0.0794635749757397
4.08 -0.0806617748583241
4.1 -0.081827711106441
4.12 -0.0829609173611371
4.14 -0.0840609403550195
4.16 -0.0851273400935574
4.18 -0.0861596900310741
4.2 -0.0871575772413588
4.22 -0.0881206025828325
4.24 -0.0890483808581989
4.26 -0.0899405409685178
4.28 -0.0907967260616405
4.3 -0.0916165936749455
4.32 -0.0923998158723188
4.34 -0.0931460793753243
4.36 -0.0938550856885108
4.38 -0.0945265512188063
4.4 -0.0951602073889516
4.42 -0.0957558007449271
4.44 -0.0963130930573317
4.46 -0.0968318614166707
4.48 -0.0973118983225174
4.5 -0.0977530117665097
4.52 -0.0981550253091516
4.54 -0.098517778150386
4.56 -0.0988411251939131
4.58 -0.0991249371052267
4.6 -0.0993691003633465
4.62 -0.0995735173062245
4.64 -0.0997381061698093
4.66 -0.0998628011207499
4.68 -0.0999475522827284
4.7 -0.0999923257564101
4.72 -0.0999971036330025
4.74 -0.0999618840014185
4.76 -0.0998866809490414
4.78 -0.0997715245560893
4.8 -0.0996164608835841
4.82 -0.0994215519549271
4.84 -0.0991868757310913
4.86 -0.098912526079437
4.88 -0.098598612736167
4.9 -0.0982452612624333
4.92 -0.0978526129941139
4.94 -0.0974208249852809
4.96 -0.0969500699453809
4.98 -0.0964405361701531
5 -0.0958924274663139
5.02 -0.0953059630700367
5.04 -0.0946813775592609
5.06 -0.0940189207598628
5.08 -0.0933188576457298
5.1 -0.0925814682327732
5.12 -0.0918070474669267
5.14 -0.0909959051061711
5.16 -0.0901483655966355
5.18 -0.0892647679428235
5.2 -0.0883454655720153
5.22 -0.0873908261929022
5.24 -0.0864012316485074
5.26 -0.0853770777634543
5.28 -0.0843187741856417
5.3 -0.0832267442223901
5.32 -0.0821014246711247
5.34 -0.0809432656446619
5.36 -0.0797527303911704
5.38 -0.0785302951088781
5.4 -0.0772764487555987
5.42 -0.0759916928531561
5.44 -0.0746765412867812
5.46 -0.0733315200995657
5.48 -0.0719571672820507
5.5 -0.0705540325570392
5.52 -0.0691226771597126
5.54 -0.0676636736131457
5.56 -0.0661776054993037
5.58 -0.0646650672256184
5.6 -0.0631266637872321
5.62 -0.0615630105250086
5.64 -0.0599747328794044
5.66 -0.0583624661403007
5.68 -0.0567268551928969
5.7 -0.0550685542597638
5.72 -0.0533882266391644
5.74 -0.0516865444397429
5.76 -0.0499641883116902
5.78 -0.0482218471744932
5.8 -0.0464602179413757
5.82 -0.044680005240543
5.84 -0.0428819211333396
5.86 -0.0410666848294341
5.88 -0.0392350223991454
5.9 -0.0373876664830236
5.92 -0.0355253559988043
5.94 -0.0336488358458504
5.96 -0.0317588566072035
5.98 -0.0298561742493594
6 -0.0279415498198926
6.02 -0.0260157491430468
6.04 -0.0240795425134159
6.06 -0.0221337043878359
6.08 -0.0201790130756129
6.1 -0.0182162504272095
6.12 -0.0162462015215154
6.14 -0.0142696543518258
6.16 -0.012287399510655
6.18 -0.0103002298735098
6.2 -0.00830894028174964
6.22 -0.00631432722466128
6.24 -0.00431718852087287
6.26 -0.00231832299923794
6.28 -0.000318530179313799
6.3 0.00168139004843497
6.32 0.00368063774258269
6.34 0.00567841323070781
6.36 0.00767391742925189
6.38 0.00966635216314173
6.4 0.0116549204850494
6.42 0.0136388269941598
6.44 0.0156172781543212
6.46 0.0175894826114484
6.48 0.0195546515100544
6.5 0.0215119988087816
6.52 0.0234607415948081
6.54 0.0254001003970023
6.56 0.0273292994977013
6.58 0.029247567242987
6.6 0.0311541363513379
6.62 0.0330482442205311
6.64 0.0349291332326736
6.66 0.0367960510572385
6.68 0.0386482509519879
6.7 0.0404849920616598
6.72 0.0423055397142997
6.74 0.0441091657151202
6.76 0.045895148637769
6.78 0.04766277411289
6.8 0.0494113351138608
6.82 0.0511401322395952
6.84 0.0528484739942931
6.86 0.0545356770640302
6.88 0.0562010665900743
6.9 0.05784397643882
6.92 0.0594637494682329
6.94 0.0610597377906979
6.96 0.0626313030321656
6.98 0.0641778165874934
7 0.0656986598718789
7.02 0.0671932245682862
7.04 0.0686609128707639
7.06 0.0701011377235599
7.08 0.0715133230559358
7.1 0.0728969040125877
7.12 0.0742513271795802
7.14 0.0755760508057054
7.16 0.0768705450191756
7.18 0.078134292039565
7.2 0.0793667863849153
7.22 0.0805675350739213
7.24 0.0817360578231173
7.26 0.0828718872389835
7.28 0.083974569004898
7.3 0.0850436620628564
7.32 0.0860787387898902
7.34 0.0870793851691091
7.36 0.0880452009553034
7.38 0.088975799835036
7.4 0.0898708095811627
7.42 0.0907298722017184
7.44 0.091552644083109
7.46 0.0923387961275519
7.48 0.0930880138847114
7.5 0.0937999976774739
7.52 0.0944744627218154
7.54 0.0951111392407109
7.56 0.0957097725720417
7.58 0.096270123270457
7.6 0.0967919672031487
7.62 0.0972750956395014
7.64 0.0977193153345823
7.66 0.0981244486064362
7.68 0.0984903334071561
7.7 0.0988168233877
7.72 0.099103787956429
7.74 0.0993511123313416
7.76 0.0995586975859855
7.78 0.0997264606890266
7.8 0.0998543345374605
7.82 0.0999422679834528
7.84 0.0999902258547975
7.86 0.0999981889689856
7.88 0.0999661541408774
7.9 0.0998941341839772
7.92 0.0997821579053074
7.94 0.0996302700938866
7.96 0.0994385315028141
7.98 0.0992070188249698
8 0.0989358246623382
8.02 0.0986250574889684
8.04 0.0982748416075862
8.06 0.0978853170998747
8.08 0.0974566397704435
8.1 0.0969889810845086
8.12 0.0964825280993091
8.14 0.0959374833892864
8.16 0.0953540649650574
8.18 0.094732506186213
8.2 0.0940730556679773
8.22 0.0933759771817651
8.24 0.0926415495496766
8.26 0.0918700665329725
8.28 0.091061836714573
8.3 0.0902171833756293
8.32 0.0893364443662152
8.34 0.0884199719701913
8.36 0.0874681327642965
8.38 0.0864813074715222
8.4 0.085459890808828
8.42 0.0844042913292604
8.44 0.0833149312585366
8.46 0.0821922463261602
8.48 0.0810366855911355
8.5 0.079848711262349
8.52 0.0786287985136929
8.54 0.0773774352940012
8.56 0.0760951221318774
8.58 0.074782371935489
8.6 0.0734397097874113
8.62 0.0720676727346017
8.64 0.0706668095735878
8.66 0.069237680630956
8.68 0.0677808575392287
8.7 0.0662969230082182
8.72 0.0647864705919518
8.74 0.0632501044512566
8.76 0.0616884391121045
8.78 0.060102099219809
8.8 0.0584917192891762
8.82 0.056857943450707
8.84 0.0552014251929533
8.86 0.0535228271011316
8.88 0.0518228205920975
8.9 0.0501020856457885
8.92 0.04836131053324
8.94 0.0466011915412871
8.96 0.0448224326940585
8.98 0.0430257454713769
9 0.0412118485241757
9.02 0.0393814673870488
9.04 0.0375353341880461
9.06 0.0356741873558329
9.08 0.0337987713243268
9.1 0.0319098362349352
9.12 0.0300081376365083
9.14 0.0280944361831302
9.16 0.0261694973298663
9.18 0.0242340910265924
9.2 0.0222889914100246
9.22 0.0203349764940756
9.24 0.0183728278586583
9.26 0.0164033303370654
9.28 0.0144272717020457
9.3 0.0124454423507062
9.32 0.0104586349883635
9.34 0.00846764431147214
9.36 0.00647326668975659
9.38 0.00447629984767403
9.4 0.00247754254533578
9.42 0.000477794259012851
9.44 -0.00152214513864317
9.46 -0.00352147569853892
9.48 -0.00551939771510745
9.5 -0.00751511204618093
9.52 -0.0095078204326361
9.54 -0.0114967258176876
9.56 -0.0134810326656995
9.58 -0.0154599472803899
9.6 -0.017432678122298
9.62 -0.0193984361253899
9.64 -0.0213564350126739
9.66 -0.0233058916107014
9.68 -0.0252460261628258
9.7 -0.0271760626410944
9.72 -0.0290952290566491
9.74 -0.0310027577685123
9.76 -0.0328978857906327
9.78 -0.0347798550970695
9.8 -0.0366479129251928
9.82 -0.0385013120767783
9.84 -0.040339311216877
9.86 -0.0421611751703392
9.88 -0.043966175215875
9.9 -0.0457535893775321
9.92 -0.047522702713478
9.94 -0.049272807601966
9.96 -0.0510032040243754
9.98 -0.0527131998452086
};

\nextgroupplot[
scale only axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle z\) (m)},
ymajorgrids,
ymin=0.120115032259677, ymax=0.227584322546785,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 0.222699354806462
0.02 0.220983644562169
0.04 0.21905785606312
0.06 0.21690061580463
0.08 0.214607719081427
0.1 0.21218467276962
0.12 0.209608563576452
0.14 0.206853902941389
0.16 0.203902157261746
0.18 0.20074462319757
0.2 0.197382974111837
0.22 0.193829138601558
0.24 0.190104931704587
0.26 0.186241359255159
0.28 0.182277399602208
0.3 0.178258146074531
0.32 0.174232355311791
0.34 0.170249611266228
0.36 0.166357425472959
0.38 0.162598620966954
0.4 0.159009290288922
0.42 0.155617503268731
0.44 0.152442806089598
0.46 0.149496435170726
0.48 0.146782090016338
0.5 0.144297074576906
0.52 0.142033620433882
0.54 0.139980234450673
0.56 0.138122954934817
0.58 0.136446443116904
0.6 0.134934874129216
0.62 0.133572620542898
0.64 0.132344741378499
0.66 0.131237301339421
0.68 0.13061477455422
0.7 0.130705967294458
0.72 0.130625885235299
0.74 0.13064948364382
0.76 0.130570619237646
0.78 0.130631364479294
0.8 0.130572684553831
0.82 0.130587319677496
0.84 0.130595293766943
0.86 0.130550473673951
0.88 0.130550598804686
0.9 0.130564690537283
0.92 0.130563508092145
0.94 0.130544519233653
0.96 0.130515836073044
0.98 0.130525367433974
1 0.130517977627147
1.02 0.130524606809725
1.04 0.130523971427264
1.06 0.130536943166376
1.08 0.130537835804949
1.1 0.130537950214912
1.12 0.130527874905969
1.14 0.130506615156194
1.16 0.130534377282142
1.18 0.130527179672095
1.2 0.130504040373085
1.22 0.130531556192052
1.24 0.130514111528877
1.26 0.130526295705564
1.28 0.130515419901794
1.3 0.130524923641
1.32 0.130505820441015
1.34 0.130523212279454
1.36 0.130503864923511
1.38 0.130528085228211
1.4 0.130507646878448
1.42 0.130530419703352
1.44 0.130522001885414
1.46 0.130501489510047
1.48 0.130527296534311
1.5 0.13053150036016
1.52 0.130517494190783
1.54 0.130503947931331
1.56 0.130521639149023
1.58 0.130532196453861
1.6 0.130534715181143
1.62 0.130527967935044
1.64 0.130524638902562
1.66 0.130514098320458
1.68 0.130502928649794
1.7 0.130517379662054
1.72 0.130528923684641
1.74 0.13053355803991
1.76 0.130534761963451
1.78 0.130533751421165
1.8 0.130530026653837
1.82 0.130523817534762
1.84 0.130515423651046
1.86 0.130504949425781
1.88 0.130500465323693
1.9 0.130494149276824
1.92 0.130516431764894
1.94 0.130521807366548
1.96 0.130523747497608
1.98 0.130531807231442
2 0.130529785320964
2.02 0.130532179974375
2.04 0.130527735732516
2.06 0.130526226083692
2.08 0.130520821770098
2.1 0.130510683113843
2.12 0.130499425998445
2.14 0.130517213940912
2.16 0.13052587530674
2.18 0.130526380111784
2.2 0.130519866681802
2.22 0.130510603024721
2.24 0.130502385101405
2.26 0.13051346251966
2.28 0.13051745892907
2.3 0.130524667261321
2.32 0.130526799690105
2.34 0.130524430030295
2.36 0.130527355934814
2.38 0.130524316849033
2.4 0.130521917811655
2.42 0.130512137750739
2.44 0.130505076503652
2.46 0.130516809417116
2.48 0.130529168415931
2.5 0.130542749020108
2.52 0.130540974336463
2.54 0.130529033844099
2.56 0.130530222119606
2.58 0.130553082411782
2.6 0.130545688580535
2.62 0.130542950034796
2.64 0.130565737991303
2.66 0.130519616239548
2.68 0.130552513804202
2.7 0.130562047999656
2.72 0.130519581512432
2.74 0.130581950738778
2.76 0.130521175944318
2.78 0.130561291577328
2.8 0.13056726085795
2.82 0.13056887573409
2.84 0.13056492899949
2.86 0.130551836261128
2.88 0.130579500374022
2.9 0.130542284327401
2.92 0.13058479552072
2.94 0.130531436825729
2.96 0.130563266853935
2.98 0.130543176310432
3 0.130579567927532
3.02 0.130553207799085
3.04 0.130560376965333
3.06 0.130572635124774
3.08 0.130551336938074
3.1 0.130578549589481
3.12 0.130544825616864
3.14 0.130582527476222
3.16 0.130544478275818
3.18 0.130583950231226
3.2 0.130527883468489
3.22 0.130590106517548
3.24 0.130524209899313
3.26 0.130588882052003
3.28 0.130508960378419
3.3 0.130595747936624
3.32 0.130520530501462
3.34 0.130591502969057
3.36 0.130518669832254
3.38 0.130608506026389
3.4 0.130554324898199
3.42 0.130597076355553
3.44 0.130576467499086
3.46 0.130591142659485
3.48 0.130637744652442
3.5 0.130505253373873
3.52 0.130646193163799
3.54 0.130606377085124
3.56 0.130592031467614
3.58 0.13064899737709
3.6 0.130526574722915
3.62 0.130682059288882
3.64 0.130703868101744
3.66 0.130544930189163
3.68 0.130691893216221
3.7 0.130741999796415
3.72 0.130606979787012
3.74 0.130661996116298
3.76 0.130784946829884
3.78 0.13071360443042
3.8 0.130516703697519
3.82 0.130790771336466
3.84 0.13085484927179
3.86 0.130724870890031
3.88 0.130558159001243
3.9 0.130838354404243
3.92 0.130907096862001
3.94 0.130777852245429
3.96 0.130483504558241
3.98 0.130843265448589
4 0.130972519386081
4.02 0.130891578326972
4.04 0.13063169154629
4.06 0.130729955949922
4.08 0.130940320560886
4.1 0.130935079949221
4.12 0.130737142227587
4.14 0.130606768878663
4.16 0.130901088999173
4.18 0.130973718723274
4.2 0.130840168816658
4.22 0.130536684888698
4.24 0.130784885115437
4.26 0.130886088405483
4.28 0.130781617938742
4.3 0.130503386817254
4.32 0.13083677803415
4.34 0.13096945146607
4.36 0.130883492631611
4.38 0.13061414772188
4.4 0.130760134441991
4.42 0.130971143758268
4.44 0.130953239927547
4.46 0.130736537391849
4.48 0.130632496728755
4.5 0.130913039972908
4.52 0.130959334488149
4.54 0.13079512492975
4.56 0.130511016718007
4.58 0.130893192158076
4.6 0.131019051432977
4.62 0.130917128170238
4.64 0.130628845219961
4.66 0.130758053503309
4.68 0.130944670758923
4.7 0.130898953091147
4.72 0.130656510148004
4.74 0.130723187140672
4.76 0.130920896053628
4.78 0.130882988524717
4.8 0.13064575136478
4.82 0.130732375535347
4.84 0.130954208508877
4.86 0.130931390953172
4.88 0.130702447554316
4.9 0.13067345127169
4.92 0.13092355277769
4.94 0.130925229863494
4.96 0.130715419674925
4.98 0.130656365931232
5 0.13091266387159
5.02 0.130917399966296
5.04 0.13070887913082
5.06 0.13064869324663
5.08 0.130902627058779
5.1 0.130902869055141
5.12 0.130689660174601
5.14 0.130661260661782
5.16 0.130800675103841
5.18 0.130708711202854
5.2 0.130586438563626
5.22 0.130814943001253
5.24 0.130792446688156
5.26 0.130562716891613
5.28 0.130742104764498
5.3 0.130801252826245
5.32 0.130637000294074
5.34 0.130675478707068
5.36 0.130824067446751
5.38 0.130730717187972
5.4 0.130557748633079
5.42 0.13074162582187
5.44 0.130680884434964
5.46 0.130567293157889
5.48 0.130756172971683
5.5 0.130696230056928
5.52 0.130547851710784
5.54 0.130741925078481
5.56 0.130685263299095
5.58 0.130561166267875
5.6 0.13069783999495
5.62 0.130596251125921
5.64 0.130620351736607
5.66 0.130604219665105
5.68 0.130597454362795
5.7 0.130643790127871
5.72 0.130530645388007
5.74 0.130627431473356
5.76 0.130491291498882
5.78 0.130625076494078
5.8 0.130507035996625
5.82 0.130596795503776
5.84 0.130539725323194
5.86 0.130578525546468
5.88 0.130566223608747
5.9 0.130523691793197
5.92 0.130574969261772
5.94 0.130556635538461
5.96 0.130526587980765
5.98 0.130575909565139
6 0.130554825793196
6.02 0.130543926282887
6.04 0.130578969174632
6.06 0.130541657958583
6.08 0.130561365287914
6.1 0.130581694401572
6.12 0.130507209827826
6.14 0.130580238635296
6.16 0.130568085489934
6.18 0.13052714942906
6.2 0.130594995652221
6.22 0.130536252190069
6.24 0.130558086661213
6.26 0.130591361744521
6.28 0.130534281605492
6.3 0.130590664909171
6.32 0.130547205057558
6.34 0.130573892102511
6.36 0.130582506415975
6.38 0.130545577185843
6.4 0.130593698143786
6.42 0.13049945906625
6.44 0.130582684118521
6.46 0.130573441325377
6.48 0.130550281616087
6.5 0.13058026418256
6.52 0.130543650437645
6.54 0.130580015406823
6.56 0.130574810566017
6.58 0.130543412548608
6.6 0.130589935472983
6.62 0.13049372367905
6.64 0.130580080227271
6.66 0.130568955172279
6.68 0.130539487072114
6.7 0.13058304635577
6.72 0.130540711593354
6.74 0.130562102069765
6.76 0.130577457792027
6.78 0.130497950576075
6.8 0.130567014689414
6.82 0.130570432947989
6.84 0.13051229144408
6.86 0.13056987970569
6.88 0.130560192331965
6.9 0.130524324218254
6.92 0.1305534125604
6.94 0.130568181271028
6.96 0.130494976005482
6.98 0.130551069689994
7 0.130564185835918
7.02 0.130524220812905
7.04 0.130537067202261
7.06 0.130557778967401
7.08 0.130550530238097
7.1 0.130516628874675
7.12 0.13051593058994
7.14 0.130546250425868
7.16 0.13054927019538
7.18 0.130542310745113
7.2 0.130534001307148
7.22 0.130507951398486
7.24 0.130531298383478
7.26 0.130539503719773
7.28 0.130541989952513
7.3 0.130539809735862
7.32 0.130535271931921
7.34 0.130535629752352
7.36 0.130532059701379
7.38 0.130531800796432
7.4 0.13052926945923
7.42 0.130530993405153
7.44 0.130532898497409
7.46 0.130527510300608
7.48 0.130526882438248
7.5 0.130520978239421
7.52 0.130517745998738
7.54 0.130511816625174
7.56 0.130503535396724
7.58 0.130498295097643
7.6 0.130514258763171
7.62 0.130521166091956
7.64 0.130527794134521
7.66 0.13052412013626
7.68 0.130530802519774
7.7 0.130530561696498
7.72 0.130528856393241
7.74 0.13052969609846
7.76 0.130531460216621
7.78 0.13053201753057
7.8 0.130531853683671
7.82 0.130532051032004
7.84 0.130532527908065
7.86 0.13053275985985
7.88 0.130532717698372
7.9 0.130532856429573
7.92 0.130524872469559
7.94 0.130527559301282
7.96 0.130521189304139
7.98 0.130522761167479
8 0.13051391808647
8.02 0.130516395047207
8.04 0.130504437805972
8.06 0.130500362175336
8.08 0.130512177986924
8.1 0.130515691978092
8.12 0.130523029138669
8.14 0.130526518111568
8.16 0.130521090257393
8.18 0.130527333750336
8.2 0.130526077447372
8.22 0.130526324468352
8.24 0.130525708856042
8.26 0.130524143403661
8.28 0.130522911525957
8.3 0.130522129671898
8.32 0.130521086473325
8.34 0.130518833692503
8.36 0.130514297052475
8.38 0.130512759133057
8.4 0.130507476558132
8.42 0.130499576091294
8.44 0.130510750631575
8.46 0.130520308819179
8.48 0.130526053047108
8.5 0.130526664674902
8.52 0.130528320346973
8.54 0.130524504569718
8.56 0.130526628776943
8.58 0.130526127812193
8.6 0.130528602508567
8.62 0.130529849454501
8.64 0.130532760274236
8.66 0.130531914716454
8.68 0.130530831407975
8.7 0.130520740028093
8.72 0.130499187422573
8.74 0.130516362154773
8.76 0.130531816774767
8.78 0.130540327702994
8.8 0.130545385143318
8.82 0.130521946709139
8.84 0.130554763099887
8.86 0.130545309951224
8.88 0.13053624134459
8.9 0.130565576144211
8.92 0.130525979579112
8.94 0.130547089011012
8.96 0.130570423133149
8.98 0.130532457611678
9 0.13057648808204
9.02 0.130504897220721
9.04 0.130581753899548
9.06 0.130527397552989
9.08 0.130580208808096
9.1 0.130540306519134
9.12 0.130585268791728
9.14 0.130539126737841
9.16 0.130577761084758
9.18 0.130551147290509
9.2 0.130557293863255
9.22 0.130577784676919
9.24 0.130572184637229
9.26 0.130562114426509
9.28 0.130542466690841
9.3 0.130580947885854
9.32 0.130538364653648
9.34 0.130581640180319
9.36 0.130531741004945
9.38 0.130585602121482
9.4 0.130529372440362
9.42 0.13058608511361
9.44 0.130515327020421
9.46 0.130588751939379
9.48 0.130501783613873
9.5 0.130593085636045
9.52 0.130506626739853
9.54 0.13058967758758
9.56 0.130495995527527
9.58 0.130593154132594
9.6 0.130495748285242
9.62 0.130592630426865
9.64 0.130494688616635
9.66 0.130604204535712
9.68 0.13051663606039
9.7 0.130607084489345
9.72 0.130537071040638
9.74 0.130618578728562
9.76 0.130600395885377
9.78 0.130578903863032
9.8 0.13064219231683
9.82 0.130525674030872
9.84 0.130653406866556
9.86 0.130645924722652
9.88 0.130533551340181
9.9 0.130716815013381
9.92 0.130703623008876
9.94 0.130514179542383
9.96 0.130725639519501
9.98 0.130782860294673
};
\addplot [very thick, blue, dashed]
table {%
0 0.222699354806462
0.02 0.221846087563727
0.04 0.22100370597525
0.06 0.21964862775035
0.08 0.217721100680867
0.1 0.21524394607537
0.12 0.212277650697583
0.14 0.208899717876259
0.16 0.205194976266229
0.18 0.201250433848427
0.2 0.197151775009953
0.22 0.192980372219017
0.24 0.188810561343525
0.26 0.184707317816088
0.28 0.180724573490175
0.3 0.176904353854177
0.32 0.173276782563212
0.34 0.169860862880579
0.36 0.166665846213795
0.38 0.163692953056801
0.4 0.160937217216645
0.42 0.158389264586252
0.44 0.156036894565958
0.46 0.153866390263329
0.48 0.151863533019067
0.5 0.150014333172027
0.52 0.148305511822715
0.54 0.146724779563754
0.56 0.145260960593793
0.58 0.143904007280408
0.6 0.142644943640435
0.62 0.141475768309585
0.64 0.140389339707896
0.66 0.139379259073141
0.68 0.1384397612208
0.7 0.137565618399408
0.72 0.136752059365966
0.74 0.135994703631536
0.76 0.135289509507697
0.78 0.134632733906428
0.8 0.134020901618395
0.82 0.133450781860255
0.84 0.132919370118938
0.86 0.132423873641537
0.88 0.131961699262975
0.9 0.131530442592082
0.92 0.131127877868115
0.94 0.130751948044239
0.96 0.130517837457089
0.98 0.130547459079423
1 0.130542400016132
1.02 0.130540541390966
1.04 0.130533068730325
1.06 0.13052315377782
1.08 0.130510678154137
1.1 0.130518098629788
1.12 0.130519020339243
1.14 0.130523566709173
1.16 0.130530200732582
1.18 0.130535667733137
1.2 0.130541152216664
1.22 0.130542653376204
1.24 0.130541594813657
1.26 0.130535623131998
1.28 0.130508949028999
1.3 0.130525211190075
1.32 0.130538595529908
1.34 0.130545959233028
1.36 0.130545895669848
1.38 0.130527150655443
1.4 0.130515247954369
1.42 0.130534028169707
1.44 0.130543653853053
1.46 0.130544790400968
1.48 0.130533514117049
1.5 0.13051360873904
1.52 0.130533044086935
1.54 0.130544086923105
1.56 0.130545521151304
1.58 0.13053372741938
1.6 0.130513224029375
1.62 0.130532394712773
1.64 0.130543304478712
1.66 0.130544595417676
1.68 0.130532658131951
1.7 0.130512027608375
1.72 0.130530685150633
1.74 0.130541308722066
1.76 0.13054244712729
1.78 0.130530421592299
1.8 0.130509694325459
1.82 0.130528164079405
1.84 0.130538526702917
1.86 0.130542985422744
1.88 0.130531929267424
1.9 0.13050038450159
1.92 0.130519245334437
1.94 0.130530958155932
1.96 0.130536792321857
1.98 0.130540086205981
2 0.130532605894277
2.02 0.13052285510622
2.04 0.130506063614113
2.06 0.130516815787166
2.08 0.130524342208314
2.1 0.13053010683297
2.12 0.13053081192569
2.14 0.130532522504434
2.16 0.130531758710712
2.18 0.130527646912267
2.2 0.130526853055572
2.22 0.130524305101626
2.24 0.130521724291484
2.26 0.13050362908585
2.28 0.130519141544481
2.3 0.130532914039632
2.32 0.130538512614447
2.34 0.130528055068915
2.36 0.130512868244649
2.38 0.13053672240265
2.4 0.130540718610436
2.42 0.130517424304399
2.44 0.130530973277908
2.46 0.130545790311909
2.48 0.130520709697623
2.5 0.130534897583993
2.52 0.130548351820107
2.54 0.130501514668754
2.56 0.130538841596715
2.58 0.130548325237367
2.6 0.13050730510805
2.62 0.130555363485057
2.64 0.130532736690359
2.66 0.13053644397194
2.68 0.130567246446493
2.7 0.130545626999623
2.72 0.130568844548841
2.74 0.130548068948977
2.76 0.130571233429218
2.78 0.130551395789564
2.8 0.130573709285259
2.82 0.130570176976165
2.84 0.130555529521847
2.86 0.130583945596567
2.88 0.130530787384824
2.9 0.130589353952119
2.92 0.130512183312492
2.94 0.130597043112671
2.96 0.130548142815765
2.98 0.130586886062323
3 0.130577297831332
3.02 0.130562021384883
3.04 0.130596055031341
3.06 0.130504710326798
3.08 0.130607567521022
3.1 0.130560533285678
3.12 0.130584986208265
3.14 0.130598124449266
3.16 0.130524103249385
3.18 0.130611871540785
3.2 0.130553159370175
3.22 0.130596520399903
3.24 0.13059528852322
3.26 0.130544319403679
3.28 0.13061376497622
3.3 0.130542930790331
3.32 0.130605351175927
3.34 0.13059078465105
3.36 0.130551864686554
3.38 0.130629021054018
3.4 0.130561554396384
3.42 0.130610612873586
3.44 0.130641253496636
3.46 0.130543877050429
3.48 0.130644507309928
3.5 0.130671221618024
3.52 0.130570321721574
3.54 0.130638578673605
3.56 0.130707043546393
3.58 0.130631273396142
3.6 0.130570289970419
3.62 0.13070060075205
3.64 0.130662372719258
3.66 0.130518103758348
3.68 0.130709153786376
3.7 0.130733510791692
3.72 0.130626327999471
3.74 0.130606872602235
3.76 0.130756110132717
3.78 0.130725868508058
3.8 0.130582195069938
3.82 0.130680185024571
3.84 0.130766780032286
3.86 0.130694721068062
3.88 0.130522997208438
3.9 0.130740467600387
3.92 0.130779650853611
3.94 0.13067504050151
3.96 0.130520067155915
3.98 0.130793831945205
4 0.130829880519911
4.02 0.130719952041534
4.04 0.130519621991194
4.06 0.130765600987692
4.08 0.130820649478945
4.1 0.130720465328046
4.12 0.130524269691258
4.14 0.130757416199691
4.16 0.130801382457544
4.18 0.130692361948462
4.2 0.130523879612353
4.22 0.130776399137848
4.24 0.130789819434118
4.26 0.130659814825115
4.28 0.130587786317231
4.3 0.130828023866787
4.32 0.130834054271674
4.34 0.130696216500207
4.36 0.130547641725783
4.38 0.13081009928829
4.4 0.13082439509023
4.42 0.130689403596773
4.44 0.130574390478703
4.46 0.13080786199076
4.48 0.1308026538959
4.5 0.130653871638899
4.52 0.130635549441331
4.54 0.13084306697974
4.56 0.130820081166974
4.58 0.13065801984996
4.6 0.13063773611724
4.62 0.130853476518806
4.64 0.130832225250862
4.66 0.130668999278176
4.68 0.130618691842674
4.7 0.130858971624744
4.72 0.130848975795964
4.74 0.130690271172682
4.76 0.130598131100269
4.78 0.130825710523963
4.8 0.13080559838693
4.82 0.13064017276281
4.84 0.130670957918938
4.86 0.130836057154222
4.88 0.130777593119468
4.9 0.130588755076001
4.92 0.130730024592375
4.94 0.130810896304855
4.96 0.130701779069754
4.98 0.130523321781797
5 0.130801256301744
5.02 0.130799801705505
5.04 0.130641481442648
5.06 0.130660121981119
5.08 0.130796882230673
5.1 0.130717322143502
5.12 0.130514795010003
5.14 0.130757607716924
5.16 0.130751600466492
5.18 0.130589844853929
5.2 0.130699905166039
5.22 0.130771915683181
5.24 0.130653450721404
5.26 0.130601386981519
5.28 0.130776595043335
5.3 0.130715155188219
5.32 0.130521417051068
5.34 0.130727695828938
5.36 0.130716415867726
5.38 0.130550627399893
5.4 0.130704421378752
5.42 0.130722917046931
5.44 0.13057332713007
5.46 0.130674119964856
5.48 0.130698904505704
5.5 0.130553114344275
5.52 0.130668834908852
5.54 0.130654274229835
5.56 0.130517223882526
5.58 0.130676088501097
5.6 0.130601522196004
5.62 0.130610005812746
5.64 0.130628850206069
5.66 0.130536686478913
5.68 0.130635691496351
5.7 0.130530038582145
5.72 0.130634213237833
5.74 0.130580118798225
5.76 0.1305971860435
5.78 0.130575936089929
5.8 0.130587959868846
5.82 0.130570392253964
5.84 0.130581432843237
5.86 0.130532740984787
5.88 0.130584628671432
5.9 0.130495944312827
5.92 0.130582128869052
5.94 0.130552131017347
5.96 0.130570129137333
5.98 0.130577125041874
6 0.130553880238931
6.02 0.130589852207137
6.04 0.130529595074945
6.06 0.130594200614329
6.08 0.13050475609838
6.1 0.130595972826129
6.12 0.130522307322787
6.14 0.130592338160035
6.16 0.130548485782716
6.18 0.13058887454283
6.2 0.130556045907289
6.22 0.130591900680618
6.24 0.130557117671129
6.26 0.130590959280914
6.28 0.130556754789152
6.3 0.130594009877874
6.32 0.130555629596451
6.34 0.130574163736623
6.36 0.130579340812916
6.38 0.130582185343289
6.4 0.130574283725822
6.42 0.130563008629775
6.44 0.130587188333
6.46 0.130550961443746
6.48 0.130598994971026
6.5 0.130556273216142
6.52 0.1305892442031
6.54 0.130533886107692
6.56 0.130601701195711
6.58 0.130532768049901
6.6 0.130594803223716
6.62 0.130523075407178
6.64 0.130583784059516
6.66 0.13051876782833
6.68 0.130589921591587
6.7 0.130532069400716
6.72 0.130582773215051
6.74 0.130550402044018
6.76 0.130568085144231
6.78 0.130568769265266
6.8 0.130537311525552
6.82 0.130577435666681
6.84 0.130501049307274
6.86 0.130566500864141
6.88 0.130558711634184
6.9 0.130552487299401
6.92 0.130568691776184
6.94 0.130509207489208
6.96 0.130570231611787
6.98 0.130543901757757
7 0.130543816739931
7.02 0.13056396416464
7.04 0.130517903536524
7.06 0.13054712617722
7.08 0.130558757860182
7.1 0.130504608256321
7.12 0.130547915686157
7.14 0.130552784076925
7.16 0.130500649165703
7.18 0.13053733447907
7.2 0.130550201776726
7.22 0.130540400488393
7.24 0.130507735141078
7.26 0.130530407780138
7.28 0.130542690572006
7.3 0.130541927606995
7.32 0.130532751531972
7.34 0.130498768829631
7.36 0.130515273396896
7.38 0.130521930432182
7.4 0.130525269198227
7.42 0.130530477725324
7.44 0.130533479246879
7.46 0.130536503468031
7.48 0.130538581930493
7.5 0.130533314863481
7.52 0.130531202302647
7.54 0.130503093646608
7.56 0.130515600439429
7.58 0.130527686892083
7.6 0.130537125209466
7.62 0.130540482190881
7.64 0.130538392094014
7.66 0.130526613049961
7.68 0.13051312879614
7.7 0.130529294807343
7.72 0.130540177033152
7.74 0.130545196219775
7.76 0.130537517291292
7.78 0.130522711437611
7.8 0.130521723485253
7.82 0.130536256128086
7.84 0.130543784613611
7.86 0.130541412501019
7.88 0.130521135890039
7.9 0.130521047795584
7.92 0.130537068124976
7.94 0.130544483014321
7.96 0.130541407655082
7.98 0.130520510106565
8 0.130519723164637
8.02 0.130535460826534
8.04 0.130542661178131
8.06 0.130539371928243
8.08 0.130518409902966
8.1 0.130517715266213
8.12 0.130533075718609
8.14 0.130542081279435
8.16 0.130538502386017
8.18 0.130529449909912
8.2 0.130507251156452
8.22 0.130522442626519
8.24 0.130532223697611
8.26 0.130536902062724
8.28 0.130539358532667
8.3 0.130529672689313
8.32 0.130516353165526
8.34 0.130509504331155
8.36 0.130519428731076
8.38 0.130525946818503
8.4 0.130531046378044
8.42 0.130532654238465
8.44 0.130531908037621
8.46 0.130533165864393
8.48 0.130528443460234
8.5 0.130527716618491
8.52 0.130522453693444
8.54 0.13049876978177
8.56 0.130515916263097
8.58 0.130530323199825
8.6 0.130538050276703
8.62 0.130530799249609
8.64 0.130508518399279
8.66 0.130534367192656
8.68 0.130541500212301
8.7 0.130522386304376
8.72 0.130528376599093
8.74 0.130545604878595
8.76 0.130524913223037
8.78 0.130531813458967
8.8 0.130549028897993
8.82 0.13051695560196
8.84 0.130535950973219
8.86 0.130553224828843
8.88 0.130509676007668
8.9 0.130553055767184
8.92 0.130537259094998
8.94 0.130533071210878
8.96 0.130569165790689
8.98 0.130540563237511
9 0.130570970510011
9.02 0.130544145298567
9.04 0.130571003723656
9.06 0.130540972568139
9.08 0.130580509803173
9.1 0.130564563787424
9.12 0.130564317493588
9.14 0.130571697946317
9.16 0.130550961529424
9.18 0.130590987292624
9.2 0.130502644272401
9.22 0.130593500057201
9.24 0.130528524186246
9.26 0.130595504575485
9.28 0.13055629845336
9.3 0.130585671910578
9.32 0.130580939309784
9.34 0.130556270766379
9.36 0.130601985740422
9.38 0.130517842491744
9.4 0.130605363356737
9.42 0.130559267233253
9.44 0.130590991921263
9.46 0.130591890793925
9.48 0.13054285348032
9.5 0.130613177644932
9.52 0.130543533458155
9.54 0.13060355444158
9.56 0.130586965339639
9.58 0.13055928849055
9.6 0.130615332268933
9.62 0.130535760300096
9.64 0.13060888353718
9.66 0.130589156482324
9.68 0.130563854146517
9.7 0.130635081888266
9.72 0.130563345663044
9.74 0.130618336100714
9.76 0.130658371206495
9.78 0.130566210128694
9.8 0.130630036928841
9.82 0.130662974293716
9.84 0.130565497428992
9.86 0.130646121889338
9.88 0.130699769145625
9.9 0.13061388251817
9.92 0.130598805209812
9.94 0.130730834789314
9.96 0.130692771944408
9.98 0.130547279778942
};
\addplot [very thick, black, dotted]
table {%
0 0.125
0.02 0.125
0.04 0.125
0.06 0.125
0.08 0.125
0.1 0.125
0.12 0.125
0.14 0.125
0.16 0.125
0.18 0.125
0.2 0.125
0.22 0.125
0.24 0.125
0.26 0.125
0.28 0.125
0.3 0.125
0.32 0.125
0.34 0.125
0.36 0.125
0.38 0.125
0.4 0.125
0.42 0.125
0.44 0.125
0.46 0.125
0.48 0.125
0.5 0.125
0.52 0.125
0.54 0.125
0.56 0.125
0.58 0.125
0.6 0.125
0.62 0.125
0.64 0.125
0.66 0.125
0.68 0.125
0.7 0.125
0.72 0.125
0.74 0.125
0.76 0.125
0.78 0.125
0.8 0.125
0.82 0.125
0.84 0.125
0.86 0.125
0.88 0.125
0.9 0.125
0.92 0.125
0.94 0.125
0.96 0.125
0.98 0.125
1 0.125
1.02 0.125
1.04 0.125
1.06 0.125
1.08 0.125
1.1 0.125
1.12 0.125
1.14 0.125
1.16 0.125
1.18 0.125
1.2 0.125
1.22 0.125
1.24 0.125
1.26 0.125
1.28 0.125
1.3 0.125
1.32 0.125
1.34 0.125
1.36 0.125
1.38 0.125
1.4 0.125
1.42 0.125
1.44 0.125
1.46 0.125
1.48 0.125
1.5 0.125
1.52 0.125
1.54 0.125
1.56 0.125
1.58 0.125
1.6 0.125
1.62 0.125
1.64 0.125
1.66 0.125
1.68 0.125
1.7 0.125
1.72 0.125
1.74 0.125
1.76 0.125
1.78 0.125
1.8 0.125
1.82 0.125
1.84 0.125
1.86 0.125
1.88 0.125
1.9 0.125
1.92 0.125
1.94 0.125
1.96 0.125
1.98 0.125
2 0.125
2.02 0.125
2.04 0.125
2.06 0.125
2.08 0.125
2.1 0.125
2.12 0.125
2.14 0.125
2.16 0.125
2.18 0.125
2.2 0.125
2.22 0.125
2.24 0.125
2.26 0.125
2.28 0.125
2.3 0.125
2.32 0.125
2.34 0.125
2.36 0.125
2.38 0.125
2.4 0.125
2.42 0.125
2.44 0.125
2.46 0.125
2.48 0.125
2.5 0.125
2.52 0.125
2.54 0.125
2.56 0.125
2.58 0.125
2.6 0.125
2.62 0.125
2.64 0.125
2.66 0.125
2.68 0.125
2.7 0.125
2.72 0.125
2.74 0.125
2.76 0.125
2.78 0.125
2.8 0.125
2.82 0.125
2.84 0.125
2.86 0.125
2.88 0.125
2.9 0.125
2.92 0.125
2.94 0.125
2.96 0.125
2.98 0.125
3 0.125
3.02 0.125
3.04 0.125
3.06 0.125
3.08 0.125
3.1 0.125
3.12 0.125
3.14 0.125
3.16 0.125
3.18 0.125
3.2 0.125
3.22 0.125
3.24 0.125
3.26 0.125
3.28 0.125
3.3 0.125
3.32 0.125
3.34 0.125
3.36 0.125
3.38 0.125
3.4 0.125
3.42 0.125
3.44 0.125
3.46 0.125
3.48 0.125
3.5 0.125
3.52 0.125
3.54 0.125
3.56 0.125
3.58 0.125
3.6 0.125
3.62 0.125
3.64 0.125
3.66 0.125
3.68 0.125
3.7 0.125
3.72 0.125
3.74 0.125
3.76 0.125
3.78 0.125
3.8 0.125
3.82 0.125
3.84 0.125
3.86 0.125
3.88 0.125
3.9 0.125
3.92 0.125
3.94 0.125
3.96 0.125
3.98 0.125
4 0.125
4.02 0.125
4.04 0.125
4.06 0.125
4.08 0.125
4.1 0.125
4.12 0.125
4.14 0.125
4.16 0.125
4.18 0.125
4.2 0.125
4.22 0.125
4.24 0.125
4.26 0.125
4.28 0.125
4.3 0.125
4.32 0.125
4.34 0.125
4.36 0.125
4.38 0.125
4.4 0.125
4.42 0.125
4.44 0.125
4.46 0.125
4.48 0.125
4.5 0.125
4.52 0.125
4.54 0.125
4.56 0.125
4.58 0.125
4.6 0.125
4.62 0.125
4.64 0.125
4.66 0.125
4.68 0.125
4.7 0.125
4.72 0.125
4.74 0.125
4.76 0.125
4.78 0.125
4.8 0.125
4.82 0.125
4.84 0.125
4.86 0.125
4.88 0.125
4.9 0.125
4.92 0.125
4.94 0.125
4.96 0.125
4.98 0.125
5 0.125
5.02 0.125
5.04 0.125
5.06 0.125
5.08 0.125
5.1 0.125
5.12 0.125
5.14 0.125
5.16 0.125
5.18 0.125
5.2 0.125
5.22 0.125
5.24 0.125
5.26 0.125
5.28 0.125
5.3 0.125
5.32 0.125
5.34 0.125
5.36 0.125
5.38 0.125
5.4 0.125
5.42 0.125
5.44 0.125
5.46 0.125
5.48 0.125
5.5 0.125
5.52 0.125
5.54 0.125
5.56 0.125
5.58 0.125
5.6 0.125
5.62 0.125
5.64 0.125
5.66 0.125
5.68 0.125
5.7 0.125
5.72 0.125
5.74 0.125
5.76 0.125
5.78 0.125
5.8 0.125
5.82 0.125
5.84 0.125
5.86 0.125
5.88 0.125
5.9 0.125
5.92 0.125
5.94 0.125
5.96 0.125
5.98 0.125
6 0.125
6.02 0.125
6.04 0.125
6.06 0.125
6.08 0.125
6.1 0.125
6.12 0.125
6.14 0.125
6.16 0.125
6.18 0.125
6.2 0.125
6.22 0.125
6.24 0.125
6.26 0.125
6.28 0.125
6.3 0.125
6.32 0.125
6.34 0.125
6.36 0.125
6.38 0.125
6.4 0.125
6.42 0.125
6.44 0.125
6.46 0.125
6.48 0.125
6.5 0.125
6.52 0.125
6.54 0.125
6.56 0.125
6.58 0.125
6.6 0.125
6.62 0.125
6.64 0.125
6.66 0.125
6.68 0.125
6.7 0.125
6.72 0.125
6.74 0.125
6.76 0.125
6.78 0.125
6.8 0.125
6.82 0.125
6.84 0.125
6.86 0.125
6.88 0.125
6.9 0.125
6.92 0.125
6.94 0.125
6.96 0.125
6.98 0.125
7 0.125
7.02 0.125
7.04 0.125
7.06 0.125
7.08 0.125
7.1 0.125
7.12 0.125
7.14 0.125
7.16 0.125
7.18 0.125
7.2 0.125
7.22 0.125
7.24 0.125
7.26 0.125
7.28 0.125
7.3 0.125
7.32 0.125
7.34 0.125
7.36 0.125
7.38 0.125
7.4 0.125
7.42 0.125
7.44 0.125
7.46 0.125
7.48 0.125
7.5 0.125
7.52 0.125
7.54 0.125
7.56 0.125
7.58 0.125
7.6 0.125
7.62 0.125
7.64 0.125
7.66 0.125
7.68 0.125
7.7 0.125
7.72 0.125
7.74 0.125
7.76 0.125
7.78 0.125
7.8 0.125
7.82 0.125
7.84 0.125
7.86 0.125
7.88 0.125
7.9 0.125
7.92 0.125
7.94 0.125
7.96 0.125
7.98 0.125
8 0.125
8.02 0.125
8.04 0.125
8.06 0.125
8.08 0.125
8.1 0.125
8.12 0.125
8.14 0.125
8.16 0.125
8.18 0.125
8.2 0.125
8.22 0.125
8.24 0.125
8.26 0.125
8.28 0.125
8.3 0.125
8.32 0.125
8.34 0.125
8.36 0.125
8.38 0.125
8.4 0.125
8.42 0.125
8.44 0.125
8.46 0.125
8.48 0.125
8.5 0.125
8.52 0.125
8.54 0.125
8.56 0.125
8.58 0.125
8.6 0.125
8.62 0.125
8.64 0.125
8.66 0.125
8.68 0.125
8.7 0.125
8.72 0.125
8.74 0.125
8.76 0.125
8.78 0.125
8.8 0.125
8.82 0.125
8.84 0.125
8.86 0.125
8.88 0.125
8.9 0.125
8.92 0.125
8.94 0.125
8.96 0.125
8.98 0.125
9 0.125
9.02 0.125
9.04 0.125
9.06 0.125
9.08 0.125
9.1 0.125
9.12 0.125
9.14 0.125
9.16 0.125
9.18 0.125
9.2 0.125
9.22 0.125
9.24 0.125
9.26 0.125
9.28 0.125
9.3 0.125
9.32 0.125
9.34 0.125
9.36 0.125
9.38 0.125
9.4 0.125
9.42 0.125
9.44 0.125
9.46 0.125
9.48 0.125
9.5 0.125
9.52 0.125
9.54 0.125
9.56 0.125
9.58 0.125
9.6 0.125
9.62 0.125
9.64 0.125
9.66 0.125
9.68 0.125
9.7 0.125
9.72 0.125
9.74 0.125
9.76 0.125
9.78 0.125
9.8 0.125
9.82 0.125
9.84 0.125
9.86 0.125
9.88 0.125
9.9 0.125
9.92 0.125
9.94 0.125
9.96 0.125
9.98 0.125
};
\end{groupplot}

\end{tikzpicture}


==> Figures/sphere_force_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width = 2.80in,
height = 0.70in,
scale only axis,
legend columns = 3,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\small},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle f_z\) (N)},
ymajorgrids,
ymin=-0.962872205265764, ymax=16.6082479466683,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 -7.26059802219359e-07
0.02 0.00185821882434641
0.04 -0.00225998411649638
0.06 -0.0102528478527134
0.08 -0.0200811206965099
0.1 -0.0306472530751264
0.12 -0.0413699357678282
0.14 -0.0519371601967248
0.16 -0.0621708489296371
0.18 -0.0719576493403493
0.2 -0.0812169107571859
0.22 -0.0898880324141742
0.24 -0.0979267417087453
0.26 -0.10530460351497
0.28 -0.112008983535989
0.3 -0.118042376010716
0.32 -0.123420890082123
0.34 -0.128172082737684
0.36 -0.13233244499876
0.38 -0.13594483062277
0.4 -0.13905604528781
0.42 -0.141714733249508
0.44 -0.143969628251261
0.46 -0.145868182946476
0.48 -0.147455556252551
0.5 -0.148773917942125
0.52 -0.149862020634345
0.54 -0.150754987676929
0.56 -0.151484268366797
0.58 -0.152077717433167
0.6 -0.152559762243961
0.62 -0.15295162785552
0.64 -0.153271596252327
0.66 -0.0918875943284336
0.68 0.816697406830293
0.7 1.44847443436643
0.72 1.8194792626916
0.74 2.05879290143426
0.76 2.47354869310531
0.78 2.74934075983052
0.8 3.02645604494211
0.82 3.30087657017382
0.84 3.51126531186417
0.86 3.70291802339794
0.88 3.89203202211799
0.9 4.08393272434856
0.92 4.25553049707712
0.94 4.40630821364759
0.96 4.53761944552042
0.98 4.65089163945136
1 4.78172518669898
1.02 4.92003627143906
1.04 5.04517148943921
1.06 5.15944847576959
1.08 5.27061325149758
1.1 5.37341710119684
1.12 5.47050516968326
1.14 5.56514424604407
1.16 5.65427493763397
1.18 5.75157085959114
1.2 5.84784016348907
1.22 5.94926733571893
1.24 6.04733402107304
1.26 6.1468057503009
1.28 6.2479335337461
1.3 6.33878842071626
1.32 6.43263219052004
1.34 6.53060015926147
1.36 6.62733678251384
1.38 6.73810099748699
1.4 6.83169233715462
1.42 6.93324078491685
1.44 7.0295042677398
1.46 7.11841279164757
1.48 7.20617898606811
1.5 7.29058264320659
1.52 7.36431450021003
1.54 7.46845364835596
1.56 7.57252061217829
1.58 7.66080859363082
1.6 7.74242780539999
1.62 7.8084697159695
1.64 7.9031468202212
1.66 8.00274602899075
1.68 8.08261210378744
1.7 8.14414209645771
1.72 8.2305926176932
1.74 8.32097588082396
1.76 8.39347208895456
1.78 8.45102561558211
1.8 8.54044737016748
1.82 8.61300540997024
1.84 8.67374403754141
1.86 8.73442655845301
1.88 8.81190763926869
1.9 8.87627419721023
1.92 8.9184123442567
1.94 8.99719046514973
1.96 9.05238519792663
1.98 9.08884353424931
2 9.16359598651692
2.02 9.21193574092273
2.04 9.24228412791609
2.06 9.31185381143536
2.08 9.35414093604376
2.1 9.378553460205
2.12 9.44276591656953
2.14 9.47939607292092
2.16 9.49817262467186
2.18 9.55719080950785
2.2 9.58851938935243
2.22 9.60202885043685
2.24 9.65615943380422
2.26 9.68257644901036
2.28 9.69123648741374
2.3 9.74085765172842
2.32 9.76278784704795
2.34 9.76704594122749
2.36 9.81257186155632
2.38 9.83045924165069
2.4 9.83077460106402
2.42 9.87263291564439
2.44 9.88692457967347
2.46 9.88375273887502
2.48 9.9223684189134
2.5 9.93350122112282
2.52 9.92728202501477
2.54 9.96306564023037
2.56 9.97145623037951
2.58 9.96260516391182
2.6 9.99594465803625
2.62 10.0019826337206
2.64 9.99088509439881
2.66 10.0221404262219
2.68 10.0261840984661
2.7 10.0131920881654
2.72 10.0426921589615
2.74 10.0450663950245
2.76 10.0304971031793
2.78 10.0585384462523
2.8 10.0595340918925
2.82 10.0436698932629
2.84 10.0705166706237
2.86 10.0703911228892
2.88 10.0534805865463
2.9 10.0793655150185
2.92 10.0783440939847
2.94 10.060603677625
2.96 10.0857295825441
2.98 10.0840074246409
3 10.0656236003526
3.02 10.0901653634473
3.04 10.0870122506083
3.06 10.073265072449
3.08 10.0871181947821
3.1 10.0927632904831
3.12 10.0859366088609
3.14 10.0782695760634
3.16 10.0926007363291
3.18 10.0948840939714
3.2 10.0718575968381
3.22 10.0824639508562
3.24 10.0974718910806
3.26 10.0936266367775
3.28 10.0761810524581
3.3 10.0836963743132
3.32 10.097608289288
3.34 10.0951697549286
3.36 10.0769512328297
3.38 10.084346838403
3.4 10.0986778119559
3.42 10.0960714706311
3.44 10.0778899361587
3.46 10.0854411258657
3.48 10.0997826136289
3.5 10.0972635823382
3.52 10.0791866756529
3.54 10.0868209746945
3.56 10.1012775859547
3.58 10.0988724934983
3.6 10.080901035754
3.62 10.0830191160463
3.64 10.0957818686601
3.66 10.1055856152071
3.68 10.0972331627202
3.7 10.0863305459361
3.72 10.0740183115886
3.74 10.0939957195709
3.76 10.1058985699162
3.78 10.1074964481382
3.8 10.099894724941
3.82 10.0842286358206
3.84 10.0860977027039
3.86 10.1041055697332
3.88 10.1122388262949
3.9 10.1108990061763
3.92 10.100727798329
3.94 10.0822338272857
3.96 10.0985304160859
3.98 10.1132845850922
4 10.1182443005424
4.02 10.1139673089171
4.04 10.1009972744788
4.06 10.0798442315009
4.08 10.0926750795738
4.1 10.1095644083784
4.12 10.1176852317427
4.14 10.1241505312419
4.16 10.1257322951125
4.18 10.1228249331612
4.2 10.116586082232
4.22 10.1061773095086
4.24 10.0922522667998
4.26 10.102365338056
4.28 10.1168962990764
4.3 10.1268966097873
4.32 10.1324706240982
4.34 10.133761557188
4.36 10.1309703797882
4.38 10.1242323011543
4.4 10.1137090008747
4.42 10.0995533139592
4.44 10.1093038194864
4.46 10.1236136662863
4.48 10.1239669735829
4.5 10.1327947333724
4.52 10.1362247865152
4.54 10.1383798872687
4.56 10.1408303488944
4.58 10.1409977356128
4.6 10.1406688032785
4.62 10.1391626199313
4.64 10.136534060058
4.66 10.1330467804499
4.68 10.1284404667707
4.7 10.122929949666
4.72 10.1164551089476
4.74 10.1090217908413
4.76 10.1007036927107
4.78 10.1011894785316
4.8 10.1102709684309
4.82 10.118115421242
4.84 10.1247347299742
4.86 10.1301589561149
4.88 10.1246982988039
4.9 10.1289768121529
4.92 10.1264439171144
4.94 10.1267238268639
4.96 10.1265675316635
4.98 10.1256076167101
5 10.1255826282607
5.02 10.124783266637
5.04 10.1243636626845
5.06 10.1237605039872
5.08 10.1231301557043
5.1 10.1225292934719
5.12 10.1218366770836
5.14 10.1211674544362
5.16 10.120445170692
5.18 10.1197134722633
5.2 10.1189572499683
5.22 10.1181802770277
5.24 10.117388123081
5.26 10.116576977234
5.28 10.1157530578432
5.3 10.1026473159361
5.32 10.1007135565092
5.34 10.0841450175918
5.36 10.0795180796978
5.38 10.0720456194257
5.4 10.0853473207361
5.42 10.0889400507536
5.44 10.0986616709065
5.46 10.1019568628363
5.48 10.1087219764722
5.5 10.1111358918926
5.52 10.1152592975395
5.54 10.116437567507
5.56 10.1180554651881
5.58 10.1177749927012
5.6 10.116916914764
5.62 10.1150348671602
5.64 10.1116589490159
5.66 10.1080890608922
5.68 10.102096803246
5.7 10.0841953644592
5.72 10.0724335280986
5.74 10.060401564921
5.76 10.0602764579553
5.78 10.0852241105885
5.8 10.1018029077676
5.82 10.110242298559
5.84 10.1092964197365
5.86 10.0989062781963
5.88 10.0788509022885
5.9 10.0465408920731
5.92 10.0664043629191
5.94 10.0862545042029
5.96 10.102681552147
5.98 10.1058557034393
6 10.1045822560915
6.02 10.0995542330456
6.04 10.0812973418512
6.06 10.0580548542525
6.08 10.0477634037926
6.1 10.0643235779314
6.12 10.0803843030335
6.14 10.0899885012909
6.16 10.098992449761
6.18 10.1043512435686
6.2 10.0910811916144
6.22 10.0599262322252
6.24 10.0468666302573
6.26 10.0799757622726
6.28 10.0998124524634
6.3 10.1031118660336
6.32 10.0902120944823
6.34 10.0604025056515
6.36 10.0430977160051
6.38 10.0635349237241
6.4 10.0921319959871
6.42 10.1018980665095
6.44 10.1001301878943
6.46 10.0901882235308
6.48 10.0603865338071
6.5 10.0420113432849
6.52 10.064731200942
6.54 10.0908512507114
6.56 10.103585713499
6.58 10.0988160210704
6.6 10.076430760665
6.62 10.0406782323404
6.64 10.0588730397342
6.66 10.0834551379956
6.68 10.095520943783
6.7 10.1041974382606
6.72 10.0960111987837
6.74 10.0715207214052
6.76 10.0427353015232
6.78 10.0596480151852
6.8 10.0845677274639
6.82 10.096499568271
6.84 10.1055248887074
6.86 10.0972447432316
6.88 10.0723378491139
6.9 10.0338802350464
6.92 10.0816502537531
6.94 10.1038591486713
6.96 10.104844688861
6.98 10.0990155383391
7 10.0829731751203
7.02 10.0545605959786
7.04 10.0565611261871
7.06 10.0948158706306
7.08 10.109739265936
7.1 10.0996528315153
7.12 10.0615519742113
7.14 10.0567575274838
7.16 10.0972284253336
7.18 10.1095544971955
7.2 10.1044753412117
7.22 10.081632025903
7.24 10.0401615803038
7.26 10.0804802878646
7.28 10.1011150997092
7.3 10.1124995235796
7.32 10.0966646676773
7.34 10.0544478005749
7.36 10.0651710591904
7.38 10.0919059720023
7.4 10.1127124750766
7.42 10.1076254966544
7.44 10.075467443804
7.46 10.0496324330408
7.48 10.0962289716408
7.5 10.1105844330578
7.52 10.1113913028015
7.54 10.0942219243686
7.56 10.0570738851236
7.58 10.0690775061967
7.6 10.0918298404314
7.62 10.1069278636064
7.64 10.116949674287
7.66 10.0949282460422
7.68 10.055596036345
7.7 10.0767195330916
7.72 10.101658443786
7.74 10.1163906256117
7.76 10.1100251484109
7.78 10.09769846451
7.8 10.0559925186184
7.82 10.0788641567234
7.84 10.1012508974375
7.86 10.1193645721043
7.88 10.1076817425627
7.9 10.0836023985556
7.92 10.0429053628314
7.94 10.0959075831713
7.96 10.110105763952
7.98 10.1198096750778
8 10.0976569766658
8.02 10.0621560957645
8.04 10.0720682061241
8.06 10.0979395094853
8.08 10.1202106618629
8.1 10.113748763103
8.12 10.093577919605
8.14 10.0669800739468
8.16 10.0661401946612
8.18 10.1096674901358
8.2 10.1171860764311
8.22 10.116069643999
8.24 10.0831897817106
8.26 10.0562669238112
8.28 10.1055639378406
8.3 10.1156202119872
8.32 10.1209301217803
8.34 10.0940758832749
8.36 10.0500138655411
8.38 10.0896350559739
8.4 10.1147515764121
8.42 10.1200962135049
8.44 10.1139697974119
8.46 10.0771079267099
8.48 10.0633976063793
8.5 10.1009025503136
8.52 10.1150929961608
8.54 10.1257885312564
8.56 10.1034686587376
8.58 10.0820319550857
8.6 10.0595409807125
8.62 10.0875241622185
8.64 10.1077244109548
8.66 10.1195874685476
8.68 10.1227136638218
8.7 10.1164225484421
8.72 10.1001966206236
8.74 10.0737451192525
8.76 10.0711512638813
8.78 10.0978448362959
8.8 10.1277432022606
8.82 10.1228903788909
8.84 10.1067256811295
8.86 10.0580006164564
8.88 10.0897066911965
8.9 10.1132526113313
8.92 10.1302428242262
8.94 10.1195472673578
8.96 10.0810832220257
8.98 10.0788935172311
9 10.1146496546196
9.02 10.1235593759505
9.04 10.1294771103687
9.06 10.1169334512223
9.08 10.0887095454486
9.1 10.0663029767445
9.12 10.0967405488789
9.14 10.1298799310594
9.16 10.1312321700211
9.18 10.1195276643379
9.2 10.0896733174919
9.22 10.0735240137863
9.24 10.1145702446247
9.26 10.1365285828454
9.28 10.1300140195995
9.3 10.1096030843547
9.32 10.0660443433488
9.34 10.1029360570399
9.36 10.1336020178097
9.38 10.1378086536017
9.4 10.1249674968881
9.42 10.1054339839237
9.44 10.0676245352904
9.46 10.1147035157032
9.48 10.1387747454136
9.5 10.1375134349692
9.52 10.1339421761044
9.54 10.1089572993311
9.56 10.0796848046102
9.58 10.0992354730032
9.6 10.1216877161795
9.62 10.1380827822757
9.64 10.1430325821053
9.66 10.1419395669231
9.68 10.1200854079985
9.7 10.0837291376442
9.72 10.1040967218359
9.74 10.1271294420484
9.76 10.142917125751
9.78 10.1489155325732
9.8 10.1470528252418
9.82 10.1349265691336
9.84 10.109475727134
9.86 10.0981296456872
9.88 10.1295873527882
9.9 10.1548324295967
9.92 10.1538775100657
9.94 10.1504754783199
9.96 10.125381786018
9.98 10.0990777807245
};
\addlegendentry{GUFIC}
\addplot [very thick, blue, dashed]
table {%
0 -7.26059802219359e-07
0.02 3.36392237685682e-05
0.04 -0.00569886201176595
0.06 -0.0145981643170708
0.08 -0.0247215981088031
0.1 -0.0351260926531286
0.12 -0.0453736407786544
0.14 -0.0552671464154772
0.16 -0.0647158980380484
0.18 -0.0736717583522908
0.2 -0.0821023733420496
0.22 -0.0899824526558608
0.24 -0.0972927955933885
0.26 -0.104021758537812
0.28 -0.110166723853344
0.3 -0.115734688363135
0.32 -0.12074186651423
0.34 -0.125212531086242
0.36 -0.129177401181156
0.38 -0.132671859486729
0.4 -0.135734210393097
0.42 -0.138404114871754
0.44 -0.140721273768878
0.46 -0.142724383474173
0.48 -0.144450356228614
0.5 -0.145933778716158
0.52 -0.147206573603485
0.54 -0.148297826228958
0.56 -0.149233740211687
0.58 -0.150037689534547
0.6 -0.150730339409527
0.62 -0.151329813169267
0.64 -0.151851887082052
0.66 -0.152310199120881
0.68 -0.1527164612378
0.7 -0.153080667598488
0.72 -0.153411293564142
0.74 -0.1537154820367
0.76 -0.153999215185696
0.78 -0.154267470624957
0.8 -0.154524361873047
0.82 -0.154773263471826
0.84 -0.155016921502892
0.86 -0.155257550472939
0.88 -0.155496917669803
0.9 -0.155736416147455
0.92 -0.155977127501454
0.94 -0.156219875562542
0.96 -0.156465272077402
0.98 -0.156713755371705
1 -0.156965622908142
1.02 -0.157221058566481
1.04 -0.157480155387292
1.06 -0.157742934438463
1.08 -0.158009360385588
1.1 -0.158279354274807
1.12 -0.158552803970243
1.14 -0.158829572628042
1.16 -0.159109505535086
1.18 -0.159392435592549
1.2 -0.159678187682235
1.22 -0.159966582116655
1.24 -0.160257437341686
1.26 -0.16055057203289
1.28 -0.160845806702736
1.3 -0.161142964915618
1.32 -0.161441874190316
1.34 -0.161742366654941
1.36 -0.162044279507229
1.38 -0.162347455322797
1.4 -0.162651742245569
1.42 -0.162956994087585
1.44 -0.163263070359706
1.46 -0.163569836250102
1.48 -0.163877162563651
1.5 -0.164184925632396
1.52 -0.012886427361144
1.54 0.143312747453383
1.56 0.237837234304769
1.58 0.287885315920319
1.6 0.495711182369108
1.62 0.617251773845064
1.64 0.67292705893435
1.66 0.68259491272543
1.68 0.798995969283422
1.7 0.899646625852254
1.72 0.932005184475546
1.74 0.917493808050945
1.76 0.955892833810848
1.78 1.05917727661438
1.8 1.0880293136664
1.82 1.0660071469999
1.84 1.01058306297888
1.86 1.12569370318587
1.88 1.16429440433451
1.9 1.14626978370849
1.92 1.0908541523313
1.94 1.14418478744493
1.96 1.20157698256516
1.98 1.19489440654317
2 1.14545152626772
2.02 1.13097345019957
2.04 1.21238816964155
2.06 1.22142611075235
2.08 1.18161847233326
2.1 1.11035326585536
2.12 1.20683819269121
2.14 1.23853955264573
2.16 1.21333337085843
2.18 1.15078295840767
2.2 1.18052987297356
2.22 1.24136781747658
2.24 1.23557482238489
2.26 1.1852782311894
2.28 1.13653518285667
2.3 1.23142686057382
2.32 1.24876768422864
2.34 1.21351845617692
2.36 1.14415118616826
2.38 1.20832493691843
2.4 1.25370637583403
2.42 1.23706760668173
2.44 1.17937471021011
2.46 1.17073373109422
2.48 1.24769345392039
2.5 1.25239905890111
2.52 1.20848511015345
2.54 1.13340129599696
2.56 1.23162409203978
2.58 1.26384481136655
2.6 1.23797692879373
2.62 1.17399575243741
2.64 1.19576154482026
2.66 1.26400317965792
2.68 1.26225807543134
2.7 1.21362704471448
2.72 1.14138839561615
2.74 1.2494211787208
2.76 1.27482407929688
2.78 1.2439582483415
2.8 1.1763645181199
2.82 1.22543242477669
2.84 1.28041772294774
2.86 1.26918009171149
2.88 1.21389357456428
2.9 1.186191405991
2.92 1.27872038333178
2.94 1.29269168719854
2.96 1.25351230800513
2.98 1.17997009863601
3 1.2640910080521
3.02 1.3038804353619
3.04 1.28162304709529
3.06 1.21848050552002
3.08 1.24284836564152
3.1 1.31444499467764
3.12 1.31314778055005
3.14 1.26300186849742
3.16 1.20135515263951
3.18 1.31281482459536
3.2 1.33828741222801
3.22 1.30524529282774
3.24 1.23404213031906
3.26 1.29868010153257
3.28 1.35596077859199
3.3 1.34364795797035
3.32 1.28506283523317
3.34 1.27844747950594
3.36 1.36380397248311
3.38 1.37004208057331
3.4 1.3230099429604
3.42 1.26170006747121
3.44 1.37426065666314
3.46 1.39838469198854
3.48 1.36239659505854
3.5 1.28727390439222
3.52 1.3811132596185
3.54 1.42594596502722
3.56 1.40292176507713
3.58 1.33514310305471
3.6 1.38301331853675
3.62 1.45029453803405
3.64 1.44150780349743
3.66 1.38199205923742
3.68 1.38728822277717
3.7 1.47129311586108
3.72 1.47301590165919
3.74 1.41949672425168
3.76 1.39289323381347
3.78 1.49859747555892
3.8 1.51396088492036
3.82 1.46822893258845
3.84 1.39028904754152
3.86 1.5186745989004
3.88 1.54858664154663
3.9 1.51145969282879
3.92 1.43059176479783
3.94 1.54077285527773
3.96 1.58322707038074
3.98 1.55336006447573
4 1.47597126692297
4.02 1.56594115003187
4.04 1.61529744606822
4.06 1.58899349611021
4.08 1.51281162160037
4.1 1.59678469027281
4.12 1.65369706929279
4.14 1.63118769699365
4.16 1.55615343025053
4.18 1.62725866511581
4.2 1.6857109664418
4.22 1.66317256827049
4.24 1.58705829386526
4.26 1.66814729656054
4.28 1.72061482143226
4.3 1.69290704679163
4.32 1.61234050219344
4.34 1.7133079258273
4.36 1.75562611804563
4.38 1.71995361563874
4.4 1.63314956272164
4.42 1.75905537583344
4.44 1.79556281702094
4.46 1.75467430275462
4.48 1.66322493020408
4.5 1.79820546577466
4.52 1.8286965693802
4.54 1.78267885555491
4.56 1.7105138766512
4.58 1.8387174804278
4.6 1.85790209022038
4.62 1.80333755955785
4.64 1.77067878885144
4.66 1.88058469376138
4.68 1.88611300455776
4.7 1.82145952936697
4.72 1.82672277435271
4.74 1.92068993881201
4.76 1.9142072739066
4.78 1.84057311984602
4.8 1.87981812460078
4.82 1.95324574981492
4.84 1.93191671336395
4.86 1.84774272853103
4.88 1.93368586949269
4.9 1.98650801263259
4.92 1.95026630509155
4.94 1.85548799260689
4.96 1.97958393676181
4.98 2.02123584445698
5 1.9763618914062
5.02 1.8749374845642
5.04 2.01419209393004
5.06 2.0408146786337
5.08 1.98521947315767
5.1 1.93404537211411
5.12 2.05283200413226
5.14 2.05865251030605
5.16 1.98852290928518
5.18 1.9927395076187
5.2 2.0916310204162
5.22 2.08283492909641
5.24 2.00211157034705
5.26 2.04080078250077
5.28 2.1156137070384
5.3 2.08988548611512
5.32 1.9975795880223
5.34 2.09086082450156
5.36 2.1489525512979
5.38 2.11091978680455
5.4 2.00967613382649
5.42 2.12544960655238
5.44 2.17139758874683
5.46 2.12448922620306
5.48 2.01685362887388
5.5 2.15920232740012
5.52 2.18340821583682
5.54 2.12153137280847
5.56 2.08119727637641
5.58 2.19740208471698
5.6 2.19676825884907
5.62 2.11780229046107
5.64 2.1451382805209
5.66 2.2281098463992
5.68 2.20418726898057
5.7 2.10936860537604
5.72 2.20016887199594
5.74 2.25392272277795
5.76 2.20956746069499
5.78 2.10087945026652
5.8 2.24485246874154
5.82 2.26747249176672
5.84 2.20180377849433
5.86 2.17473354453409
5.88 2.28540778723765
5.9 2.278209414661
5.92 2.19220287599224
5.94 2.23771422953792
5.96 2.3229629630492
5.98 2.29749119738617
6 2.1986093312567
6.02 2.28121080700906
6.04 2.34508132489311
6.06 2.30455954309358
6.08 2.19536633243062
6.1 2.32534889019369
6.12 2.36280668311346
6.14 2.30400402370892
6.16 2.22923041064922
6.18 2.36719760298154
6.2 2.37566967912319
6.22 2.29702148364369
6.24 2.30954827052618
6.26 2.39875775948652
6.28 2.37350684435329
6.3 2.27233105305379
6.32 2.38101696675084
6.34 2.4306736102549
6.36 2.37786602896813
6.38 2.28625134739817
6.4 2.42829255642918
6.42 2.43753940822874
6.44 2.35742503701299
6.46 2.3760708137267
6.48 2.47726587234897
6.5 2.45752235836826
6.52 2.35732914981778
6.54 2.43728915345463
6.56 2.49568856073641
6.58 2.44666003303345
6.6 2.33716547197108
6.62 2.49964250123455
6.64 2.52031175745197
6.66 2.44519242570341
6.68 2.42887120319972
6.7 2.53712181725086
6.72 2.52020079174778
6.74 2.41989840698203
6.76 2.51291454545557
6.78 2.56302741628503
6.8 2.50628885538823
6.82 2.44577231743762
6.84 2.57372511766373
6.86 2.56885639124069
6.88 2.47507816668624
6.9 2.5480376495522
6.92 2.61691028351379
6.94 2.57102383037204
6.96 2.45948120593477
6.98 2.61119070635764
7 2.62107900229725
7.02 2.53552478501304
7.04 2.5800310057423
7.06 2.66082155499033
7.08 2.62152984144762
7.1 2.50300595456174
7.12 2.65481424862821
7.14 2.67010933605719
7.16 2.58661655982479
7.18 2.62638717291382
7.2 2.69920094956028
7.22 2.65334685948905
7.24 2.55967604330731
7.26 2.71267874858365
7.28 2.72018845114725
7.3 2.62987855234993
7.32 2.68054633089334
7.34 2.74379477466118
7.36 2.69011166830242
7.38 2.62948101350508
7.4 2.76576652132478
7.42 2.76036769626202
7.44 2.66013325828151
7.46 2.74180222074236
7.48 2.79613430930559
7.5 2.7348056377066
7.52 2.68767827665237
7.54 2.81518758654824
7.56 2.80233372037462
7.58 2.69577620338438
7.6 2.79861775656257
7.62 2.83372280531952
7.64 2.75832153216011
7.66 2.7730337069395
7.68 2.86524834248424
7.7 2.82713653227196
7.72 2.71305676416146
7.74 2.86730281654249
7.76 2.87076551112337
7.78 2.77298602704845
7.8 2.85768693914686
7.82 2.91234152997639
7.84 2.84755370606593
7.86 2.81417709745195
7.88 2.92986797552268
7.9 2.90546610171603
7.92 2.78792169411859
7.94 2.92789628382917
7.96 2.94089682915867
7.98 2.84729945582232
8 2.92337294841258
8.02 2.96659292130165
8.04 2.8924459998366
8.06 2.91812135420131
8.08 2.99327636756186
8.1 2.93969877047549
8.12 2.90622761854299
8.14 3.00878819200572
8.16 2.97311066992036
8.18 2.89561471141188
8.2 3.02813413844998
8.22 3.01194611213924
8.24 2.89656430500739
8.26 3.04070915136978
8.28 3.05336397373932
8.3 2.95599500126231
8.32 3.03958315077889
8.34 3.06844022773409
8.36 2.98147317145826
8.38 3.0556809630355
8.4 3.09266786826342
8.42 3.01038833360917
8.44 3.07138567144945
8.46 3.1143531039889
8.48 3.03540385489925
8.5 3.08809034871382
8.52 3.14419911347676
8.54 3.07311492268194
8.56 3.09625803075967
8.58 3.16511261946523
8.6 3.10192263631105
8.62 3.11074699380658
8.64 3.18478408207375
8.66 3.1244570373929
8.68 3.13287781659534
8.7 3.20415896971673
8.72 3.14138088404076
8.74 3.16240593122649
8.76 3.22274621108687
8.78 3.15205389565059
8.8 3.19260430596431
8.82 3.25552991175545
8.84 3.18552880291076
8.86 3.20892114210852
8.88 3.27717249529479
8.9 3.21006770748261
8.92 3.23212282490579
8.94 3.29647900914313
8.96 3.22616331301133
8.98 3.26238934091319
9 3.31856308187968
9.02 3.24207004112249
9.04 3.29314651731101
9.06 3.34370435518536
9.08 3.26265528187088
9.1 3.32285018978064
9.12 3.36048953240407
9.14 3.27026192478871
9.16 3.35891778436811
9.18 3.38431305557342
9.2 3.2851280910645
9.22 3.39002345825062
9.24 3.39343491390492
9.26 3.28920330473511
9.28 3.42509667741826
9.3 3.39876039908097
9.32 3.3669447451723
9.34 3.45139357873222
9.36 3.38971505101626
9.38 3.43564127759167
9.4 3.47195200989124
9.42 3.37735023315054
9.44 3.48700222214788
9.46 3.4749615202004
9.48 3.41785018811168
9.5 3.53278599029359
9.52 3.48898780202532
9.54 3.4844400641134
9.56 3.55911980536674
9.58 3.48749533920277
9.6 3.54653387141931
9.62 3.57617265879877
9.64 3.47381928059369
9.66 3.59760452635316
9.68 3.57842360676069
9.7 3.54816036712038
9.72 3.63314330356452
9.74 3.56610782382518
9.76 3.62797891684267
9.78 3.65804782643394
9.8 3.55340362078792
9.82 3.67897009038111
9.84 3.64440841762977
9.86 3.65697949907073
9.88 3.71813461681774
9.9 3.63243727967745
9.92 3.72867162291158
9.94 3.71444779698241
9.96 3.70012364365808
9.98 3.77166994107678
};
\addlegendentry{GIC}
\addplot [very thick, black, dotted]
table {%
0 10
0.02 10
0.04 10
0.06 10
0.08 10
0.1 10
0.12 10
0.14 10
0.16 10
0.18 10
0.2 10
0.22 10
0.24 10
0.26 10
0.28 10
0.3 10
0.32 10
0.34 10
0.36 10
0.38 10
0.4 10
0.42 10
0.44 10
0.46 10
0.48 10
0.5 10
0.52 10
0.54 10
0.56 10
0.58 10
0.6 10
0.62 10
0.64 10
0.66 10
0.68 10
0.7 10
0.72 10
0.74 10
0.76 10
0.78 10
0.8 10
0.82 10
0.84 10
0.86 10
0.88 10
0.9 10
0.92 10
0.94 10
0.96 10
0.98 10
1 10
1.02 10
1.04 10
1.06 10
1.08 10
1.1 10
1.12 10
1.14 10
1.16 10
1.18 10
1.2 10
1.22 10
1.24 10
1.26 10
1.28 10
1.3 10
1.32 10
1.34 10
1.36 10
1.38 10
1.4 10
1.42 10
1.44 10
1.46 10
1.48 10
1.5 10
1.52 10
1.54 10
1.56 10
1.58 10
1.6 10
1.62 10
1.64 10
1.66 10
1.68 10
1.7 10
1.72 10
1.74 10
1.76 10
1.78 10
1.8 10
1.82 10
1.84 10
1.86 10
1.88 10
1.9 10
1.92 10
1.94 10
1.96 10
1.98 10
2 10
2.02 10
2.04 10
2.06 10
2.08 10
2.1 10
2.12 10
2.14 10
2.16 10
2.18 10
2.2 10
2.22 10
2.24 10
2.26 10
2.28 10
2.3 10
2.32 10
2.34 10
2.36 10
2.38 10
2.4 10
2.42 10
2.44 10
2.46 10
2.48 10
2.5 10
2.52 10
2.54 10
2.56 10
2.58 10
2.6 10
2.62 10
2.64 10
2.66 10
2.68 10
2.7 10
2.72 10
2.74 10
2.76 10
2.78 10
2.8 10
2.82 10
2.84 10
2.86 10
2.88 10
2.9 10
2.92 10
2.94 10
2.96 10
2.98 10
3 10
3.02 10
3.04 10
3.06 10
3.08 10
3.1 10
3.12 10
3.14 10
3.16 10
3.18 10
3.2 10
3.22 10
3.24 10
3.26 10
3.28 10
3.3 10
3.32 10
3.34 10
3.36 10
3.38 10
3.4 10
3.42 10
3.44 10
3.46 10
3.48 10
3.5 10
3.52 10
3.54 10
3.56 10
3.58 10
3.6 10
3.62 10
3.64 10
3.66 10
3.68 10
3.7 10
3.72 10
3.74 10
3.76 10
3.78 10
3.8 10
3.82 10
3.84 10
3.86 10
3.88 10
3.9 10
3.92 10
3.94 10
3.96 10
3.98 10
4 10
4.02 10
4.04 10
4.06 10
4.08 10
4.1 10
4.12 10
4.14 10
4.16 10
4.18 10
4.2 10
4.22 10
4.24 10
4.26 10
4.28 10
4.3 10
4.32 10
4.34 10
4.36 10
4.38 10
4.4 10
4.42 10
4.44 10
4.46 10
4.48 10
4.5 10
4.52 10
4.54 10
4.56 10
4.58 10
4.6 10
4.62 10
4.64 10
4.66 10
4.68 10
4.7 10
4.72 10
4.74 10
4.76 10
4.78 10
4.8 10
4.82 10
4.84 10
4.86 10
4.88 10
4.9 10
4.92 10
4.94 10
4.96 10
4.98 10
5 10
5.02 10
5.04 10
5.06 10
5.08 10
5.1 10
5.12 10
5.14 10
5.16 10
5.18 10
5.2 10
5.22 10
5.24 10
5.26 10
5.28 10
5.3 10
5.32 10
5.34 10
5.36 10
5.38 10
5.4 10
5.42 10
5.44 10
5.46 10
5.48 10
5.5 10
5.52 10
5.54 10
5.56 10
5.58 10
5.6 10
5.62 10
5.64 10
5.66 10
5.68 10
5.7 10
5.72 10
5.74 10
5.76 10
5.78 10
5.8 10
5.82 10
5.84 10
5.86 10
5.88 10
5.9 10
5.92 10
5.94 10
5.96 10
5.98 10
6 10
6.02 10
6.04 10
6.06 10
6.08 10
6.1 10
6.12 10
6.14 10
6.16 10
6.18 10
6.2 10
6.22 10
6.24 10
6.26 10
6.28 10
6.3 10
6.32 10
6.34 10
6.36 10
6.38 10
6.4 10
6.42 10
6.44 10
6.46 10
6.48 10
6.5 10
6.52 10
6.54 10
6.56 10
6.58 10
6.6 10
6.62 10
6.64 10
6.66 10
6.68 10
6.7 10
6.72 10
6.74 10
6.76 10
6.78 10
6.8 10
6.82 10
6.84 10
6.86 10
6.88 10
6.9 10
6.92 10
6.94 10
6.96 10
6.98 10
7 10
7.02 10
7.04 10
7.06 10
7.08 10
7.1 10
7.12 10
7.14 10
7.16 10
7.18 10
7.2 10
7.22 10
7.24 10
7.26 10
7.28 10
7.3 10
7.32 10
7.34 10
7.36 10
7.38 10
7.4 10
7.42 10
7.44 10
7.46 10
7.48 10
7.5 10
7.52 10
7.54 10
7.56 10
7.58 10
7.6 10
7.62 10
7.64 10
7.66 10
7.68 10
7.7 10
7.72 10
7.74 10
7.76 10
7.78 10
7.8 10
7.82 10
7.84 10
7.86 10
7.88 10
7.9 10
7.92 10
7.94 10
7.96 10
7.98 10
8 10
8.02 10
8.04 10
8.06 10
8.08 10
8.1 10
8.12 10
8.14 10
8.16 10
8.18 10
8.2 10
8.22 10
8.24 10
8.26 10
8.28 10
8.3 10
8.32 10
8.34 10
8.36 10
8.38 10
8.4 10
8.42 10
8.44 10
8.46 10
8.48 10
8.5 10
8.52 10
8.54 10
8.56 10
8.58 10
8.6 10
8.62 10
8.64 10
8.66 10
8.68 10
8.7 10
8.72 10
8.74 10
8.76 10
8.78 10
8.8 10
8.82 10
8.84 10
8.86 10
8.88 10
8.9 10
8.92 10
8.94 10
8.96 10
8.98 10
9 10
9.02 10
9.04 10
9.06 10
9.08 10
9.1 10
9.12 10
9.14 10
9.16 10
9.18 10
9.2 10
9.22 10
9.24 10
9.26 10
9.28 10
9.3 10
9.32 10
9.34 10
9.36 10
9.38 10
9.4 10
9.42 10
9.44 10
9.46 10
9.48 10
9.5 10
9.52 10
9.54 10
9.56 10
9.58 10
9.6 10
9.62 10
9.64 10
9.66 10
9.68 10
9.7 10
9.72 10
9.74 10
9.76 10
9.78 10
9.8 10
9.82 10
9.84 10
9.86 10
9.88 10
9.9 10
9.92 10
9.94 10
9.96 10
9.98 10
};
\addlegendentry{Desired}
\end{axis}

\end{tikzpicture}


==> Figures/sphere_xyz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 3,
vertical sep = 7pt,
},
width = 2.80in,
height = 0.35in,
]
\nextgroupplot[
scale only axis,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.0, 1.0)}, anchor = south west, font=\small},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xticklabels={},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) (m)},
ymajorgrids,
ymin=0.35, ymax=0.43,
ytick = {0.37, 0.40, 0.43},
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 0.348582140610792
0.02 0.368109277066563
0.04 0.381047994754494
0.06 0.389106650998425
0.08 0.393771460009471
0.1 0.396117987286038
0.12 0.396925246597114
0.14 0.396753014465126
0.16 0.395998047591825
0.18 0.394936475316495
0.2 0.393756043545303
0.22 0.392580499581562
0.24 0.391487835499208
0.26 0.390523782730944
0.28 0.38971169094422
0.3 0.389059692921417
0.32 0.388565855529142
0.34 0.388221849405967
0.36 0.388015536605229
0.38 0.387932772342821
0.4 0.387958638959868
0.42 0.388078271927299
0.44 0.388277394571288
0.46 0.388542646433827
0.48 0.388861766883019
0.5 0.389223678538944
0.52 0.389618502628485
0.54 0.390037529300997
0.56 0.390473159323658
0.58 0.390918828768123
0.6 0.391368924813177
0.62 0.391818698265807
0.64 0.392264176585388
0.66 0.392687546652947
0.68 0.392992508903452
0.7 0.393311884953661
0.72 0.393652215573906
0.74 0.394010529988875
0.76 0.394355764528005
0.78 0.394706980904536
0.8 0.395055583993997
0.82 0.395396143931184
0.84 0.395730939677875
0.86 0.396055363710249
0.88 0.39636228497618
0.9 0.396655395487254
0.92 0.396933191829624
0.94 0.397195059653904
0.96 0.397440731792874
0.98 0.397671893519794
1 0.397879073518339
1.02 0.398072635772124
1.04 0.398250843958251
1.06 0.398414507374534
1.08 0.398563752837061
1.1 0.398699907859407
1.12 0.398823866146666
1.14 0.398936424765256
1.16 0.399039677949985
1.18 0.399133564914527
1.2 0.399208738478792
1.22 0.399282111362428
1.24 0.399347988639331
1.26 0.399407204218726
1.28 0.39945999063508
1.3 0.399507727359792
1.32 0.399550545789992
1.34 0.399595377692701
1.36 0.399626819054743
1.38 0.399655095946819
1.4 0.399682506603194
1.42 0.399706758343697
1.44 0.399728701938662
1.46 0.399748890646677
1.48 0.399767213634867
1.5 0.399783847950397
1.52 0.399799107808949
1.54 0.399815721862225
1.56 0.399826296046932
1.58 0.399837184589205
1.6 0.399847200784321
1.62 0.399857204319726
1.64 0.399869154240866
1.66 0.399875321345735
1.68 0.399882103489514
1.7 0.399889137095759
1.72 0.399899002210731
1.74 0.399903112824087
1.76 0.399908069818431
1.78 0.399913147174255
1.8 0.399920541482556
1.82 0.399923850079318
1.84 0.39992737669589
1.86 0.399936174168085
1.88 0.399937201127241
1.9 0.399939458826012
1.92 0.399950071106866
1.94 0.399947591957792
1.96 0.399949217596558
1.98 0.39995949573621
2 0.399956352000312
2.02 0.399957361583315
2.04 0.399967273497351
2.06 0.399963648688785
2.08 0.399964112635959
2.1 0.399973691246067
2.12 0.399969696695452
2.14 0.399969685272392
2.16 0.399978978562553
2.18 0.39997469786691
2.2 0.39997427360001
2.22 0.39998332944995
2.24 0.399978832801261
2.26 0.399978050954402
2.28 0.39998691352612
2.3 0.399982262603528
2.32 0.399981172373582
2.34 0.399989881602971
2.36 0.399985131401711
2.38 0.399983776648467
2.4 0.399992368270455
2.42 0.399987567788653
2.44 0.399985987306657
2.46 0.399994492802872
2.48 0.399989685250647
2.5 0.399987912773923
2.52 0.39999635920659
2.54 0.399991582034853
2.56 0.399989646149289
2.58 0.399998055973562
2.6 0.399993340885686
2.62 0.399991264972233
2.64 0.399999655915253
2.66 0.399995028952486
2.68 0.399992831232214
2.7 0.400001216291238
2.72 0.399996698032635
2.74 0.399994391741306
2.76 0.400002779317027
2.78 0.399998385198688
2.8 0.399995978886852
2.82 0.400004373040893
2.84 0.400000113775964
2.86 0.399997611710753
2.88 0.400006012520088
2.9 0.400001894588633
2.92 0.399999297224065
2.94 0.400007701198484
2.96 0.400003727372903
2.98 0.400001031854248
3 0.400009432383669
3.02 0.400005602258174
3.04 0.400003808870044
3.06 0.400001145391311
3.08 0.40000915140094
3.1 0.400006951536002
3.12 0.400004051942964
3.14 0.40001237245111
3.16 0.400010226285935
3.18 0.400007150725444
3.2 0.400004889177396
3.22 0.4000145728536
3.24 0.400012048205625
3.26 0.400009584705147
3.28 0.400007224124424
3.3 0.40001676225265
3.32 0.400014369464545
3.34 0.400011674932518
3.36 0.400009028345149
3.38 0.400018880100465
3.4 0.400016358871424
3.42 0.400013453028554
3.44 0.400010606404537
3.46 0.400020662086947
3.48 0.400018018002446
3.5 0.400014892099585
3.52 0.400011801397917
3.54 0.400022035595145
3.56 0.400019244276497
3.58 0.400015867183605
3.6 0.400012508087378
3.62 0.400023477863322
3.64 0.40002183017633
3.66 0.400018422273625
3.68 0.400015702552022
3.7 0.400013256752542
3.72 0.400023694028212
3.74 0.400022989673863
3.76 0.400020299655159
3.78 0.400017091679114
3.8 0.400013887016174
3.82 0.400010671110599
3.84 0.400022168606475
3.86 0.400020600473225
3.88 0.400017297001471
3.9 0.40001369358963
3.92 0.400010038443758
3.94 0.400006391223158
3.96 0.40001906281628
3.98 0.400016255172991
4 0.400012397912398
4.02 0.400008338469794
4.04 0.400004245331977
4.06 0.400000175285449
4.08 0.400014397079452
4.1 0.400013006424039
4.12 0.400010459342493
4.14 0.400007280542566
4.16 0.400003706329593
4.18 0.400000206017981
4.2 0.399996622015597
4.22 0.399992945781929
4.24 0.399989300182268
4.26 0.400002782322249
4.28 0.400001536602794
4.3 0.399998385665876
4.32 0.399994629099045
4.34 0.399990657628977
4.36 0.399986593318095
4.38 0.399982483570633
4.4 0.399978355599286
4.42 0.399974223849013
4.44 0.399987812490783
4.46 0.399986495915601
4.48 0.399984888988445
4.5 0.399981968979574
4.52 0.399978791584103
4.54 0.399976014172541
4.56 0.399972739883649
4.58 0.39996955496704
4.6 0.399966401434479
4.62 0.399963113066461
4.64 0.399959884965887
4.66 0.399956637545251
4.68 0.399953372789718
4.7 0.399950135542508
4.72 0.399946897023825
4.74 0.399943674490454
4.76 0.399940474520875
4.78 0.39995288034716
4.8 0.399953793745577
4.82 0.399953115517371
4.84 0.399951336961247
4.86 0.399948998171932
4.88 0.399948375778361
4.9 0.399946108945379
4.92 0.399944650863191
4.94 0.399943080479465
4.96 0.399941392180012
4.98 0.399939978393414
5 0.399938426579449
5.02 0.399937031767593
5.04 0.399935645917673
5.06 0.399934317707602
5.08 0.399933058272769
5.1 0.399931840447611
5.12 0.39993069408854
5.14 0.399929600502999
5.16 0.399928572102394
5.18 0.399927605293378
5.2 0.399926701819106
5.22 0.399925863334519
5.24 0.399925089131364
5.26 0.399924380881096
5.28 0.399923738102493
5.3 0.39992481419105
5.32 0.399922963724239
5.34 0.399921273865042
5.36 0.399916201613928
5.38 0.399899893909439
5.4 0.399901829082037
5.42 0.399902359334218
5.44 0.399904278324853
5.46 0.399905113602616
5.48 0.399907068804328
5.5 0.399908143869232
5.52 0.39991016278079
5.54 0.399911427228911
5.56 0.399913517713609
5.58 0.399914925044641
5.6 0.399917073827741
5.62 0.399918564263716
5.64 0.399920716718688
5.66 0.399922174972461
5.68 0.399924161794091
5.7 0.399926980752414
5.72 0.39992380160247
5.74 0.399919596509648
5.76 0.399905159051845
5.78 0.39991036755746
5.8 0.399915746081706
5.82 0.399921206560922
5.84 0.399926450917267
5.86 0.399931493036965
5.88 0.399934302267706
5.9 0.399926352370534
5.92 0.399913830302173
5.94 0.399919119731104
5.96 0.399925328501755
5.98 0.399930194500437
6 0.399933589643462
6.02 0.399938267365051
6.04 0.399943147251854
6.06 0.399940434018644
6.08 0.399920307780768
6.1 0.399924331752121
6.12 0.399928890918742
6.14 0.399932880528699
6.16 0.399937601714601
6.18 0.399944629650106
6.2 0.399951293342467
6.22 0.39995347048913
6.24 0.399929797162419
6.26 0.39993724503355
6.28 0.399944814682385
6.3 0.399951902944404
6.32 0.399958832657934
6.34 0.399960514290472
6.36 0.399936700307289
6.38 0.3999415917983
6.4 0.399949036977479
6.42 0.399955943068894
6.44 0.399960473912893
6.46 0.399967189852375
6.48 0.399968701856465
6.5 0.39994480103744
6.52 0.399949931821928
6.54 0.399956857702074
6.56 0.399964427822478
6.58 0.399970932322652
6.6 0.399976920171462
6.62 0.399967117991505
6.64 0.399955247049871
6.66 0.399961251063842
6.68 0.399966439330839
6.7 0.399972851552412
6.72 0.399980059833894
6.74 0.399983202145082
6.76 0.399974255004586
6.78 0.399962058232677
6.8 0.3999680624347
6.82 0.399973058196525
6.84 0.399979417376594
6.86 0.399986331359511
6.88 0.399989596958219
6.9 0.399963005984033
6.92 0.399971529290432
6.94 0.399979700253751
6.96 0.399985170237276
6.98 0.399990189362885
7 0.399993670759425
7.02 0.399991487408264
7.04 0.399971520841414
7.06 0.399979691164353
7.08 0.399987982633107
7.1 0.399995704641831
7.12 0.399998211349353
7.14 0.399974363409737
7.16 0.399983095821113
7.18 0.399990589637921
7.2 0.399996022041622
7.22 0.400002216095853
7.24 0.399974397687046
7.26 0.399981961555733
7.28 0.399988040939551
7.3 0.399995391631229
7.32 0.400002961147195
7.34 0.400000826921726
7.36 0.399981221702908
7.38 0.399987191572488
7.4 0.399994660320958
7.42 0.400002332780217
7.44 0.400006851461691
7.46 0.399980490257328
7.48 0.399989041365251
7.5 0.399995758076449
7.52 0.400001896124274
7.54 0.40000686390868
7.56 0.400005018834569
7.58 0.399985270892514
7.6 0.399990502958168
7.62 0.399995225073505
7.64 0.400003268335033
7.66 0.400008046476492
7.68 0.400006995515274
7.7 0.399987502989166
7.72 0.399993954822452
7.74 0.400000466782988
7.76 0.400005155926542
7.78 0.400008991007411
7.8 0.400008170834927
7.82 0.39998872281396
7.84 0.399994659414602
7.86 0.400001811247387
7.88 0.400008283974147
7.9 0.400010887985049
7.92 0.399984626951371
7.94 0.399992424710301
7.96 0.399998078451544
7.98 0.400005308168697
8 0.400010608584541
8.02 0.400008783820322
8.04 0.399988859969184
8.06 0.39999408107453
8.08 0.400001066188117
8.1 0.400007593977397
8.12 0.400010978309771
8.14 0.400008600129831
8.16 0.399988300316207
8.18 0.399995749415463
8.2 0.400001328919656
8.22 0.40000789418718
8.24 0.400012330560895
8.26 0.399986594375536
8.28 0.399994344246428
8.3 0.399999556311675
8.32 0.400006668871786
8.34 0.400010946623479
8.36 0.400002494045712
8.38 0.399990897687081
8.4 0.399997248390538
8.42 0.400001896132575
8.44 0.400008683353669
8.46 0.400010636713743
8.48 0.399987015788975
8.5 0.399992689464006
8.52 0.399997208575126
8.54 0.400004395715784
8.56 0.400008816749015
8.58 0.400009671689043
8.6 0.399985986072673
8.62 0.399989853679555
8.64 0.399993753599888
8.66 0.399997675496451
8.68 0.400001608893904
8.7 0.400005419152733
8.72 0.400008664828198
8.74 0.400006561758715
8.76 0.399986454780019
8.78 0.399990328854034
8.8 0.399997110030543
8.82 0.40000221016964
8.84 0.400008274143739
8.86 0.399999788075887
8.88 0.399987789057997
8.9 0.399992282954097
8.92 0.399998333419699
8.94 0.400004765101205
8.96 0.40000820110382
8.98 0.399985023927218
9 0.399990855409527
9.02 0.399994600402289
9.04 0.399998986799036
9.06 0.400004546040768
9.08 0.400005824874067
9.1 0.399982809515384
9.12 0.399986372343546
9.14 0.399992493202437
9.16 0.399997921503404
9.18 0.400003015673859
9.2 0.400005005221452
9.22 0.399982101486728
9.24 0.399987272379744
9.26 0.399993701937895
9.28 0.399999334204042
9.3 0.400003400836465
9.32 0.399996074383665
9.34 0.399983812265497
9.36 0.399989828720231
9.38 0.399995673624209
9.4 0.39999941778879
9.42 0.400002475207314
9.44 0.399978635365161
9.46 0.399983620848029
9.48 0.399989341002484
9.5 0.399992597045404
9.52 0.399997522005521
9.54 0.400000572298903
9.56 0.399992870490335
9.58 0.39997993591132
9.6 0.399982940338148
9.62 0.399986366060881
9.64 0.39998944606669
9.66 0.399993680124918
9.68 0.399998687827709
9.7 0.399990776334213
9.72 0.399978021220121
9.74 0.399980885472538
9.76 0.39998411337506
9.78 0.399987310087654
9.8 0.399991079272532
9.82 0.399993933630734
9.84 0.399996487936663
9.86 0.39997428141669
9.88 0.399977824189921
9.9 0.399982593197456
9.92 0.399985788797486
9.94 0.399990370807143
9.96 0.399993777889525
9.98 0.399986078356971
};
\addlegendentry{GUFIC}
\addplot [very thick, blue, dashed]
table {%
0 0.348582140610792
0.02 0.364276549768774
0.04 0.374437568329164
0.06 0.380619147507141
0.08 0.384130020578603
0.1 0.385904903496958
0.12 0.386609609458298
0.14 0.386710325452123
0.16 0.386523807786709
0.18 0.386256025856438
0.2 0.38603252729046
0.22 0.385922138711403
0.24 0.385955090908045
0.26 0.386136522033486
0.28 0.386456253856672
0.3 0.386895656454509
0.32 0.387432306740816
0.34 0.388043022158893
0.36 0.38870572958273
0.38 0.389400521586402
0.4 0.390110162255172
0.42 0.390820233024828
0.44 0.391519053851277
0.46 0.392197473657122
0.48 0.392848593691622
0.5 0.393467465656165
0.52 0.394050791078303
0.54 0.394596637777316
0.56 0.395104182049752
0.58 0.395573480431311
0.6 0.396005271834101
0.62 0.396400808985632
0.64 0.396761717027317
0.66 0.397089876595955
0.68 0.397387328523085
0.7 0.397656197314137
0.72 0.397898630723743
0.74 0.398116752966522
0.76 0.398312629355939
0.78 0.39848824042306
0.8 0.398645463817789
0.82 0.398786062529011
0.84 0.398911678173
0.86 0.399023828290003
0.88 0.399123906757198
0.9 0.399213186573444
0.92 0.399292824398977
0.94 0.399363866343232
0.96 0.399427254588257
0.98 0.399483834515472
1 0.399534362071552
1.02 0.399579511166496
1.04 0.399619880944924
1.06 0.399656002811563
1.08 0.399688347124822
1.1 0.399717329499393
1.12 0.399743316680651
1.14 0.399766631971218
1.16 0.399787560203921
1.18 0.399806352266117
1.2 0.399823229188559
1.22 0.399838385817976
1.24 0.399851994096751
1.26 0.399864205975873
1.28 0.399875155988907
1.3 0.399884963515354
1.32 0.39989373476172
1.34 0.399901564487888
1.36 0.39990853750532
1.38 0.399914729972228
1.4 0.399920210509194
1.42 0.399925041157033
1.44 0.39992927819684
1.46 0.399932972850398
1.48 0.399936171877284
1.5 0.399938918083349
1.52 0.399936320287508
1.54 0.399931965185399
1.56 0.399931013546133
1.58 0.399932308704685
1.6 0.399928747408025
1.62 0.39992748988131
1.64 0.399929388028924
1.66 0.399933153011982
1.68 0.399934264918201
1.7 0.399933616451181
1.72 0.399935807215303
1.74 0.399939605830333
1.76 0.399943361178683
1.78 0.39994115803835
1.8 0.399941891321621
1.82 0.399944353148859
1.84 0.399947624119501
1.86 0.399946442291724
1.88 0.399945068224342
1.9 0.399945714129344
1.92 0.399947463713097
1.94 0.399947846577853
1.96 0.399944408702681
1.98 0.399943359373003
2 0.39994377856751
2.02 0.399946354446101
2.04 0.39994114874622
2.06 0.399938722118128
2.08 0.399938106944489
2.1 0.399938549482812
2.12 0.399936687821605
2.14 0.39993304456524
2.16 0.399931566684037
2.18 0.399931477332596
2.2 0.39993248382864
2.22 0.399927720685444
2.24 0.399925438998295
2.26 0.399924863005546
2.28 0.399929662412284
2.3 0.399923374779111
2.32 0.399920313094483
2.34 0.399919242925319
2.36 0.399919480723592
2.38 0.399920372108808
2.4 0.399916469647326
2.42 0.39991482363841
2.44 0.399914754564692
2.46 0.399918818028596
2.48 0.3999140420107
2.5 0.39991175556054
2.52 0.399911292718762
2.54 0.39991203947942
2.56 0.399913061841598
2.58 0.399909948163671
2.6 0.39990892525412
2.62 0.399909377055693
2.64 0.399913771514475
2.66 0.399909615232052
2.68 0.399907817842322
2.7 0.399907786152615
2.72 0.399917327341621
2.74 0.399910650947342
2.76 0.399908009948002
2.78 0.399907393664549
2.8 0.39990822407296
2.82 0.399912804653435
2.84 0.399909276307217
2.86 0.399908007695602
2.88 0.399908435889785
2.9 0.399916358165834
2.92 0.399911720748636
2.94 0.399909605462224
2.96 0.399909467249495
2.98 0.399910738832493
3 0.399915217796635
3.02 0.399912277251581
3.04 0.399911541708792
3.06 0.39991244746293
3.08 0.399919785070057
3.1 0.39991580195316
3.12 0.399914288682252
3.14 0.399914688961394
3.16 0.399925341972774
3.18 0.399920459423682
3.2 0.399917958752551
3.22 0.39991766242998
3.24 0.399918980607735
3.26 0.399926115779133
3.28 0.399922443566997
3.3 0.39992127566877
3.32 0.399922012607586
3.34 0.399932030841135
3.36 0.39992734827452
3.38 0.399925374632241
3.4 0.399925538255814
3.42 0.399937170888116
3.44 0.399932294915387
3.46 0.399929467482979
3.48 0.399929014876533
3.5 0.399930289860568
3.52 0.399937424278136
3.54 0.39993357837292
3.56 0.399932368340188
3.58 0.399933112934245
3.6 0.399942520062142
3.62 0.399937530505768
3.64 0.39993544530509
3.66 0.39993554996512
3.68 0.399946742964759
3.7 0.399940789280818
3.72 0.399937923635017
3.74 0.399937429132443
3.76 0.399950334816369
3.78 0.399943301046816
3.8 0.399939409446575
3.82 0.399938137917723
3.84 0.399950132471479
3.86 0.399944988909219
3.88 0.399939985660347
3.9 0.399937843597031
3.92 0.399937738668814
3.94 0.399945226266508
3.96 0.39993910756929
3.98 0.399936080919339
4 0.39993526711059
4.02 0.399943478854602
4.04 0.399936423788137
4.06 0.399932630023873
4.08 0.399931168018797
4.1 0.399939890854324
4.12 0.399931782064787
4.14 0.399927138427409
4.16 0.399924969463849
4.18 0.399933927852352
4.2 0.399925021845051
4.22 0.399919695788233
4.24 0.399916912506446
4.26 0.399925089223653
4.28 0.399915679201381
4.3 0.399909886907405
4.32 0.399906636271829
4.34 0.39991361572086
4.36 0.399903895949032
4.38 0.399897773190281
4.4 0.399894144138139
4.42 0.399900208428345
4.44 0.39988998247887
4.46 0.399883392896088
4.48 0.399879300675293
4.5 0.399884742012125
4.52 0.399874076770549
4.54 0.399867057377751
4.56 0.399878016279261
4.58 0.399866728050801
4.6 0.399855927306682
4.62 0.399848693820769
4.64 0.399861355140706
4.66 0.399846530808849
4.68 0.399835770285706
4.7 0.399828454285565
4.72 0.399840131707767
4.74 0.399824768981128
4.76 0.399814044206861
4.78 0.399806654366369
4.8 0.399816490525515
4.82 0.399801478359814
4.84 0.399791030993087
4.86 0.399783735146176
4.88 0.399791472860074
4.9 0.399777018109356
4.92 0.399766933252346
4.94 0.399759809348678
4.96 0.399766521634297
4.98 0.39975228947723
5 0.399742335183867
5.02 0.399735253911027
5.04 0.399740966864581
5.06 0.399727274946531
5.08 0.399717665259122
5.1 0.399730977450315
5.12 0.399714654778875
5.14 0.399701877147273
5.16 0.39969288317512
5.18 0.399706242403953
5.2 0.399689096496392
5.22 0.399677007415212
5.24 0.399668499764683
5.26 0.39968025633441
5.28 0.399664173439813
5.3 0.39965297635562
5.32 0.39964508719129
5.34 0.399655534050176
5.36 0.399640369516617
5.38 0.399629889083186
5.4 0.399622530457512
5.42 0.399632592570661
5.44 0.399618226899512
5.46 0.399608356349944
5.48 0.399601459720135
5.5 0.399610099834303
5.52 0.399597040423956
5.54 0.39958811346242
5.56 0.399604561581
5.58 0.399588744969864
5.6 0.399577157305134
5.62 0.39956928735146
5.64 0.399584450249078
5.66 0.399569318174766
5.68 0.399559128386878
5.7 0.399552260956515
5.72 0.399565453064536
5.74 0.39955198378441
5.76 0.39954304688648
5.78 0.39953708301081
5.8 0.399548189178859
5.82 0.399536508735711
5.84 0.399528841724707
5.86 0.399547460554907
5.88 0.399532925742641
5.9 0.399522935036745
5.92 0.39951645919239
5.94 0.399534331513191
5.96 0.399520611247366
5.98 0.39951175115953
6 0.399506097329174
6.02 0.399522948403981
6.04 0.399510506427086
6.06 0.399502593299575
6.08 0.399497627109707
6.1 0.399512718573858
6.12 0.399501756255105
6.14 0.399494886344606
6.16 0.399514261403684
6.18 0.39950386079496
6.2 0.39949442697098
6.22 0.399488614250301
6.24 0.399508563698329
6.26 0.399496138894819
6.28 0.399488349527978
6.3 0.399483653763933
6.32 0.399500993640378
6.34 0.399490370892702
6.36 0.399483899251256
6.38 0.399500813239335
6.4 0.399494777272621
6.42 0.399486004164774
6.44 0.399480772695972
6.46 0.399502907353576
6.48 0.399490780632554
6.5 0.399483334342897
6.52 0.399478998470337
6.54 0.399498335411671
6.56 0.399487963419493
6.58 0.399481773834525
6.6 0.399493504292405
6.62 0.399495007965302
6.64 0.399486266521863
6.66 0.399481162262855
6.68 0.399504316317103
6.7 0.399492693928571
6.72 0.399485482550311
6.74 0.399481389175622
6.76 0.399500561070807
6.78 0.399490891376286
6.8 0.39948523788424
6.82 0.399507676334823
6.84 0.399497519201326
6.86 0.399489994519019
6.88 0.399485743778709
6.9 0.399506658743796
6.92 0.399496426425843
6.94 0.399490444534029
6.96 0.399502003872014
6.98 0.399504003881731
7 0.399495987892529
7.02 0.399491458125653
7.04 0.399513274741356
7.06 0.399502667895831
7.08 0.399496465082475
7.1 0.399493123232055
7.12 0.399510427687961
7.14 0.399502221388926
7.16 0.399497604717952
7.18 0.399518664366744
7.2 0.399508334304672
7.22 0.399502348920367
7.24 0.399521191645199
7.26 0.399516002633229
7.28 0.399508051956164
7.3 0.399503636938236
7.32 0.399524186968391
7.34 0.399514123873649
7.36 0.399508361912044
7.38 0.399531836982492
7.4 0.399521243153841
7.42 0.3995136884983
7.44 0.399509576054857
7.46 0.399529663437677
7.48 0.399519823300193
7.5 0.39951426067915
7.52 0.39953834936177
7.54 0.399526818858218
7.56 0.399519432139713
7.58 0.399515486626358
7.6 0.399533939171198
7.62 0.399524685524245
7.64 0.399519567251993
7.66 0.3995418148075
7.68 0.399530381283179
7.7 0.399523836443629
7.72 0.399535495893363
7.74 0.399536545920631
7.76 0.399528365910787
7.78 0.399524015125581
7.8 0.399543556084931
7.82 0.399533323140851
7.84 0.39952768589519
7.86 0.399551182038666
7.88 0.399538936789219
7.9 0.399531698203382
7.92 0.399528043589486
7.94 0.399544315454156
7.96 0.399535542032771
7.98 0.399530944888522
8 0.399548967291536
8.02 0.399538901294332
8.04 0.399533521568582
8.06 0.399553633903594
8.08 0.399542190898964
8.1 0.399535960118479
8.12 0.399557487018826
8.14 0.399545189200248
8.16 0.399538187984524
8.18 0.399558725403661
8.2 0.399548111245445
8.22 0.399540257317759
8.24 0.399536468473944
8.26 0.399551777641398
8.28 0.399542650843267
8.3 0.399538109461696
8.32 0.399554401393964
8.34 0.399544475504588
8.36 0.399539488966693
8.38 0.39955589005629
8.4 0.399545534334301
8.42 0.399540338793903
8.44 0.399557057417472
8.46 0.399546338119383
8.48 0.399540979165669
8.5 0.399558631641992
8.52 0.399547223667776
8.54 0.399541499235435
8.56 0.3995601533869
8.58 0.399548037616646
8.6 0.399541931516136
8.62 0.399560716798088
8.64 0.399548247590781
8.66 0.399541984203763
8.68 0.399560298216393
8.7 0.399547833336986
8.72 0.399541655521783
8.74 0.399558873370161
8.76 0.399546800295445
8.78 0.399540966005713
8.8 0.399558340368478
8.82 0.399546044964805
8.84 0.399540167251242
8.86 0.399558185125707
8.88 0.399545485160438
8.9 0.399539439358074
8.92 0.399556900199164
8.94 0.399544264013973
8.96 0.399538350270229
8.98 0.399554889488624
9 0.399542556054268
9.02 0.399536930797208
9.04 0.3995528790119
9.06 0.399540731261434
9.08 0.399535321504671
9.1 0.399550117068925
9.12 0.399538528329868
9.14 0.399533561121652
9.16 0.399547007727438
9.18 0.399535992958141
9.2 0.399531481095224
9.22 0.399543071522958
9.24 0.39953313570082
9.26 0.39954309179357
9.28 0.399538175103486
9.3 0.399529789231766
9.32 0.39954736103912
9.34 0.399532896985342
9.36 0.399526372959559
9.38 0.399539832956733
9.4 0.399527794706226
9.42 0.399523026979938
9.44 0.399532411635396
9.46 0.399523043796959
9.48 0.399542014382532
9.5 0.399526269063738
9.52 0.399518677713871
9.54 0.399535503370117
9.56 0.399520864424362
9.58 0.399514787643633
9.6 0.399527373577549
9.62 0.399515293145733
9.64 0.399510916743507
9.66 0.399519054027647
9.68 0.399509816798759
9.7 0.399526724022307
9.72 0.399511131939266
9.74 0.399504679100198
9.76 0.399516599012286
9.78 0.399504168023236
9.8 0.399499896657391
9.82 0.399506416650076
9.84 0.399497876380385
9.86 0.399512130829541
9.88 0.399497441952822
9.9 0.399492003244792
9.92 0.399499854929026
9.94 0.399489879266379
9.96 0.399504771519725
9.98 0.399489120605378
};
\addlegendentry{GIC}
\addplot [very thick, black, dotted]
table {%
0 0.4
0.02 0.4
0.04 0.4
0.06 0.4
0.08 0.4
0.1 0.4
0.12 0.4
0.14 0.4
0.16 0.4
0.18 0.4
0.2 0.4
0.22 0.4
0.24 0.4
0.26 0.4
0.28 0.4
0.3 0.4
0.32 0.4
0.34 0.4
0.36 0.4
0.38 0.4
0.4 0.4
0.42 0.4
0.44 0.4
0.46 0.4
0.48 0.4
0.5 0.4
0.52 0.4
0.54 0.4
0.56 0.4
0.58 0.4
0.6 0.4
0.62 0.4
0.64 0.4
0.66 0.4
0.68 0.4
0.7 0.4
0.72 0.4
0.74 0.4
0.76 0.4
0.78 0.4
0.8 0.4
0.82 0.4
0.84 0.4
0.86 0.4
0.88 0.4
0.9 0.4
0.92 0.4
0.94 0.4
0.96 0.4
0.98 0.4
1 0.4
1.02 0.4
1.04 0.4
1.06 0.4
1.08 0.4
1.1 0.4
1.12 0.4
1.14 0.4
1.16 0.4
1.18 0.4
1.2 0.4
1.22 0.4
1.24 0.4
1.26 0.4
1.28 0.4
1.3 0.4
1.32 0.4
1.34 0.4
1.36 0.4
1.38 0.4
1.4 0.4
1.42 0.4
1.44 0.4
1.46 0.4
1.48 0.4
1.5 0.4
1.52 0.4
1.54 0.4
1.56 0.4
1.58 0.4
1.6 0.4
1.62 0.4
1.64 0.4
1.66 0.4
1.68 0.4
1.7 0.4
1.72 0.4
1.74 0.4
1.76 0.4
1.78 0.4
1.8 0.4
1.82 0.4
1.84 0.4
1.86 0.4
1.88 0.4
1.9 0.4
1.92 0.4
1.94 0.4
1.96 0.4
1.98 0.4
2 0.4
2.02 0.4
2.04 0.4
2.06 0.4
2.08 0.4
2.1 0.4
2.12 0.4
2.14 0.4
2.16 0.4
2.18 0.4
2.2 0.4
2.22 0.4
2.24 0.4
2.26 0.4
2.28 0.4
2.3 0.4
2.32 0.4
2.34 0.4
2.36 0.4
2.38 0.4
2.4 0.4
2.42 0.4
2.44 0.4
2.46 0.4
2.48 0.4
2.5 0.4
2.52 0.4
2.54 0.4
2.56 0.4
2.58 0.4
2.6 0.4
2.62 0.4
2.64 0.4
2.66 0.4
2.68 0.4
2.7 0.4
2.72 0.4
2.74 0.4
2.76 0.4
2.78 0.4
2.8 0.4
2.82 0.4
2.84 0.4
2.86 0.4
2.88 0.4
2.9 0.4
2.92 0.4
2.94 0.4
2.96 0.4
2.98 0.4
3 0.4
3.02 0.4
3.04 0.4
3.06 0.4
3.08 0.4
3.1 0.4
3.12 0.4
3.14 0.4
3.16 0.4
3.18 0.4
3.2 0.4
3.22 0.4
3.24 0.4
3.26 0.4
3.28 0.4
3.3 0.4
3.32 0.4
3.34 0.4
3.36 0.4
3.38 0.4
3.4 0.4
3.42 0.4
3.44 0.4
3.46 0.4
3.48 0.4
3.5 0.4
3.52 0.4
3.54 0.4
3.56 0.4
3.58 0.4
3.6 0.4
3.62 0.4
3.64 0.4
3.66 0.4
3.68 0.4
3.7 0.4
3.72 0.4
3.74 0.4
3.76 0.4
3.78 0.4
3.8 0.4
3.82 0.4
3.84 0.4
3.86 0.4
3.88 0.4
3.9 0.4
3.92 0.4
3.94 0.4
3.96 0.4
3.98 0.4
4 0.4
4.02 0.4
4.04 0.4
4.06 0.4
4.08 0.4
4.1 0.4
4.12 0.4
4.14 0.4
4.16 0.4
4.18 0.4
4.2 0.4
4.22 0.4
4.24 0.4
4.26 0.4
4.28 0.4
4.3 0.4
4.32 0.4
4.34 0.4
4.36 0.4
4.38 0.4
4.4 0.4
4.42 0.4
4.44 0.4
4.46 0.4
4.48 0.4
4.5 0.4
4.52 0.4
4.54 0.4
4.56 0.4
4.58 0.4
4.6 0.4
4.62 0.4
4.64 0.4
4.66 0.4
4.68 0.4
4.7 0.4
4.72 0.4
4.74 0.4
4.76 0.4
4.78 0.4
4.8 0.4
4.82 0.4
4.84 0.4
4.86 0.4
4.88 0.4
4.9 0.4
4.92 0.4
4.94 0.4
4.96 0.4
4.98 0.4
5 0.4
5.02 0.4
5.04 0.4
5.06 0.4
5.08 0.4
5.1 0.4
5.12 0.4
5.14 0.4
5.16 0.4
5.18 0.4
5.2 0.4
5.22 0.4
5.24 0.4
5.26 0.4
5.28 0.4
5.3 0.4
5.32 0.4
5.34 0.4
5.36 0.4
5.38 0.4
5.4 0.4
5.42 0.4
5.44 0.4
5.46 0.4
5.48 0.4
5.5 0.4
5.52 0.4
5.54 0.4
5.56 0.4
5.58 0.4
5.6 0.4
5.62 0.4
5.64 0.4
5.66 0.4
5.68 0.4
5.7 0.4
5.72 0.4
5.74 0.4
5.76 0.4
5.78 0.4
5.8 0.4
5.82 0.4
5.84 0.4
5.86 0.4
5.88 0.4
5.9 0.4
5.92 0.4
5.94 0.4
5.96 0.4
5.98 0.4
6 0.4
6.02 0.4
6.04 0.4
6.06 0.4
6.08 0.4
6.1 0.4
6.12 0.4
6.14 0.4
6.16 0.4
6.18 0.4
6.2 0.4
6.22 0.4
6.24 0.4
6.26 0.4
6.28 0.4
6.3 0.4
6.32 0.4
6.34 0.4
6.36 0.4
6.38 0.4
6.4 0.4
6.42 0.4
6.44 0.4
6.46 0.4
6.48 0.4
6.5 0.4
6.52 0.4
6.54 0.4
6.56 0.4
6.58 0.4
6.6 0.4
6.62 0.4
6.64 0.4
6.66 0.4
6.68 0.4
6.7 0.4
6.72 0.4
6.74 0.4
6.76 0.4
6.78 0.4
6.8 0.4
6.82 0.4
6.84 0.4
6.86 0.4
6.88 0.4
6.9 0.4
6.92 0.4
6.94 0.4
6.96 0.4
6.98 0.4
7 0.4
7.02 0.4
7.04 0.4
7.06 0.4
7.08 0.4
7.1 0.4
7.12 0.4
7.14 0.4
7.16 0.4
7.18 0.4
7.2 0.4
7.22 0.4
7.24 0.4
7.26 0.4
7.28 0.4
7.3 0.4
7.32 0.4
7.34 0.4
7.36 0.4
7.38 0.4
7.4 0.4
7.42 0.4
7.44 0.4
7.46 0.4
7.48 0.4
7.5 0.4
7.52 0.4
7.54 0.4
7.56 0.4
7.58 0.4
7.6 0.4
7.62 0.4
7.64 0.4
7.66 0.4
7.68 0.4
7.7 0.4
7.72 0.4
7.74 0.4
7.76 0.4
7.78 0.4
7.8 0.4
7.82 0.4
7.84 0.4
7.86 0.4
7.88 0.4
7.9 0.4
7.92 0.4
7.94 0.4
7.96 0.4
7.98 0.4
8 0.4
8.02 0.4
8.04 0.4
8.06 0.4
8.08 0.4
8.1 0.4
8.12 0.4
8.14 0.4
8.16 0.4
8.18 0.4
8.2 0.4
8.22 0.4
8.24 0.4
8.26 0.4
8.28 0.4
8.3 0.4
8.32 0.4
8.34 0.4
8.36 0.4
8.38 0.4
8.4 0.4
8.42 0.4
8.44 0.4
8.46 0.4
8.48 0.4
8.5 0.4
8.52 0.4
8.54 0.4
8.56 0.4
8.58 0.4
8.6 0.4
8.62 0.4
8.64 0.4
8.66 0.4
8.68 0.4
8.7 0.4
8.72 0.4
8.74 0.4
8.76 0.4
8.78 0.4
8.8 0.4
8.82 0.4
8.84 0.4
8.86 0.4
8.88 0.4
8.9 0.4
8.92 0.4
8.94 0.4
8.96 0.4
8.98 0.4
9 0.4
9.02 0.4
9.04 0.4
9.06 0.4
9.08 0.4
9.1 0.4
9.12 0.4
9.14 0.4
9.16 0.4
9.18 0.4
9.2 0.4
9.22 0.4
9.24 0.4
9.26 0.4
9.28 0.4
9.3 0.4
9.32 0.4
9.34 0.4
9.36 0.4
9.38 0.4
9.4 0.4
9.42 0.4
9.44 0.4
9.46 0.4
9.48 0.4
9.5 0.4
9.52 0.4
9.54 0.4
9.56 0.4
9.58 0.4
9.6 0.4
9.62 0.4
9.64 0.4
9.66 0.4
9.68 0.4
9.7 0.4
9.72 0.4
9.74 0.4
9.76 0.4
9.78 0.4
9.8 0.4
9.82 0.4
9.84 0.4
9.86 0.4
9.88 0.4
9.9 0.4
9.92 0.4
9.94 0.4
9.96 0.4
9.98 0.4
};
\addlegendentry{Desired}

\nextgroupplot[
scale only axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
xticklabels = {},
y grid style={darkgray176},
ylabel={\(\displaystyle y\) (m)},
ymajorgrids,
ymin=-0.272315266781894, ymax=0.237806567636267,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 -0.249127910671978
0.02 -0.239820363450683
0.04 -0.234192887033617
0.06 -0.231316184843997
0.08 -0.229893822065516
0.1 -0.229123216211004
0.12 -0.228540294537735
0.14 -0.227900982140439
0.16 -0.2270968009268
0.18 -0.226097734467689
0.2 -0.224915356493656
0.22 -0.223580215509177
0.24 -0.222128770383541
0.26 -0.220596427970361
0.28 -0.219014290431089
0.3 -0.217408032697342
0.32 -0.215797914834645
0.34 -0.214199331602153
0.36 -0.212623559258349
0.38 -0.2110785194491
0.4 -0.209569474637368
0.42 -0.208099622726432
0.44 -0.206670586468651
0.46 -0.205282806454115
0.48 -0.203935851495158
0.5 -0.202628660995554
0.52 -0.201359732679526
0.54 -0.2001272670953
0.56 -0.198929278236676
0.58 -0.197763677736844
0.6 -0.196628338488779
0.62 -0.195521142249411
0.64 -0.194440014761268
0.66 -0.193466958909345
0.68 -0.192795857174965
0.7 -0.192091246275322
0.72 -0.191341068828657
0.74 -0.190586999802897
0.76 -0.189891707964235
0.78 -0.189145871278902
0.8 -0.188431193863871
0.82 -0.187717748073132
0.84 -0.186987737820857
0.86 -0.186249854742546
0.88 -0.185485850352245
0.9 -0.184745428933914
0.92 -0.183995108556032
0.94 -0.183234725400316
0.96 -0.182464921487409
0.98 -0.18168192833181
1 -0.180878499928706
1.02 -0.180098408274666
1.04 -0.179309044166971
1.06 -0.178513095039776
1.08 -0.177711802188506
1.1 -0.176904990638122
1.12 -0.176094348908044
1.14 -0.175279852181225
1.16 -0.174458797409364
1.18 -0.173635285440965
1.2 -0.172794682076626
1.22 -0.171974836512303
1.24 -0.171151901737986
1.26 -0.170330061338854
1.28 -0.169507446777366
1.3 -0.168680187103733
1.32 -0.167854680691041
1.34 -0.167048759218407
1.36 -0.166228350678367
1.38 -0.165408437403182
1.4 -0.164582206448982
1.42 -0.163757127429038
1.44 -0.162929797783714
1.46 -0.16210116458932
1.48 -0.161272728698649
1.5 -0.160443266664068
1.52 -0.159609022413732
1.54 -0.158814261341499
1.56 -0.157990492526526
1.58 -0.157161386618665
1.6 -0.156328866253014
1.62 -0.155493216251396
1.64 -0.154693836952805
1.66 -0.153867958211948
1.68 -0.153033949204559
1.7 -0.152195141970955
1.72 -0.151391910087009
1.74 -0.150562042961851
1.76 -0.149725217034125
1.78 -0.148883914553003
1.8 -0.148078948896724
1.82 -0.147240932663263
1.84 -0.146397377938992
1.86 -0.145579625887497
1.88 -0.144744545883872
1.9 -0.143899395730266
1.92 -0.143066326512854
1.94 -0.142233546421444
1.96 -0.141382934594738
1.98 -0.140546158560762
2 -0.139709213155845
2.02 -0.138853648513591
2.04 -0.138012390550607
2.06 -0.137170886460082
2.08 -0.136310375208893
2.1 -0.135464317507974
2.12 -0.134618037186846
2.14 -0.133752521141511
2.16 -0.13290152541331
2.18 -0.132050375101678
2.2 -0.131179842364294
2.22 -0.130323875504244
2.24 -0.129467853694708
2.26 -0.128592356806967
2.28 -0.127731462275086
2.3 -0.126870637917758
2.32 -0.125990286550904
2.34 -0.125124565467035
2.36 -0.124259059902002
2.38 -0.123374007184938
2.4 -0.122503602018549
2.42 -0.121633572967741
2.44 -0.120744001233074
2.46 -0.119869081269083
2.48 -0.118994708815725
2.5 -0.118100816741431
2.52 -0.11722156560949
2.54 -0.116343040421554
2.56 -0.115445032314737
2.58 -0.114561637854615
2.6 -0.113679151815387
2.62 -0.112777229269667
2.64 -0.111889875799566
2.66 -0.111003615025826
2.68 -0.110097970904198
2.7 -0.109206833769091
2.72 -0.108316973836994
2.74 -0.107407788363132
2.76 -0.10651303050777
2.78 -0.105619733598359
2.8 -0.104707172244074
2.82 -0.103808942481315
2.84 -0.102912356102502
2.86 -0.101996568919034
2.88 -0.101095001538775
2.9 -0.100195258469205
2.92 -0.0992763805108062
2.94 -0.0983715958854817
2.96 -0.0974688150057357
2.98 -0.096546967522321
3 -0.0956390733992604
3.02 -0.0947333611157897
3.04 -0.0938110997326989
3.06 -0.0928833698097078
3.08 -0.0919913931186172
3.1 -0.0910686143108651
3.12 -0.0901394859349353
3.14 -0.0892358732575834
3.16 -0.0883168158951043
3.18 -0.0873869403320438
3.2 -0.0864531470363614
3.22 -0.085555161394844
3.24 -0.0846293120555271
3.26 -0.083696807206816
3.28 -0.0827611416496463
3.3 -0.0818580459223076
3.32 -0.080929167564843
3.34 -0.0799935440574995
3.36 -0.0790544045409492
3.38 -0.0781478101867464
3.4 -0.0772157345712283
3.42 -0.0762769177250207
3.44 -0.0753347719125579
3.46 -0.0744246437595035
3.48 -0.0734894740498243
3.5 -0.0725476550750376
3.52 -0.0716025983849455
3.54 -0.0706890381602783
3.56 -0.0697509170903697
3.58 -0.0688062221062832
3.6 -0.0678583895743678
3.62 -0.0669394009197534
3.64 -0.0660027483102026
3.66 -0.0650580335108496
3.68 -0.0641109115490452
3.7 -0.0631633274064242
3.72 -0.0622308215439986
3.74 -0.0612998009680546
3.76 -0.060354629881576
3.78 -0.0594057251143674
3.8 -0.0584549488278468
3.82 -0.057502493073254
3.84 -0.0565759796619204
3.86 -0.0556338183562686
3.88 -0.0546836332050994
3.9 -0.0537308440316612
3.92 -0.0527763208522985
3.94 -0.0518202182419085
3.96 -0.0508953998994091
3.98 -0.0499460677491516
4 -0.0489918284436587
4.02 -0.0480355560103608
4.04 -0.0470777358939107
4.06 -0.0461184821176308
4.08 -0.045189612702436
4.1 -0.0442415042944551
4.12 -0.0432881097459938
4.14 -0.0423326751360524
4.16 -0.0413757073460114
4.18 -0.0404180027621198
4.2 -0.0394595137904312
4.22 -0.0385001380442234
4.24 -0.0375401078021752
4.26 -0.0366049825224848
4.28 -0.0356534606744489
4.3 -0.03469672458154
4.32 -0.0337379381531232
4.34 -0.0327780694261864
4.36 -0.0318174225305596
4.38 -0.0308561039656121
4.4 -0.0298941694910202
4.42 -0.0289316511618812
4.44 -0.0279925429942736
4.46 -0.0270383571923618
4.48 -0.0260802668600997
4.5 -0.0251211036131472
4.52 -0.0241609606655405
4.54 -0.0232009381907934
4.56 -0.0222402431109584
4.58 -0.0212793255435322
4.6 -0.0203182854911454
4.62 -0.0193569016495457
4.64 -0.0183953976218683
4.66 -0.0174337210748105
4.68 -0.016471859453651
4.7 -0.0155098873900961
4.72 -0.0145477777289964
4.74 -0.0135855565716659
4.76 -0.0126232457150386
4.78 -0.0116738637150987
4.8 -0.0107201882039499
4.82 -0.00976281764885155
4.84 -0.00880365835969684
4.86 -0.00784347635060468
4.88 -0.00688366748131377
4.9 -0.00592309319300934
4.92 -0.0049628117701217
4.94 -0.00400263116774033
4.96 -0.00304235398632261
4.98 -0.00208228794163343
5 -0.00112220196033393
5.02 -0.000162242577902588
5.04 0.000797637331562848
5.06 0.00175742445598886
5.08 0.00271709492085417
5.1 0.00367666035966515
5.12 0.00463609764338046
5.14 0.0055954083484387
5.16 0.006554580401995
5.18 0.00751360755452905
5.2 0.00847248255861439
5.22 0.00943119726337932
5.24 0.0103897451507846
5.26 0.0113481184176651
5.28 0.0123063103121518
5.3 0.013264107412829
5.32 0.0142234923717923
5.34 0.015183919733744
5.36 0.0161468469502021
5.38 0.017113397505935
5.4 0.0180676009451015
5.42 0.0190232783984667
5.44 0.0199774628935066
5.46 0.0209326249934257
5.48 0.0218866539523727
5.5 0.0228413465511498
5.52 0.0237951255651152
5.54 0.0247493629311846
5.56 0.0257028247678799
5.58 0.0266566075669999
5.6 0.0276097085510138
5.62 0.0285630432659354
5.64 0.0295157788519173
5.66 0.0304687168609884
5.68 0.0314211840667295
5.7 0.0323736549792918
5.72 0.033330007879323
5.74 0.0342869350557954
5.76 0.0352454238218855
5.78 0.0361929847342851
5.8 0.0371405586412003
5.82 0.0380881303476145
5.84 0.039035853960353
5.86 0.0399837182392589
5.88 0.0409331560608768
5.9 0.0418907169025665
5.92 0.042843787680091
5.94 0.043788994973172
5.96 0.0447335312584583
5.98 0.0456788040496828
6 0.0466246007943052
6.02 0.0475694461806161
6.04 0.0485142418942495
6.06 0.0494635772595129
6.08 0.0504186960239993
6.1 0.0513614882919815
6.12 0.0523036459324026
6.14 0.0532457942194699
6.16 0.0541871731916758
6.18 0.055127074728434
6.2 0.0560669663274149
6.22 0.0570093607732128
6.24 0.0579615742315734
6.26 0.0588988620898793
6.28 0.0598358345745909
6.3 0.0607726959931414
6.32 0.0617092690420408
6.34 0.0626483000416242
6.36 0.0635962411653568
6.38 0.0645316297289729
6.4 0.0654654381194451
6.42 0.0663989935735927
6.44 0.0673329603018315
6.46 0.0682654828024829
6.48 0.0692000118657803
6.5 0.0701424724690537
6.52 0.0710736367337674
6.54 0.0720035652029737
6.56 0.0729325790566458
6.58 0.0738612407443508
6.6 0.0747894471292867
6.62 0.0757239876928288
6.64 0.0766553821225595
6.66 0.0775816990352266
6.68 0.0785074694571288
6.7 0.0794320785028081
6.72 0.0803554702393661
6.74 0.0812795258857529
6.76 0.0822076568217052
6.78 0.0831335896707718
6.8 0.0840548824253826
6.82 0.0849754720715623
6.84 0.0858948031741441
6.86 0.0868128052465871
6.88 0.0877310063169653
6.9 0.088655817438004
6.92 0.0895723544256371
6.94 0.0904874514224265
6.96 0.0914018918530646
6.98 0.0923154176211386
7 0.0932283141786752
7.02 0.0941420766844762
7.04 0.0950584462598264
7.06 0.0959690897876549
7.08 0.0968779474546685
7.1 0.0977851666912349
7.12 0.0986922995027325
7.14 0.0996045588710008
7.16 0.100510794713252
7.18 0.101415163654325
7.2 0.102318353134857
7.22 0.10321975308322
7.24 0.10412606990336
7.26 0.105027990432978
7.28 0.105928252269223
7.3 0.106826766719933
7.32 0.107722945642823
7.34 0.108619649921052
7.36 0.109519073792454
7.38 0.110414679829003
7.4 0.111308588989899
7.42 0.112199961687504
7.44 0.113089690978071
7.46 0.113982935361985
7.48 0.114874174143324
7.5 0.115762525719736
7.52 0.116649028419518
7.54 0.117533615558869
7.56 0.118417576423843
7.58 0.119304100483595
7.6 0.120187734287599
7.62 0.121069741749476
7.64 0.121949672408663
7.66 0.122826929970861
7.68 0.123703131559283
7.7 0.124582823145826
7.72 0.125459510440112
7.74 0.126334155727549
7.76 0.127206265421835
7.78 0.128076835405752
7.8 0.128945072916636
7.82 0.129817144655689
7.84 0.13068644711187
7.86 0.131553936391486
7.88 0.132417805769115
7.9 0.133280063125239
7.92 0.134140710893184
7.94 0.135006636649973
7.96 0.135867610938414
7.98 0.136726642978227
8 0.137581900520489
8.02 0.138435705328813
8.04 0.139291506890669
8.06 0.140147151022618
8.08 0.141000853488011
8.1 0.141850416655713
8.12 0.142697730121225
8.14 0.143543691755436
8.16 0.144389632402706
8.18 0.145239018431961
8.2 0.146083056854615
8.22 0.146924649903442
8.24 0.147762063318885
8.26 0.148598272363125
8.28 0.149441555345785
8.3 0.150278741025908
8.32 0.151113746957563
8.34 0.151944255194618
8.36 0.152772111588085
8.38 0.153605652115928
8.4 0.154437312453447
8.42 0.155265076137802
8.44 0.156089842490307
8.46 0.156910269325751
8.48 0.157729966383879
8.5 0.158555993319437
8.52 0.15937726673927
8.54 0.160196373076893
8.56 0.161010176134647
8.58 0.161822573004374
8.6 0.162631061808255
8.62 0.163446626415477
8.64 0.164259403609907
8.66 0.16506935517722
8.68 0.165876476365513
8.7 0.166680740944281
8.72 0.167482161588618
8.74 0.168280775006696
8.76 0.169078161006662
8.78 0.169880744635624
8.8 0.170682049213716
8.82 0.171476561395879
8.84 0.172267769376309
8.86 0.173053059448743
8.88 0.173845348374648
8.9 0.174637451610957
8.92 0.175426725003714
8.94 0.176210142831056
8.96 0.176988063859458
8.98 0.177766324686372
9 0.178552097265107
9.02 0.179331459783369
9.04 0.180108535999322
9.06 0.180881073438313
9.08 0.181649648541527
9.1 0.182413149462424
9.12 0.183187641828392
9.14 0.183960761177495
9.16 0.184726493449242
9.18 0.185488274663727
9.2 0.186245480269606
9.22 0.186998742356555
9.24 0.1877646320546
9.26 0.188524937385092
9.28 0.189278354920209
9.3 0.190027633557064
9.32 0.190770359248799
9.34 0.191522489054504
9.36 0.192275334157163
9.38 0.193021215170419
9.4 0.193762167130688
9.42 0.194499970079964
9.44 0.19522747909371
9.46 0.195974604461583
9.48 0.19671485238162
9.5 0.197448074922827
9.52 0.198178919590601
9.54 0.198904189304274
9.56 0.199625395642865
9.58 0.200350848358451
9.6 0.20107910568091
9.62 0.201804063211942
9.64 0.202524644764671
9.66 0.203242096010473
9.68 0.203953820869287
9.7 0.204659554751404
9.72 0.205371077287942
9.74 0.206085614392455
9.76 0.206796476821831
9.78 0.20750317617346
9.8 0.20820625192325
9.82 0.208905267532659
9.84 0.209599454194424
9.86 0.210288830937549
9.88 0.210991271618472
9.9 0.21169013297724
9.92 0.212380952672287
9.94 0.213069167294828
9.96 0.213751044878531
9.98 0.2144288344214
};
\addplot [very thick, blue, dashed]
table {%
0 -0.249127910671978
0.02 -0.242329984545289
0.04 -0.238910294265312
0.06 -0.237876047872322
0.08 -0.238021932034996
0.1 -0.238595116596765
0.12 -0.239157615134003
0.14 -0.239480188844605
0.16 -0.239465252046562
0.18 -0.239093359211884
0.2 -0.238387698952151
0.22 -0.237391646755944
0.24 -0.236155340083545
0.26 -0.234728199092648
0.28 -0.233155182391672
0.3 -0.231475271090957
0.32 -0.229721202577995
0.34 -0.227919847215779
0.36 -0.226092869248893
0.38 -0.224257471178557
0.4 -0.222427117170416
0.42 -0.220612187233946
0.44 -0.218820545097444
0.46 -0.217058018943992
0.48 -0.215328801837547
0.5 -0.213635781628899
0.52 -0.211980810659016
0.54 -0.210364924951654
0.56 -0.208788521498388
0.58 -0.207251501039299
0.6 -0.205753382596668
0.62 -0.204293394993661
0.64 -0.202870549702457
0.66 -0.201483698611407
0.68 -0.200131579664626
0.7 -0.198812852794014
0.72 -0.197526128117763
0.74 -0.196269988007618
0.76 -0.195043004318016
0.78 -0.19384375181422
0.8 -0.192670818625362
0.82 -0.191522814375273
0.84 -0.190398376502931
0.86 -0.189296175170442
0.88 -0.188214917065186
0.9 -0.187153348330362
0.92 -0.186110256801385
0.94 -0.185084473681599
0.96 -0.184074874757185
0.98 -0.183080381225897
1 -0.182099960195618
1.02 -0.181132624895313
1.04 -0.180177434631476
1.06 -0.179233494516701
1.08 -0.1782999549928
1.1 -0.177376011168211
1.12 -0.176460901987889
1.14 -0.175553909253019
1.16 -0.174654356507454
1.18 -0.173761607807561
1.2 -0.172875066391974
1.22 -0.171994173267577
1.24 -0.171118405727693
1.26 -0.170247275818011
1.28 -0.169380328765199
1.3 -0.168517141382356
1.32 -0.167657320464625
1.34 -0.166800501187242
1.36 -0.165946345517255
1.38 -0.165094540648971
1.4 -0.164244797472048
1.42 -0.163396849079928
1.44 -0.162550449325156
1.46 -0.161705371426996
1.48 -0.160861406635644
1.5 -0.160018362956329
1.52 -0.159234422373712
1.54 -0.158422830901339
1.56 -0.157601290172238
1.58 -0.156772710138683
1.6 -0.156001377102876
1.62 -0.155187862697479
1.64 -0.154363115874294
1.66 -0.153530164433607
1.68 -0.1527430856801
1.7 -0.151925616035317
1.72 -0.151095699186259
1.74 -0.150256670035609
1.76 -0.149453616524748
1.78 -0.148632420275647
1.8 -0.147797464855104
1.82 -0.146952524039466
1.84 -0.146100200245368
1.86 -0.145302666387842
1.88 -0.144463196676993
1.9 -0.143612981657575
1.92 -0.142754881024951
1.94 -0.141940623124144
1.96 -0.141097579329516
1.98 -0.140243033174096
2 -0.139380090637833
2.02 -0.138548564954167
2.04 -0.137702973643688
2.06 -0.136844880978678
2.08 -0.135977882204723
2.1 -0.135104338166604
2.12 -0.134283126637397
2.14 -0.133422706372262
2.16 -0.132552681231065
2.18 -0.13167559890965
2.2 -0.130838966218926
2.22 -0.129977143982902
2.24 -0.129104875180294
2.26 -0.128224928948785
2.28 -0.127369593294363
2.3 -0.126509649643784
2.32 -0.125635601006717
2.34 -0.124753212645383
2.36 -0.123864628255156
2.38 -0.123021351259833
2.4 -0.122145998347656
2.42 -0.121261580672798
2.44 -0.120370403128423
2.46 -0.11951257234325
2.48 -0.118636216982731
2.5 -0.117749939138891
2.52 -0.116856351187564
2.54 -0.115957256930738
2.56 -0.115107430913424
2.58 -0.114219826915098
2.6 -0.113324269928198
2.62 -0.112422688330733
2.64 -0.111559100299413
2.66 -0.110670776088606
2.68 -0.109773741275558
2.7 -0.108870086942595
2.72 -0.107978355920667
2.74 -0.107102456250622
2.76 -0.106203945942269
2.78 -0.105298285268193
2.8 -0.104387120396592
2.82 -0.103516108154294
2.84 -0.102616076720455
2.86 -0.101708433336247
2.88 -0.10079488721383
2.9 -0.0999113806740224
2.92 -0.0990110813100966
2.94 -0.0981018246569024
2.96 -0.0971862238202244
2.98 -0.0962656570882538
3 -0.0953881876409084
3.02 -0.0944770280776736
3.04 -0.093559216259466
3.06 -0.0926361467537784
3.08 -0.0917492226330313
3.1 -0.0908364902221871
3.12 -0.0899167504048304
3.14 -0.088991432239982
3.16 -0.0880863100070735
3.18 -0.0871794975374439
3.2 -0.0862580515263715
3.22 -0.0853307137400768
3.24 -0.0843986324790891
3.26 -0.0835064427632787
3.28 -0.0825833642388241
3.3 -0.0816541292976773
3.32 -0.0807198669545506
3.34 -0.0798172767271249
3.36 -0.0788922139139762
3.38 -0.0779606563561078
3.4 -0.0770239387791291
3.42 -0.0761066530422029
3.44 -0.0751865534178828
3.46 -0.0742525740456452
3.48 -0.073313358824214
3.5 -0.0723698022043037
3.52 -0.0714666238605322
3.54 -0.0705302950986226
3.56 -0.0695886871799558
3.58 -0.0686426294955774
3.6 -0.067732602592481
3.62 -0.0667938913031654
3.64 -0.0658499093822647
3.66 -0.0649014096982454
3.68 -0.0639845851000862
3.7 -0.0630432169220589
3.72 -0.0620965526216337
3.74 -0.061145405377199
3.76 -0.0602231588564569
3.78 -0.0592804021205802
3.8 -0.0583313760195498
3.82 -0.0573778703055926
3.84 -0.0564350588527129
3.86 -0.0555046185575404
3.88 -0.0545531924778257
3.9 -0.0535973580035636
3.92 -0.0526376679519867
3.94 -0.0517167881276371
3.96 -0.0507629338709933
3.98 -0.0498047854286615
4 -0.0488428110581352
4.02 -0.047917253110883
4.04 -0.0469608011817816
4.06 -0.0460002257444616
4.08 -0.0450359158423293
4.1 -0.0441074845965404
4.12 -0.0431487147628966
4.14 -0.0421859728954293
4.16 -0.0412195716580522
4.18 -0.0402872641718338
4.2 -0.0393260271509563
4.22 -0.0383610246445248
4.24 -0.037392504184695
4.26 -0.0364577980167937
4.28 -0.0354941437276455
4.3 -0.0345269174186622
4.32 -0.0335563299445467
4.34 -0.0326200116318148
4.36 -0.0316540958901748
4.38 -0.0306847886527591
4.4 -0.0297122869946806
4.42 -0.0287754871075237
4.44 -0.0278078066506981
4.46 -0.026836882247112
4.48 -0.0258628936921619
4.5 -0.0249244235498855
4.52 -0.0239551517287532
4.54 -0.0229828144744644
4.56 -0.0220271291048563
4.58 -0.0210677273983949
4.6 -0.0200970062102735
4.62 -0.0191233918147655
4.64 -0.0181746965031376
4.66 -0.0172067933951208
4.68 -0.0162348973757215
4.7 -0.0152602627286034
4.72 -0.0143130552420164
4.74 -0.0133429649064332
4.76 -0.0123702585362249
4.78 -0.0113949614010069
4.8 -0.0104477041645815
4.82 -0.00947659131862668
4.84 -0.00850320743884735
4.86 -0.00752740834735093
4.88 -0.00658098593758821
4.9 -0.00560941459126115
4.92 -0.00463569926627794
4.94 -0.00365972454696972
4.96 -0.00271460944678556
4.98 -0.0017431002273992
5 -0.000769557241097622
5.02 0.000206107891001306
5.04 0.00115162868674032
5.06 0.00212306395715334
5.08 0.0030963751861388
5.1 0.00404912204550416
5.12 0.00501644151401717
5.14 0.00598757073514862
5.16 0.00696046375245042
5.18 0.00790906146844533
5.2 0.00887801497410036
5.22 0.00984841017121946
5.24 0.0108204644633675
5.26 0.0117683064133897
5.28 0.0127368108646368
5.3 0.0137064585866353
5.32 0.0146776000695502
5.34 0.0156232651423608
5.36 0.016590653266104
5.38 0.0175590971444987
5.4 0.0185289182559007
5.42 0.0194735650654121
5.44 0.0204397376337853
5.46 0.0214068273747164
5.48 0.0223751267028559
5.5 0.0233192245826661
5.52 0.024284130300895
5.54 0.0252498428880742
5.56 0.026196917345092
5.58 0.0271590216322167
5.6 0.0281224108915907
5.62 0.0290865404741141
5.64 0.0300306811364883
5.66 0.0309923099792979
5.68 0.0319540409535623
5.7 0.0329164114691414
5.72 0.0338586421658863
5.74 0.0348184813525745
5.76 0.0357783616672285
5.78 0.0367387582338132
5.8 0.0376795809684304
5.82 0.038637493085314
5.84 0.0395954163553978
5.86 0.0405366615697109
5.88 0.0414927142598216
5.9 0.0424484883269089
5.92 0.0434042375788661
5.94 0.0443426771003709
5.96 0.0452969751158993
5.98 0.0462503941128635
6 0.0472036896350743
6.02 0.048140656557729
6.04 0.0490926662946305
6.06 0.0500436650195877
6.08 0.0509943694051342
6.1 0.0519300391995449
6.12 0.0528794894725764
6.14 0.0538278688946294
6.16 0.054764169814023
6.18 0.0557101362886881
6.2 0.0566567947567872
6.22 0.057602348575813
6.24 0.0585347785901526
6.26 0.0594805420025622
6.28 0.0604241975721202
6.3 0.0613667298851847
6.32 0.0622977637962134
6.34 0.0632402412937911
6.36 0.0641806702673255
6.38 0.065112201733201
6.4 0.0660500359283467
6.42 0.0669890705676797
6.44 0.0679261350039835
6.46 0.0688521171192921
6.48 0.0697907892584245
6.5 0.0707262092636579
6.52 0.0716596760470802
6.54 0.0725848059325886
6.56 0.0735196961872069
6.58 0.0744513980516547
6.6 0.0753774500840642
6.62 0.0763056339796677
6.64 0.0772363633848567
6.66 0.0781640493732964
6.68 0.0790826629834561
6.7 0.0800135460137721
6.72 0.0809399601763419
6.74 0.0818634310610655
6.76 0.0827823670561557
6.78 0.0837082578258909
6.8 0.0846299500800113
6.82 0.0855429684422652
6.84 0.0864682435261114
6.86 0.0873887380238518
6.88 0.0883054675760203
6.9 0.089218818018256
6.92 0.0901393259932079
6.94 0.091054561165239
6.96 0.0919641594510978
6.98 0.0928802747669871
7 0.0937947458196039
7.02 0.0947044897257456
7.04 0.0956115288828625
7.06 0.0965262570439092
7.08 0.09743462117981
7.1 0.0983387144861299
7.12 0.0992474046617721
7.14 0.100155159938637
7.16 0.101057317688866
7.18 0.101958499990919
7.2 0.102866168680219
7.22 0.103766693489994
7.24 0.104660394485758
7.26 0.105567138303853
7.28 0.10646707133917
7.3 0.107360777277215
7.32 0.108256276671552
7.34 0.109156259310499
7.36 0.110048351749763
7.38 0.110934805127243
7.4 0.111835563705416
7.42 0.112726887339992
7.44 0.113611446884529
7.46 0.114502091364463
7.48 0.115393825082538
7.5 0.116276932472855
7.52 0.117156330349901
7.54 0.118049553824377
7.56 0.118932048874292
7.58 0.11980712121962
7.6 0.1206924133297
7.62 0.121574660717385
7.64 0.122447805880466
7.66 0.123323575286789
7.68 0.124206515881049
7.7 0.125078308812868
7.72 0.12594321027296
7.74 0.126825223313238
7.76 0.127696270603749
7.78 0.128558182286645
7.8 0.129431569028355
7.82 0.130302898686632
7.84 0.131163119805984
7.86 0.132023311017601
7.88 0.132896173732374
7.9 0.133755519646435
7.92 0.134605683200053
7.94 0.135475955117812
7.96 0.136334430946491
7.98 0.137182104845208
8 0.138043280767465
8.02 0.138900431826098
8.04 0.139745298719346
8.06 0.140598034697908
8.08 0.141454173080172
8.1 0.142296399987185
8.12 0.143139411963139
8.14 0.143994281158355
8.16 0.144833707690771
8.18 0.145668272390724
8.2 0.146521932800338
8.22 0.147358748007827
8.24 0.148184018049881
8.26 0.149035849591805
8.28 0.14987113187181
8.3 0.150693321596975
8.32 0.151534886694785
8.34 0.152367482728896
8.36 0.153185832875532
8.38 0.15402224659918
8.4 0.154851140236933
8.42 0.155664980438717
8.44 0.156495693088205
8.46 0.15732066059005
8.48 0.158129816633904
8.5 0.158955305870773
8.52 0.15977715281719
8.54 0.160582094713157
8.56 0.161399591195567
8.58 0.162218387878852
8.6 0.163019124730495
8.62 0.163830200932499
8.64 0.164644943756079
8.66 0.165440813495374
8.68 0.16624708362816
8.7 0.16705664898793
8.72 0.167846915850683
8.74 0.168650023972567
8.76 0.169453183103903
8.78 0.1702370487864
8.8 0.171038143706166
8.82 0.171836549680986
8.84 0.17261501105656
8.86 0.173408943820587
8.88 0.174203122978346
8.9 0.174976474195745
8.92 0.175765199636293
8.94 0.176553707702367
8.96 0.177321018732454
8.98 0.178106751174869
9 0.178888778205119
9.02 0.179649515489568
9.04 0.180432444594317
9.06 0.181208251573803
9.08 0.181962545491655
9.1 0.182741685833397
9.12 0.183510106563045
9.14 0.184257207697789
9.16 0.185035632016511
9.18 0.185796515001067
9.2 0.186536300274581
9.22 0.187311968357121
9.24 0.188063736429247
9.26 0.18880039960487
9.28 0.189572017441851
9.3 0.190313153871869
9.32 0.191057349973639
9.34 0.191813330537081
9.36 0.192542787190424
9.38 0.193294507773726
9.4 0.194036309972773
9.42 0.194754278995981
9.44 0.195511093809935
9.46 0.196238663298447
9.48 0.196962977391233
9.5 0.197709392373407
9.52 0.198425308148001
9.54 0.199153373222827
9.56 0.199886460711766
9.58 0.200591400723412
9.6 0.201324986087791
9.62 0.202043742625793
9.64 0.202737009195847
9.66 0.203476243858003
9.68 0.204179849180311
9.7 0.204886783080748
9.72 0.205606048102352
9.74 0.206294563526516
9.76 0.207013063549356
9.78 0.207715277436845
9.8 0.208390428682744
9.82 0.209114423293011
9.84 0.20979803540736
9.86 0.210496827294078
9.88 0.21119468993006
9.9 0.211861989893113
9.92 0.212570575033685
9.94 0.213247084830856
9.96 0.213929672794653
9.98 0.214619211526351
};
\addplot [very thick, black, dotted]
table {%
0 -0.21496046148071
0.02 -0.214284083598478
0.04 -0.21360559081885
0.06 -0.212924989838277
0.08 -0.212242287374016
0.1 -0.211557490164063
0.12 -0.210870604967093
0.14 -0.210181638562383
0.16 -0.209490597749754
0.18 -0.2087974893495
0.2 -0.208102320202321
0.22 -0.207405097169256
0.24 -0.206705827131615
0.26 -0.206004516990911
0.28 -0.205301173668791
0.3 -0.204595804106971
0.32 -0.203888415267163
0.34 -0.203179014131009
0.36 -0.202467607700012
0.38 -0.201754202995467
0.4 -0.20103880705839
0.42 -0.20032142694945
0.44 -0.199602069748899
0.46 -0.198880742556502
0.48 -0.198157452491467
0.5 -0.197432206692376
0.52 -0.196705012317111
0.54 -0.195975876542788
0.56 -0.195244806565682
0.58 -0.194511809601158
0.6 -0.193776892883602
0.62 -0.193040063666343
0.64 -0.19230132922159
0.66 -0.191560696840352
0.68 -0.190818173832373
0.7 -0.190073767526054
0.72 -0.189327485268386
0.74 -0.188579334424873
0.76 -0.187829322379461
0.78 -0.187077456534468
0.8 -0.186323744310505
0.82 -0.185568193146407
0.84 -0.18481081049916
0.86 -0.184051603843824
0.88 -0.183290580673463
0.9 -0.182527748499069
0.92 -0.181763114849486
0.94 -0.18099668727134
0.96 -0.180228473328962
0.98 -0.179458480604313
1 -0.178686716696912
1.02 -0.177913189223755
1.04 -0.177137905819247
1.06 -0.176360874135122
1.08 -0.175582101840369
1.1 -0.174801596621157
1.12 -0.174019366180755
1.14 -0.173235418239465
1.16 -0.172449760534534
1.18 -0.171662400820087
1.2 -0.170873346867048
1.22 -0.170082606463059
1.24 -0.169290187412409
1.26 -0.168496097535955
1.28 -0.167700344671043
1.3 -0.166902936671432
1.32 -0.166103881407218
1.34 -0.165303186764753
1.36 -0.16450086064657
1.38 -0.163696910971304
1.4 -0.162891345673615
1.42 -0.162084172704105
1.44 -0.161275400029247
1.46 -0.1604650356313
1.48 -0.159653087508234
1.5 -0.158839563673648
1.52 -0.158024472156695
1.54 -0.157207821002
1.56 -0.156389618269578
1.58 -0.155569872034761
1.6 -0.154748590388113
1.62 -0.153925781435352
1.64 -0.153101453297271
1.66 -0.152275614109656
1.68 -0.151448272023205
1.7 -0.150619435203452
1.72 -0.14978911183068
1.74 -0.148957310099848
1.76 -0.148124038220501
1.78 -0.147289304416697
1.8 -0.146453116926921
1.82 -0.145615484004007
1.84 -0.144776413915053
1.86 -0.143935914941343
1.88 -0.143093995378261
1.9 -0.142250663535214
1.92 -0.141405927735547
1.94 -0.140559796316461
1.96 -0.139712277628932
1.98 -0.138863380037627
2 -0.138013111920822
2.02 -0.137161481670321
2.04 -0.13630849769137
2.06 -0.135454168402576
2.08 -0.134598502235826
2.1 -0.133741507636198
2.12 -0.132883193061883
2.14 -0.1320235669841
2.16 -0.131162637887011
2.18 -0.130300414267639
2.2 -0.129436904635782
2.22 -0.128572117513932
2.24 -0.127706061437189
2.26 -0.126838744953176
2.28 -0.125970176621958
2.3 -0.125100365015953
2.32 -0.12422931871985
2.34 -0.123357046330524
2.36 -0.122483556456953
2.38 -0.121608857720128
2.4 -0.120732958752973
2.42 -0.119855868200257
2.44 -0.118977594718509
2.46 -0.118098146975935
2.48 -0.117217533652328
2.5 -0.116335763438987
2.52 -0.115452845038627
2.54 -0.114568787165297
2.56 -0.113683598544291
2.58 -0.112797287912063
2.6 -0.111909864016142
2.62 -0.111021335615042
2.64 -0.110131711478182
2.66 -0.10924100038579
2.68 -0.108349211128828
2.7 -0.107456352508894
2.72 -0.106562433338142
2.74 -0.105667462439195
2.76 -0.104771448645053
2.78 -0.103874400799011
2.8 -0.102976327754568
2.82 -0.102077238375344
2.84 -0.101177141534988
2.86 -0.100276046117091
2.88 -0.0993739610151021
2.9 -0.098470895132237
2.92 -0.0975668573813913
2.94 -0.0966618566850525
2.96 -0.0957559019752123
2.98 -0.0948490021932777
3 -0.0939411662899836
3.02 -0.0930324032253038
3.04 -0.0921227219683629
3.06 -0.0912121314973476
3.08 -0.0903006407994182
3.1 -0.08938825887062
3.12 -0.0884749947157942
3.14 -0.0875608573484894
3.16 -0.0866458557908723
3.18 -0.0857299990736389
3.2 -0.0848132962359253
3.22 -0.0838957563252183
3.24 -0.0829773883972664
3.26 -0.0820582015159905
3.28 -0.0811382047533937
3.3 -0.0802174071894729
3.32 -0.0792958179121282
3.34 -0.0783734460170738
3.36 -0.0774503006077477
3.38 -0.0765263907952227
3.4 -0.0756017256981154
3.42 -0.0746763144424972
3.44 -0.0737501661618034
3.46 -0.0728232899967438
3.48 -0.0718956950952118
3.5 -0.0709673906121948
3.52 -0.0700383857096831
3.54 -0.0691086895565801
3.56 -0.0681783113286114
3.58 -0.0672472602082347
3.6 -0.0663155453845485
3.62 -0.065383176053202
3.64 -0.0644501614163042
3.66 -0.0635165106823327
3.68 -0.0625822330660434
3.7 -0.0616473377883793
3.72 -0.0607118340763792
3.74 -0.0597757311630872
3.76 -0.058839038287461
3.78 -0.0579017646942812
3.8 -0.0569639196340598
3.82 -0.0560255123629488
3.84 -0.0550865521426493
3.86 -0.0541470482403194
3.88 -0.0532070099284834
3.9 -0.05226644648494
3.92 -0.0513253671926706
3.94 -0.0503837813397479
3.96 -0.0494416982192441
3.98 -0.0484991271291393
4 -0.0475560773722297
4.02 -0.0466125582560355
4.04 -0.0456685790927096
4.06 -0.0447241491989452
4.08 -0.0437792778958842
4.1 -0.0428339745090246
4.12 -0.0418882483681295
4.14 -0.0409421088071339
4.16 -0.0399955651640534
4.18 -0.0390486267808916
4.2 -0.038101303003548
4.22 -0.0371536031817259
4.24 -0.0362055366688399
4.26 -0.0352571128219238
4.28 -0.0343083410015379
4.3 -0.0333592305716772
4.32 -0.0324097908996784
4.34 -0.0314600313561279
4.36 -0.0305099613147688
4.38 -0.0295595901524089
4.4 -0.0286089272488278
4.42 -0.0276579819866847
4.44 -0.0267067637514253
4.46 -0.0257552819311898
4.48 -0.0248035459167193
4.5 -0.0238515651012643
4.52 -0.022899348880491
4.54 -0.0219469066523891
4.56 -0.0209942478171788
4.58 -0.0200413817772183
4.6 -0.0190883179369107
4.62 -0.0181350657026113
4.64 -0.0171816344825349
4.66 -0.0162280336866626
4.68 -0.0152742727266494
4.7 -0.0143203610157308
4.72 -0.0133663079686304
4.74 -0.0124121230014664
4.76 -0.0114578155316595
4.78 -0.010503394977839
4.8 -0.00954887075975041
4.82 -0.00859425229816247
4.84 -0.00763954901477402
4.86 -0.00668477033212094
4.88 -0.00572992567348349
4.9 -0.00477502446279288
4.92 -0.00382007612453858
4.94 -0.00286509008367516
4.96 -0.00191007576552933
4.98 -0.000955042595706754
5 6.07514039074886e-16
5.02 0.000955042595708003
5.04 0.00191007576553054
5.06 0.00286509008367641
5.08 0.0038200761245398
5.1 0.00477502446279413
5.12 0.00572992567348471
5.14 0.00668477033212215
5.16 0.00763954901477523
5.18 0.00859425229816368
5.2 0.00954887075975162
5.22 0.0105033949778402
5.24 0.0114578155316607
5.26 0.0124121230014676
5.28 0.0133663079686316
5.3 0.014320361015732
5.32 0.0152742727266506
5.34 0.0162280336866638
5.36 0.0171816344825361
5.38 0.0181350657026125
5.4 0.0190883179369119
5.42 0.0200413817772195
5.44 0.02099424781718
5.46 0.0219469066523903
5.48 0.0228993488804922
5.5 0.0238515651012655
5.52 0.0248035459167206
5.54 0.025755281931191
5.56 0.0267067637514266
5.58 0.0276579819866859
5.6 0.028608927248829
5.62 0.0295595901524101
5.64 0.03050996131477
5.66 0.0314600313561291
5.68 0.0324097908996797
5.7 0.0333592305716784
5.72 0.0343083410015391
5.74 0.035257112821925
5.76 0.0362055366688411
5.78 0.0371536031817271
5.8 0.0381013030035492
5.82 0.0390486267808928
5.84 0.0399955651640545
5.86 0.0409421088071351
5.88 0.0418882483681307
5.9 0.0428339745090258
5.92 0.0437792778958854
5.94 0.0447241491989465
5.96 0.0456685790927108
5.98 0.0466125582560368
6 0.0475560773722309
6.02 0.0484991271291405
6.04 0.0494416982192453
6.06 0.0503837813397491
6.08 0.0513253671926718
6.1 0.0522664464849412
6.12 0.0532070099284846
6.14 0.0541470482403206
6.16 0.0550865521426505
6.18 0.05602551236295
6.2 0.056963919634061
6.22 0.0579017646942824
6.24 0.0588390382874622
6.26 0.0597757311630884
6.28 0.0607118340763805
6.3 0.0616473377883805
6.32 0.0625822330660447
6.34 0.0635165106823339
6.36 0.0644501614163053
6.38 0.0653831760532032
6.4 0.0663155453845496
6.42 0.0672472602082358
6.44 0.0681783113286126
6.46 0.0691086895565813
6.48 0.0700383857096843
6.5 0.070967390612196
6.52 0.0718956950952131
6.54 0.072823289996745
6.56 0.0737501661618046
6.58 0.0746763144424983
6.6 0.0756017256981166
6.62 0.0765263907952238
6.64 0.077450300607749
6.66 0.0783734460170749
6.68 0.0792958179121294
6.7 0.0802174071894741
6.72 0.0811382047533949
6.74 0.0820582015159916
6.76 0.0829773883972676
6.78 0.0838957563252195
6.8 0.0848132962359264
6.82 0.0857299990736402
6.84 0.0866458557908735
6.86 0.0875608573484906
6.88 0.0884749947157954
6.9 0.0893882588706212
6.92 0.0903006407994194
6.94 0.0912121314973487
6.96 0.0921227219683641
6.98 0.093032403225305
7 0.0939411662899848
7.02 0.0948490021932789
7.04 0.0957559019752134
7.06 0.0966618566850537
7.08 0.0975668573813924
7.1 0.0984708951322382
7.12 0.0993739610151033
7.14 0.100276046117092
7.16 0.101177141534989
7.18 0.102077238375345
7.2 0.102976327754569
7.22 0.103874400799012
7.24 0.104771448645054
7.26 0.105667462439196
7.28 0.106562433338143
7.3 0.107456352508895
7.32 0.108349211128829
7.34 0.109241000385792
7.36 0.110131711478183
7.38 0.111021335615043
7.4 0.111909864016143
7.42 0.112797287912064
7.44 0.113683598544292
7.46 0.114568787165298
7.48 0.115452845038628
7.5 0.116335763438988
7.52 0.117217533652329
7.54 0.118098146975936
7.56 0.11897759471851
7.58 0.119855868200258
7.6 0.120732958752974
7.62 0.121608857720129
7.64 0.122483556456954
7.66 0.123357046330526
7.68 0.124229318719851
7.7 0.125100365015954
7.72 0.125970176621959
7.74 0.126838744953177
7.76 0.12770606143719
7.78 0.128572117513933
7.8 0.129436904635783
7.82 0.13030041426764
7.84 0.131162637887012
7.86 0.132023566984101
7.88 0.132883193061884
7.9 0.133741507636199
7.92 0.134598502235827
7.94 0.135454168402577
7.96 0.136308497691371
7.98 0.137161481670322
8 0.138013111920823
8.02 0.138863380037628
8.04 0.139712277628933
8.06 0.140559796316462
8.08 0.141405927735548
8.1 0.142250663535215
8.12 0.143093995378262
8.14 0.143935914941344
8.16 0.144776413915054
8.18 0.145615484004008
8.2 0.146453116926922
8.22 0.147289304416698
8.24 0.148124038220502
8.26 0.148957310099849
8.28 0.149789111830681
8.3 0.150619435203453
8.32 0.151448272023206
8.34 0.152275614109657
8.36 0.153101453297272
8.38 0.153925781435353
8.4 0.154748590388114
8.42 0.155569872034762
8.44 0.156389618269579
8.46 0.157207821002001
8.48 0.158024472156697
8.5 0.158839563673649
8.52 0.159653087508235
8.54 0.160465035631301
8.56 0.161275400029248
8.58 0.162084172704106
8.6 0.162891345673616
8.62 0.163696910971306
8.64 0.164500860646571
8.66 0.165303186764754
8.68 0.166103881407219
8.7 0.166902936671433
8.72 0.167700344671044
8.74 0.168496097535956
8.76 0.16929018741241
8.78 0.17008260646306
8.8 0.170873346867049
8.82 0.171662400820088
8.84 0.172449760534535
8.86 0.173235418239466
8.88 0.174019366180757
8.9 0.174801596621157
8.92 0.17558210184037
8.94 0.176360874135123
8.96 0.177137905819248
8.98 0.177913189223756
9 0.178686716696913
9.02 0.179458480604314
9.04 0.180228473328963
9.06 0.180996687271341
9.08 0.181763114849487
9.1 0.18252774849907
9.12 0.183290580673464
9.14 0.184051603843825
9.16 0.184810810499161
9.18 0.185568193146408
9.2 0.186323744310506
9.22 0.187077456534469
9.24 0.187829322379462
9.26 0.188579334424874
9.28 0.189327485268387
9.3 0.190073767526055
9.32 0.190818173832374
9.34 0.191560696840353
9.36 0.192301329221591
9.38 0.193040063666344
9.4 0.193776892883602
9.42 0.194511809601159
9.44 0.195244806565682
9.46 0.195975876542789
9.48 0.196705012317112
9.5 0.197432206692377
9.52 0.198157452491468
9.54 0.198880742556503
9.56 0.1996020697489
9.58 0.200321426949451
9.6 0.201038807058391
9.62 0.201754202995468
9.64 0.202467607700013
9.66 0.20317901413101
9.68 0.203888415267164
9.7 0.204595804106972
9.72 0.205301173668792
9.74 0.206004516990912
9.76 0.206705827131616
9.78 0.207405097169257
9.8 0.208102320202322
9.82 0.208797489349501
9.84 0.209490597749755
9.86 0.210181638562384
9.88 0.210870604967094
9.9 0.211557490164064
9.92 0.212242287374016
9.94 0.212924989838278
9.96 0.213605590818851
9.98 0.214284083598479
};

\nextgroupplot[
scale only axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle z\) (m)},
ymajorgrids,
ymin=0.109701238563769, ymax=0.225404142736474,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 0.220144919819533
0.02 0.215207964392489
0.04 0.21035427529917
0.06 0.205268895954891
0.08 0.199859388551408
0.1 0.194228528035652
0.12 0.188538782142371
0.14 0.182948195529147
0.16 0.177584308323954
0.18 0.172537574707501
0.2 0.167864002748939
0.22 0.163591414470373
0.24 0.159726419464003
0.26 0.156260738857429
0.28 0.153176371451179
0.3 0.150449536431043
0.32 0.148053529223295
0.34 0.145960696462373
0.36 0.144143738195209
0.38 0.142576518291857
0.4 0.141234528050736
0.42 0.140095113166361
0.44 0.139137544634052
0.46 0.13834299078106
0.48 0.137694429988035
0.5 0.137176530820535
0.52 0.136775517168299
0.54 0.136479029646649
0.56 0.136275990184116
0.58 0.136156473816258
0.6 0.136111589794059
0.62 0.136133372884184
0.64 0.136214684967754
0.66 0.136371978281414
0.68 0.136997826892841
0.7 0.137633655707865
0.72 0.138198561866791
0.74 0.138705118063815
0.76 0.139294678464071
0.78 0.139856108783019
0.8 0.14041989440052
0.82 0.140996167803222
0.84 0.141556785010418
0.86 0.142119352045182
0.88 0.142692447873037
0.9 0.143270686454923
0.92 0.143847333376887
0.94 0.144421381736239
0.96 0.144992640558609
0.98 0.145562333149622
1 0.146143369300017
1.02 0.146727596468522
1.04 0.147308585886045
1.06 0.147885697489016
1.08 0.148462428701176
1.1 0.149035585785356
1.12 0.149605334536146
1.14 0.150173263540546
1.16 0.150738240981695
1.18 0.151304999423994
1.2 0.151867668907066
1.22 0.152429525681723
1.24 0.152987551720895
1.26 0.153542211065598
1.28 0.154095190770915
1.3 0.154640435243563
1.32 0.155182736161295
1.34 0.155724695377239
1.36 0.156260311001235
1.38 0.156798507341594
1.4 0.157326864406756
1.42 0.157854754706677
1.44 0.158377606659546
1.46 0.158893469156994
1.48 0.159405142812223
1.5 0.159912169068095
1.52 0.160411708392872
1.54 0.160919475471009
1.56 0.161425171577149
1.58 0.161921465313947
1.6 0.162412251102697
1.62 0.162892476971309
1.64 0.163382507592798
1.66 0.163871705009839
1.68 0.164351047848503
1.7 0.164819202828686
1.72 0.165295612750391
1.74 0.165771285381645
1.76 0.166237534333732
1.78 0.166694807385184
1.8 0.167164244632991
1.82 0.167624229074704
1.84 0.168077038325329
1.86 0.16852859543982
1.88 0.168984044190171
1.9 0.169432963316113
1.92 0.16987287461034
1.94 0.170322293487062
1.96 0.170761792079187
1.98 0.171193842171171
2 0.171636491512847
2.02 0.172067946308757
2.04 0.172492377815072
2.06 0.172927810695957
2.08 0.173351586665954
2.1 0.173768530468099
2.12 0.174196628901578
2.14 0.174612816545404
2.16 0.17502231302162
2.18 0.175443019661115
2.2 0.175851611861556
2.22 0.176253640947496
2.24 0.17666688962683
2.26 0.177067831438395
2.28 0.177462333519079
2.3 0.177868038108999
2.32 0.178261246447173
2.34 0.178648136715606
2.36 0.179046195372181
2.38 0.179431570802098
2.4 0.1798107499572
2.42 0.180201052350241
2.44 0.180578487822598
2.46 0.180949850315133
2.48 0.181332284324938
2.5 0.181701671853711
2.52 0.18206511211645
2.54 0.182439569078839
2.56 0.182800804619767
2.58 0.183156221513611
2.6 0.18352259988834
2.62 0.183875586610808
2.64 0.184222886313019
2.66 0.184581093920719
2.68 0.184925744107991
2.7 0.185264841700194
2.72 0.18561479677055
2.74 0.185951032615283
2.76 0.186281852645965
2.78 0.186623483946599
2.8 0.186951237512506
2.82 0.187273713802183
2.84 0.187606960108057
2.86 0.187926172709259
2.88 0.188240247640838
2.9 0.188565056774387
2.92 0.188875677989989
2.94 0.189181301489641
2.96 0.189497629122384
2.98 0.189799615622863
3 0.19009674399499
3.02 0.190404552359196
3.04 0.190697221897034
3.06 0.190982293546147
3.08 0.191283292331883
3.1 0.191571883257092
3.12 0.191851862921375
3.14 0.192134434774529
3.16 0.192418445667699
3.18 0.192694086653016
3.2 0.192954333241534
3.22 0.19323474508954
3.24 0.193507802512871
3.26 0.193769171804316
3.28 0.194020784690678
3.3 0.194288702784352
3.32 0.194549520555625
3.34 0.194799883090874
3.36 0.195039429712798
3.38 0.195295901433508
3.4 0.195545229270913
3.42 0.195783751609186
3.44 0.196011495994027
3.46 0.196256606692381
3.48 0.196494188333261
3.5 0.196720916096
3.52 0.196936842780281
3.54 0.197170492478283
3.56 0.197396319416205
3.58 0.197611215607221
3.6 0.197815274680732
3.62 0.198034580214442
3.64 0.19824857591481
3.66 0.198457449041111
3.68 0.198654801465679
3.7 0.19884779262112
3.72 0.199046106392494
3.74 0.199248983519471
3.76 0.199444315927371
3.78 0.199631845637931
3.8 0.199811822661382
3.82 0.199984552374471
3.84 0.200172679563277
3.86 0.200356407796575
3.88 0.20053203704277
3.9 0.200700131900862
3.92 0.200860766881891
3.94 0.201013909316204
3.96 0.201192004405751
3.98 0.201355958490864
4 0.201512063873146
4.02 0.201660662948754
4.04 0.201801761112493
4.06 0.201935330751046
4.08 0.202094752842778
4.1 0.202242749504926
4.12 0.202383050236304
4.14 0.202519387779151
4.16 0.202650445208264
4.18 0.202776267525469
4.2 0.202897358782421
4.22 0.203013215370628
4.24 0.203124076075489
4.26 0.203255909049661
4.28 0.203375941512129
4.3 0.203490068150538
4.32 0.203598951204768
4.34 0.203702750323674
4.36 0.20380151892245
4.38 0.20389524450096
4.4 0.203983921995234
4.42 0.204067546266328
4.44 0.204172617872468
4.46 0.204265642333311
4.48 0.204348600459859
4.5 0.204432339293034
4.52 0.204510798522793
4.54 0.204585600244061
4.56 0.204657509184771
4.58 0.204725343386483
4.6 0.20478990911572
4.62 0.204850875129859
4.64 0.204908265112701
4.66 0.204962193971807
4.68 0.205012519386196
4.7 0.205059343649354
4.72 0.205102623343762
4.74 0.205142351287483
4.76 0.205178557968839
4.78 0.205228234357103
4.8 0.20526925906394
4.82 0.205305702343712
4.84 0.205338014350377
4.86 0.205366492717406
4.88 0.205387247891879
4.9 0.20540934894752
4.92 0.205425645001891
4.94 0.205440111686841
4.96 0.205451429407813
4.98 0.205459390784522
5 0.205464750360591
5.02 0.205466782032993
5.04 0.205465968947962
5.06 0.205462079350799
5.08 0.205455175204918
5.1 0.205445282935618
5.12 0.20543235102912
5.14 0.205416428142279
5.16 0.205397482744375
5.18 0.205375533075865
5.2 0.20535057327481
5.22 0.205322605029215
5.24 0.205291630942127
5.26 0.205257649629659
5.28 0.205220663886428
5.3 0.205175353951295
5.32 0.205131530231911
5.34 0.20507759058016
5.36 0.205024519321559
5.38 0.204956492595233
5.4 0.204910163852017
5.42 0.204855138082974
5.44 0.204800709650645
5.46 0.204739538985479
5.48 0.204677432743254
5.5 0.204609806646354
5.52 0.204540261439198
5.54 0.204466011134126
5.56 0.204389161772566
5.58 0.204308196712127
5.6 0.204224114166796
5.62 0.204136382519576
5.64 0.204045082039097
5.66 0.20395053090668
5.68 0.203851936588729
5.7 0.203744976627914
5.72 0.203635667022628
5.74 0.203522145530162
5.76 0.20340113185018
5.78 0.203305158588509
5.8 0.203201593125881
5.82 0.20309071475657
5.84 0.202972088417886
5.86 0.202845946512715
5.88 0.202711574353925
5.9 0.202562823664994
5.92 0.202429155084421
5.94 0.202306639450414
5.96 0.202179308312862
5.98 0.20204166515719
6 0.201898196991473
6.02 0.20175020298811
6.04 0.201593230874748
6.06 0.201427879577664
6.08 0.201250871465258
6.1 0.201102302252752
6.12 0.200950430458971
6.14 0.2007917813125
6.16 0.200629969241766
6.18 0.200464094677625
6.2 0.200286466963224
6.22 0.200095851821376
6.24 0.199892460445847
6.26 0.19973058274797
6.28 0.199558068180857
6.3 0.199373750809379
6.32 0.199178631284696
6.34 0.198970809685055
6.36 0.198747183733038
6.38 0.198559681513858
6.4 0.198374207875243
6.42 0.198175367471466
6.44 0.19796688409725
6.46 0.197752075791254
6.48 0.197523494508075
6.5 0.197278490880056
6.52 0.197071750776678
6.54 0.196864195522062
6.56 0.196646527405033
6.58 0.196416800355817
6.6 0.196175618850208
6.62 0.195918089943793
6.64 0.195677073703005
6.66 0.195451002230316
6.68 0.195214637165297
6.7 0.194973833703996
6.72 0.194722157976352
6.74 0.194458764379116
6.76 0.194183974242095
6.78 0.193921875330512
6.8 0.193675631204144
6.82 0.193418781498622
6.84 0.193157816208136
6.86 0.192885672762967
6.88 0.192601733789335
6.9 0.192286714647873
6.92 0.192037484393701
6.94 0.191770161278389
6.96 0.191487703911515
6.98 0.191198684253233
7 0.190901486118327
7.02 0.190592651964547
7.04 0.190281752147535
7.06 0.19000647959603
7.08 0.189715099069973
7.1 0.18940798157187
7.12 0.189082897954134
7.14 0.188752886659923
7.16 0.188464935970825
7.18 0.188157694985059
7.2 0.187837888646874
7.22 0.187506805432519
7.24 0.187141994038042
7.26 0.186839740267468
7.28 0.186522440452457
7.3 0.186197485507017
7.32 0.185856244149284
7.34 0.185495881204226
7.36 0.185144520377181
7.38 0.184816758842823
7.4 0.184482984092085
7.42 0.184132908303266
7.44 0.183766053823664
7.46 0.183378716355289
7.48 0.183049566581667
7.5 0.182698146083031
7.52 0.182336393228579
7.54 0.181962721808354
7.56 0.181573496761786
7.58 0.181192347316544
7.6 0.180831413008217
7.62 0.180462933532992
7.64 0.180089939712587
7.66 0.179697458656713
7.68 0.179290454776961
7.7 0.178898229201154
7.72 0.178522390519651
7.74 0.178137791131709
7.76 0.177738777782989
7.78 0.177333635456701
7.8 0.176909092328764
7.82 0.176501495550294
7.84 0.176107631357885
7.86 0.17570871987865
7.88 0.175291350764427
7.9 0.174863960959991
7.92 0.174404414274232
7.94 0.174016297623784
7.96 0.173601355509547
7.98 0.173181524094144
8 0.172742502864141
8.02 0.172290893250381
8.04 0.171845947245515
8.06 0.171424339889254
8.08 0.170998198245966
8.1 0.170553720168506
8.12 0.17009880438118
8.14 0.16963516197045
8.16 0.169167859553753
8.18 0.16874156606903
8.2 0.168290797621335
8.22 0.167832899468493
8.24 0.167356152774141
8.26 0.166859518541105
8.28 0.166423904419264
8.3 0.165961234517934
8.32 0.165493754314046
8.34 0.16500685260165
8.36 0.164502153188511
8.38 0.164032684527555
8.4 0.16356611246364
8.42 0.16308487933093
8.44 0.162595581738205
8.46 0.162087173529831
8.48 0.161569504028426
8.5 0.161097594977343
8.52 0.160608455594153
8.54 0.160115465412927
8.56 0.15960212432155
8.58 0.159084826262096
8.6 0.158546721184638
8.62 0.158053186564092
8.64 0.157552106323229
8.66 0.157043430338559
8.68 0.156527241563008
8.7 0.156003464921358
8.72 0.155471959654876
8.74 0.15493053034892
8.76 0.154384735568109
8.78 0.153870156888056
8.8 0.153355538522317
8.82 0.152818038264289
8.84 0.152272247743629
8.86 0.151701932930614
8.88 0.151164131242215
8.9 0.150632762774236
8.92 0.150095285186721
8.94 0.14954022584619
8.96 0.148967556552319
8.98 0.148394326349275
9 0.147858704964261
9.02 0.14730351853223
9.04 0.146744235277948
9.06 0.146173076661488
9.08 0.145590324156379
9.1 0.144990003973787
9.12 0.144436094906369
9.14 0.143881784390722
9.16 0.143306013837976
9.18 0.142720574573976
9.2 0.142122534859922
9.22 0.141511751580367
9.24 0.140950577304169
9.26 0.140375189974939
9.28 0.139780834825396
9.3 0.139176336702847
9.32 0.138552384224804
9.34 0.137962548187163
9.36 0.137380687947788
9.38 0.136780530855745
9.4 0.136168044775579
9.42 0.135549308656066
9.44 0.134899727505751
9.46 0.134316824061979
9.48 0.133716846597216
9.5 0.133098682923163
9.52 0.13247730630029
9.54 0.131842224403249
9.56 0.131197646603506
9.58 0.130569346012115
9.6 0.129953928257733
9.62 0.129332447474173
9.64 0.128701691414479
9.66 0.128065581743832
9.68 0.127416497443609
9.7 0.126752703009145
9.72 0.126109036628083
9.74 0.12547822300088
9.76 0.124840622612061
9.78 0.124194846607701
9.8 0.123542527883709
9.82 0.122882249112792
9.84 0.122212343814632
9.86 0.121531618712968
9.88 0.120891075240323
9.9 0.120244487964563
9.92 0.119579434280459
9.94 0.118911109028301
9.96 0.118229022017151
9.98 0.117539496694415
};
\addplot [very thick, blue, dashed]
table {%
0 0.220144919819533
0.02 0.21640222602812
0.04 0.212945027685096
0.06 0.209263010158384
0.08 0.205202734590475
0.1 0.200840964631752
0.12 0.19632781904794
0.14 0.191814664698732
0.16 0.18742531788802
0.18 0.183248626491682
0.2 0.179340818197342
0.22 0.175731555468894
0.24 0.172430675745779
0.26 0.169434253057322
0.28 0.16672949739305
0.3 0.164298447201517
0.32 0.162120603506732
0.34 0.160174716170459
0.36 0.158439930457776
0.38 0.156896472582036
0.4 0.155526015942818
0.42 0.154311834684739
0.44 0.15323882168816
0.46 0.152293424941882
0.48 0.151463538903554
0.5 0.150738374908544
0.52 0.15010832586719
0.54 0.14956483444233
0.56 0.149100269852929
0.58 0.148707815814448
0.6 0.148381370464693
0.62 0.148115458120476
0.64 0.147905152143486
0.66 0.14774600790946
0.68 0.147634004768526
0.7 0.14756549588604
0.72 0.147537164916051
0.74 0.147545988553924
0.76 0.147589204121468
0.78 0.147664281445972
0.8 0.147768898396991
0.82 0.147900919538212
0.84 0.148058377434734
0.86 0.148239456228329
0.88 0.148442477155267
0.9 0.148665885733806
0.92 0.148908240392606
0.94 0.149168202348125
0.96 0.149444526569579
0.98 0.149736053695198
1 0.150041702784276
1.02 0.150360464806496
1.04 0.150691396784026
1.06 0.151033616513396
1.08 0.151386297803663
1.1 0.151748666175285
1.12 0.152119994970739
1.14 0.152499601833474
1.16 0.152886845516592
1.18 0.153281122986702
1.2 0.153681866792025
1.22 0.154088542666928
1.24 0.154500647347945
1.26 0.1549177065788
1.28 0.155339273284274
1.3 0.15576492589483
1.32 0.156194266805795
1.34 0.156626920956626
1.36 0.157062534517393
1.38 0.157500773671028
1.4 0.157941323481227
1.42 0.158383886837062
1.44 0.158828183466483
1.46 0.159273949011798
1.48 0.159720934161165
1.5 0.160168903830841
1.52 0.160678289392441
1.54 0.161181861501724
1.56 0.161658464828056
1.58 0.162119411471578
1.6 0.162646175028882
1.62 0.163134163814829
1.64 0.163597804682482
1.66 0.164047376736108
1.68 0.164545318183133
1.7 0.165032459080128
1.72 0.165491882183525
1.74 0.165935166404675
1.76 0.166404795869549
1.78 0.166896443780786
1.8 0.167354430998143
1.82 0.167792660446894
1.84 0.168219349909844
1.86 0.168717295637894
1.88 0.169175999661439
1.9 0.169610264600881
1.92 0.170030141574787
1.94 0.170497694756877
1.96 0.170958384494867
1.98 0.171389224440826
2 0.171802397228268
2.02 0.172233189558031
2.04 0.172697372002873
2.06 0.17312560594799
2.08 0.173532460286548
2.1 0.173926621845842
2.12 0.174391927966805
2.14 0.174820014452742
2.16 0.17522185981355
2.18 0.175608086423849
2.2 0.17603629565204
2.22 0.176467760458344
2.24 0.176866653079732
2.26 0.177246108558211
2.28 0.177629641683251
2.3 0.178067554964482
2.32 0.178465477822145
2.34 0.178839331056676
2.36 0.179198796478051
2.38 0.179617892161106
2.4 0.180017671582817
2.42 0.18038759243354
2.44 0.180739630768707
2.46 0.18111681964857
2.48 0.181521190338852
2.5 0.181888861024161
2.52 0.182234494328473
2.54 0.182566902404605
2.56 0.182975887792668
2.58 0.183344487953013
2.6 0.183685555616073
2.62 0.184010074935616
2.64 0.184376323347815
2.66 0.184750937835833
2.68 0.18509046082765
2.7 0.185408845610105
2.72 0.185721944468631
2.74 0.186105650789618
2.76 0.186445857159594
2.78 0.186759495926817
2.8 0.187057106560993
2.82 0.18741027341584
2.84 0.187753033983345
2.86 0.188063078404723
2.88 0.18835334586088
2.9 0.188661576584032
2.92 0.189011596607141
2.94 0.189320841876825
2.96 0.189605375763212
2.98 0.189874949073647
3 0.190217979007954
3.02 0.190527716352678
3.04 0.190807388877418
3.06 0.191068825400076
3.08 0.191375184264535
3.1 0.191688503873887
3.12 0.191965105124221
3.14 0.192219390353847
3.16 0.192475267216666
3.18 0.192797670638501
3.2 0.193074415455134
3.22 0.19332345973819
3.24 0.193555651164661
3.26 0.193854410161205
3.28 0.194134365939947
3.3 0.194380023237706
3.32 0.194604771116772
3.34 0.194860482674861
3.36 0.1951429426775
3.38 0.195384921161854
3.4 0.195602173017758
3.42 0.195820635407157
3.44 0.196105641978804
3.46 0.196343676454169
3.48 0.196553258906212
3.5 0.19674545316314
3.52 0.197019520385045
3.54 0.197255186026723
3.56 0.197458021351374
3.58 0.197640755948919
3.6 0.197883680028995
3.62 0.198118181582054
3.64 0.198315007039667
3.66 0.198488718236785
3.68 0.198700974713521
3.7 0.198931988375555
3.72 0.199121480479841
3.74 0.199285458485607
3.76 0.199471787329781
3.78 0.199701377665438
3.8 0.199884611203892
3.82 0.200039384133779
3.84 0.200188248132949
3.86 0.200419656904703
3.88 0.200597499907663
3.9 0.200743634742166
3.92 0.200870265054348
3.94 0.201091008731504
3.96 0.201262532303864
3.98 0.201399482281209
4 0.201515126415891
4.02 0.201715423774615
4.04 0.201878171180521
4.06 0.202004514833585
4.08 0.202108388061888
4.1 0.202294652585308
4.12 0.202448581079776
4.14 0.202564225794018
4.16 0.202656203104501
4.18 0.202824959613049
4.2 0.202967682223651
4.22 0.203071276563558
4.24 0.203150647450174
4.26 0.203311754036106
4.28 0.203439474881013
4.3 0.203528729465599
4.32 0.203594150067078
4.34 0.203751915211938
4.36 0.203862712719575
4.38 0.203936470495965
4.4 0.203987268004285
4.42 0.204144286319354
4.44 0.204239988687975
4.46 0.204299275290376
4.48 0.204335976924929
4.5 0.204485076870977
4.52 0.20456594438462
4.54 0.20461097112746
4.56 0.204656754584509
4.58 0.204777859053316
4.6 0.204841510691082
4.62 0.204870881542691
4.64 0.204925148801438
4.66 0.20502262387605
4.68 0.205067989594049
4.7 0.205081063094386
4.72 0.205141233243037
4.74 0.205218143679032
4.76 0.205246011724973
4.78 0.205243253946604
4.8 0.205306533237463
4.82 0.205361510975927
4.84 0.20537092487765
4.86 0.205351851694675
4.88 0.205423735430307
4.9 0.205456737605329
4.92 0.205447610358473
4.94 0.205412157850931
4.96 0.205489199220998
4.98 0.205504665087359
5 0.205479645914547
5.02 0.205429338129458
5.04 0.205500586524057
5.06 0.205497365542941
5.08 0.205455897403117
5.1 0.205433211367826
5.12 0.205465203800476
5.14 0.205440572973955
5.16 0.205381014761928
5.18 0.205373038275589
5.2 0.205381822755955
5.22 0.20533848312494
5.24 0.205262409830943
5.26 0.205257629312436
5.28 0.205243106595573
5.3 0.205180555417462
5.32 0.205087821418557
5.34 0.205095649745481
5.36 0.205060827160974
5.38 0.204980738123976
5.4 0.204872228284938
5.42 0.20487810703794
5.44 0.204825732331325
5.46 0.204729870434584
5.48 0.20460673124645
5.5 0.204611428062987
5.52 0.204537363790424
5.54 0.204423299639131
5.56 0.204337993297584
5.58 0.204298411173942
5.6 0.204201163962737
5.62 0.204067969521421
5.64 0.204001947043436
5.66 0.203933701539192
5.68 0.20381428259576
5.7 0.203662633618817
5.72 0.203612907148383
5.74 0.203518931804318
5.76 0.203378736359324
5.78 0.203209506532463
5.8 0.203170606579457
5.82 0.203050604429546
5.84 0.202889541684952
5.86 0.202766136120089
5.88 0.202678519037142
5.9 0.202533212810026
5.92 0.202351752650439
5.94 0.202250511414612
5.96 0.202138016723593
5.98 0.201972583444283
6 0.201773815385446
6.02 0.201677334465859
6.04 0.201543098443215
6.06 0.201359349816723
6.08 0.201144507334534
6.1 0.201056680601835
6.12 0.200898424594022
6.14 0.200694999680357
6.16 0.200503664978593
6.18 0.200387051567699
6.2 0.200203779785935
6.22 0.199980128782497
6.24 0.199819095092936
6.26 0.199664524451822
6.28 0.199454563640104
6.3 0.199209835334113
6.32 0.199080549869269
6.34 0.198895124525101
6.36 0.198661228255597
6.38 0.198426851367158
6.4 0.198282393596207
6.42 0.198066953507472
6.44 0.197809872146094
6.46 0.197620558097626
6.48 0.197438850238888
6.5 0.197198325937459
6.52 0.196920963228991
6.54 0.196747215357004
6.56 0.196533856206769
6.58 0.196269088653524
6.6 0.195990286158883
6.62 0.195828169469383
6.64 0.195585240202494
6.66 0.19529741854365
6.68 0.195059485491706
6.7 0.194849973748531
6.72 0.194578594601087
6.74 0.194268707003644
6.76 0.194068834318373
6.78 0.193819495941204
6.8 0.193518984352303
6.82 0.193238125500534
6.84 0.193019569557189
6.86 0.192733176183451
6.88 0.192405351308498
6.9 0.192177057827614
6.92 0.191916128325978
6.94 0.191599660198094
6.96 0.191266533340682
6.98 0.191048008751299
7 0.190748212563104
7.02 0.1904034171712
7.04 0.190142063948996
7.06 0.189867028827594
7.08 0.189533195038733
7.1 0.189163113574489
7.12 0.188938478621189
7.14 0.188621054544594
7.16 0.188256795298362
7.18 0.187972683604073
7.2 0.187674299823202
7.22 0.187317626131161
7.24 0.186957442406602
7.26 0.186695574412836
7.28 0.186354230447509
7.3 0.185966760118662
7.32 0.185668144083193
7.34 0.185345556573936
7.36 0.184965533906218
7.38 0.184605046922383
7.4 0.184311637920506
7.42 0.183944477568345
7.44 0.183532855467535
7.46 0.183229929552682
7.48 0.182883113347849
7.5 0.182479709297428
7.52 0.182107030420142
7.54 0.181789357199711
7.56 0.181399156381107
7.58 0.180965115694752
7.6 0.18065225185747
7.62 0.180276884913504
7.64 0.179847787573431
7.66 0.179485794442276
7.68 0.179130231861542
7.7 0.178708959524233
7.72 0.178266367663937
7.74 0.177944320076759
7.76 0.177534260806582
7.78 0.177075974473049
7.8 0.176728304727926
7.82 0.176334644891067
7.84 0.175882039858479
7.86 0.175469331160282
7.88 0.175099409656241
7.9 0.174656882798388
7.92 0.174170929578512
7.94 0.173829495395614
7.96 0.173396785845162
7.98 0.172912693169604
8 0.172533037201715
8.02 0.172107246046117
8.04 0.171623406328356
8.06 0.171211752783002
8.08 0.170794007269585
8.1 0.170311035418608
8.12 0.169861550461551
8.14 0.169450870778452
8.16 0.168968181995895
8.18 0.168486814998674
8.2 0.16808593832574
8.22 0.167604166070634
8.24 0.167075603378616
8.26 0.166694417739149
8.28 0.166218411094501
8.3 0.165689230143624
8.32 0.165270828961173
8.34 0.164795773867293
8.36 0.164263513116862
8.38 0.163832655273446
8.4 0.163353626467744
8.42 0.162815311682738
8.44 0.162370276781273
8.46 0.161886568933571
8.48 0.161341842500977
8.5 0.160885790416754
8.52 0.160400744292323
8.54 0.159851417847154
8.56 0.159373145973311
8.58 0.158887457966396
8.6 0.15833404970488
8.62 0.157840669230669
8.64 0.15735033824663
8.66 0.156790574503391
8.68 0.156289032607976
8.7 0.155789803518017
8.72 0.155221286875578
8.74 0.154718152314377
8.76 0.154205670781184
8.78 0.153625977938135
8.8 0.153126261995303
8.82 0.152606808503807
8.84 0.15201931989572
8.86 0.151503754237306
8.88 0.150980112938312
8.9 0.150386580090195
8.92 0.149862572581263
8.94 0.149329735185542
8.96 0.148727385643146
8.98 0.148203091925381
9 0.147658413516237
9.02 0.147045755656409
9.04 0.146521938244157
9.06 0.145966703187995
9.08 0.145344449484641
9.1 0.144817513099878
9.12 0.14424854223119
9.14 0.143615090705192
9.16 0.14309528541535
9.18 0.142512282035274
9.2 0.141867407987438
9.22 0.141347557511788
9.24 0.140746563885562
9.26 0.140106206218378
9.28 0.139580201342592
9.3 0.138957152135582
9.32 0.138354873431262
9.34 0.137786045656824
9.36 0.13713914716067
9.38 0.136570519377504
9.4 0.135967700448631
9.42 0.135298675159026
9.44 0.134754084659395
9.46 0.134119348258789
9.48 0.133485059081304
9.5 0.13291459788117
9.52 0.132256525411581
9.54 0.131644385283701
9.56 0.131043872100973
9.58 0.130366153092329
9.6 0.129779805312294
9.62 0.129147890380771
9.64 0.128449757607457
9.66 0.12788778555572
9.68 0.127223934064945
9.7 0.12657865232981
9.72 0.125966544026259
9.74 0.125272817629801
9.76 0.124669981403536
9.78 0.124019865013081
9.8 0.123302304632761
9.82 0.122722465090178
9.84 0.122033365391121
9.86 0.121393552707439
9.88 0.120749516114506
9.9 0.120029042083315
9.92 0.119424257879694
9.94 0.118734148623247
9.96 0.118068043839005
9.98 0.117419637284989
};
\addplot [very thick, black, dotted]
table {%
0 0.114960461480711
0.02 0.115634717789971
0.04 0.116306845871623
0.06 0.116976839092032
0.08 0.117644690838637
0.1 0.118310394520009
0.12 0.118973943565924
0.14 0.119635331427418
0.16 0.120294551576862
0.18 0.120951597508019
0.2 0.121606462736109
0.22 0.122259140797879
0.24 0.122909625251658
0.26 0.123557909677429
0.28 0.124203987676885
0.3 0.124847852873497
0.32 0.125489498912577
0.34 0.126128919461336
0.36 0.126766108208951
0.38 0.127401058866628
0.4 0.12803376516766
0.42 0.12866422086749
0.44 0.129292419743776
0.46 0.129918355596448
0.48 0.130542022247772
0.5 0.131163413542409
0.52 0.13178252334748
0.54 0.13239934555262
0.56 0.133013874070042
0.58 0.133626102834599
0.6 0.13423602580384
0.62 0.134843636958071
0.64 0.135448930300415
0.66 0.136051899856872
0.68 0.136652539676375
0.7 0.137250843830852
0.72 0.137846806415283
0.74 0.138440421547757
0.76 0.139031683369532
0.78 0.139620586045094
0.8 0.14020712376221
0.82 0.14079129073199
0.84 0.141373081188942
0.86 0.141952489391029
0.88 0.142529509619726
0.9 0.143104136180076
0.92 0.143676363400747
0.94 0.144246185634087
0.96 0.144813597256181
0.98 0.145378592666906
1 0.145941166289984
1.02 0.146501312573042
1.04 0.147059025987661
1.06 0.147614301029435
1.08 0.148167132218024
1.1 0.148717514097207
1.12 0.149265441234938
1.14 0.149810908223396
1.16 0.150353909679042
1.18 0.150894440242672
1.2 0.151432494579467
1.22 0.151968067379048
1.24 0.152501153355527
1.26 0.153031747247562
1.28 0.153559843818404
1.3 0.154085437855954
1.32 0.154608524172811
1.34 0.155129097606324
1.36 0.155647153018643
1.38 0.156162685296772
1.4 0.156675689352613
1.42 0.157186160123024
1.44 0.157694092569865
1.46 0.158199481680048
1.48 0.158702322465586
1.5 0.159202609963644
1.52 0.159700339236586
1.54 0.160195505372025
1.56 0.16068810348287
1.58 0.161178128707379
1.6 0.161665576209199
1.62 0.162150441177421
1.64 0.162632718826622
1.66 0.163112404396918
1.68 0.163589493154005
1.7 0.16406398038921
1.72 0.164535861419536
1.74 0.165005131587707
1.76 0.165471786262216
1.78 0.16593582083737
1.8 0.166397230733335
1.82 0.166856011396181
1.84 0.167312158297929
1.86 0.167765666936593
1.88 0.168216532836226
1.9 0.168664751546963
1.92 0.169110318645067
1.94 0.169553229732969
1.96 0.169993480439318
1.98 0.170431066419015
2 0.170865983353264
2.02 0.17129822694961
2.04 0.171727792941984
2.06 0.172154677090743
2.08 0.172578875182712
2.1 0.173000383031227
2.12 0.173419196476177
2.14 0.173835311384041
2.16 0.174248723647934
2.18 0.174659429187643
2.2 0.17506742394967
2.22 0.175472703907272
2.24 0.1758752650605
2.26 0.176275103436236
2.28 0.176672215088239
2.3 0.177066596097175
2.32 0.177458242570665
2.34 0.177847150643315
2.36 0.178233316476759
2.38 0.178616736259697
2.4 0.17899740620793
2.42 0.1793753225644
2.44 0.179750481599225
2.46 0.180122879609736
2.48 0.180492512920515
2.5 0.180859377883431
2.52 0.181223470877675
2.54 0.181584788309796
2.56 0.181943326613737
2.58 0.182299082250869
2.6 0.182652051710029
2.62 0.183002231507549
2.64 0.183349618187296
2.66 0.183694208320705
2.68 0.18403599850681
2.7 0.18437498537228
2.72 0.184711165571451
2.74 0.18504453578636
2.76 0.185375092726778
2.78 0.185702833130241
2.8 0.186027753762085
2.82 0.186349851415472
2.84 0.186669122911431
2.86 0.186985565098879
2.88 0.187299174854661
2.9 0.187609949083574
2.92 0.187917884718402
2.94 0.188222978719946
2.96 0.18852522807705
2.98 0.188824629806635
3 0.189121180953727
3.02 0.189414878591486
3.04 0.189705719821235
3.06 0.189993701772488
3.08 0.19027882160298
3.1 0.190561076498692
3.12 0.190840463673885
3.14 0.191116980371117
3.16 0.191390623861282
3.18 0.191661391443629
3.2 0.191929280445791
3.22 0.192194288223811
3.24 0.19245641216217
3.26 0.192715649673811
3.28 0.192971998200163
3.3 0.193225455211171
3.32 0.193476018205315
3.34 0.193723684709641
3.36 0.19396845227978
3.38 0.194210318499975
3.4 0.194449280983104
3.42 0.194685337370703
3.44 0.194918485332992
3.46 0.195148722568894
3.48 0.195376046806061
3.5 0.195600455800894
3.52 0.195821947338567
3.54 0.196040519233047
3.56 0.19625616932712
3.58 0.196468895492404
3.6 0.196678695629379
3.62 0.196885567667403
3.64 0.197089509564731
3.66 0.19729051930854
3.68 0.197488594914944
3.7 0.197683734429017
3.72 0.197875935924811
3.74 0.198065197505375
3.76 0.198251517302774
3.78 0.198434893478105
3.8 0.198615324221521
3.82 0.198792807752243
3.84 0.19896734231858
3.86 0.199138926197947
3.88 0.199307557696878
3.9 0.199473235151051
3.92 0.199635956925295
3.94 0.199795721413613
3.96 0.199952527039192
3.98 0.200106372254425
4 0.200257255540922
4.02 0.200405175409525
4.04 0.200550130400326
4.06 0.200692119082676
4.08 0.200831140055206
4.1 0.200967191945834
4.12 0.201100273411782
4.14 0.201230383139591
4.16 0.20135751984513
4.18 0.201481682273611
4.2 0.201602869199601
4.22 0.201721079427034
4.24 0.201836311789223
4.26 0.201948565148871
4.28 0.202057838398083
4.3 0.202164130458375
4.32 0.202267440280688
4.34 0.202367766845396
4.36 0.202465109162315
4.38 0.202559466270718
4.4 0.202650837239336
4.42 0.202739221166376
4.44 0.202824617179524
4.46 0.202907024435956
4.48 0.202986442122345
4.5 0.203062869454871
4.52 0.203136305679227
4.54 0.203206750070626
4.56 0.203274201933812
4.58 0.203338660603062
4.6 0.203400125442195
4.62 0.203458595844576
4.64 0.203514071233128
4.66 0.203566551060331
4.68 0.203616034808229
4.7 0.203662521988439
4.72 0.20370601214215
4.74 0.203746504840132
4.76 0.203783999682739
4.78 0.203818496299912
4.8 0.203849994351182
4.82 0.203878493525678
4.84 0.203903993542123
4.86 0.203926494148843
4.88 0.203945995123766
4.9 0.203962496274425
4.92 0.20397599743796
4.94 0.203986498481121
4.96 0.203993999300266
4.98 0.203998499821365
5 0.204
5.02 0.203998499821365
5.04 0.203993999300266
5.06 0.203986498481121
5.08 0.20397599743796
5.1 0.203962496274425
5.12 0.203945995123766
5.14 0.203926494148843
5.16 0.203903993542123
5.18 0.203878493525678
5.2 0.203849994351182
5.22 0.203818496299912
5.24 0.203783999682739
5.26 0.203746504840132
5.28 0.20370601214215
5.3 0.203662521988439
5.32 0.203616034808229
5.34 0.203566551060331
5.36 0.203514071233128
5.38 0.203458595844576
5.4 0.203400125442195
5.42 0.203338660603062
5.44 0.203274201933812
5.46 0.203206750070626
5.48 0.203136305679227
5.5 0.203062869454871
5.52 0.202986442122345
5.54 0.202907024435956
5.56 0.202824617179524
5.58 0.202739221166376
5.6 0.202650837239336
5.62 0.202559466270718
5.64 0.202465109162315
5.66 0.202367766845395
5.68 0.202267440280688
5.7 0.202164130458375
5.72 0.202057838398082
5.74 0.201948565148871
5.76 0.201836311789223
5.78 0.201721079427034
5.8 0.201602869199601
5.82 0.201481682273611
5.84 0.20135751984513
5.86 0.201230383139591
5.88 0.201100273411782
5.9 0.200967191945833
5.92 0.200831140055206
5.94 0.200692119082676
5.96 0.200550130400326
5.98 0.200405175409525
6 0.200257255540922
6.02 0.200106372254425
6.04 0.199952527039192
6.06 0.199795721413612
6.08 0.199635956925295
6.1 0.199473235151051
6.12 0.199307557696878
6.14 0.199138926197946
6.16 0.19896734231858
6.18 0.198792807752243
6.2 0.198615324221521
6.22 0.198434893478105
6.24 0.198251517302773
6.26 0.198065197505375
6.28 0.197875935924811
6.3 0.197683734429017
6.32 0.197488594914943
6.34 0.197290519308539
6.36 0.197089509564731
6.38 0.196885567667402
6.4 0.196678695629379
6.42 0.196468895492404
6.44 0.196256169327119
6.46 0.196040519233047
6.48 0.195821947338566
6.5 0.195600455800893
6.52 0.195376046806061
6.54 0.195148722568894
6.56 0.194918485332992
6.58 0.194685337370703
6.6 0.194449280983104
6.62 0.194210318499975
6.64 0.19396845227978
6.66 0.193723684709641
6.68 0.193476018205315
6.7 0.19322545521117
6.72 0.192971998200163
6.74 0.19271564967381
6.76 0.19245641216217
6.78 0.192194288223811
6.8 0.19192928044579
6.82 0.191661391443629
6.84 0.191390623861282
6.86 0.191116980371117
6.88 0.190840463673884
6.9 0.190561076498692
6.92 0.190278821602979
6.94 0.189993701772487
6.96 0.189705719821234
6.98 0.189414878591485
7 0.189121180953726
7.02 0.188824629806634
7.04 0.188525228077049
7.06 0.188222978719945
7.08 0.187917884718402
7.1 0.187609949083574
7.12 0.18729917485466
7.14 0.186985565098879
7.16 0.18666912291143
7.18 0.186349851415472
7.2 0.186027753762084
7.22 0.185702833130241
7.24 0.185375092726777
7.26 0.185044535786359
7.28 0.18471116557145
7.3 0.184374985372279
7.32 0.18403599850681
7.34 0.183694208320705
7.36 0.183349618187296
7.38 0.183002231507548
7.4 0.182652051710028
7.42 0.182299082250869
7.44 0.181943326613737
7.46 0.181584788309796
7.48 0.181223470877675
7.5 0.180859377883431
7.52 0.180492512920515
7.54 0.180122879609735
7.56 0.179750481599224
7.58 0.1793753225644
7.6 0.17899740620793
7.62 0.178616736259697
7.64 0.178233316476759
7.66 0.177847150643314
7.68 0.177458242570664
7.7 0.177066596097175
7.72 0.176672215088238
7.74 0.176275103436236
7.76 0.175875265060499
7.78 0.175472703907272
7.8 0.17506742394967
7.82 0.174659429187642
7.84 0.174248723647933
7.86 0.173835311384041
7.88 0.173419196476176
7.9 0.173000383031227
7.92 0.172578875182711
7.94 0.172154677090742
7.96 0.171727792941984
7.98 0.17129822694961
8 0.170865983353263
8.02 0.170431066419014
8.04 0.169993480439317
8.06 0.169553229732969
8.08 0.169110318645066
8.1 0.168664751546962
8.12 0.168216532836225
8.14 0.167765666936593
8.16 0.167312158297929
8.18 0.166856011396181
8.2 0.166397230733334
8.22 0.165935820837369
8.24 0.165471786262215
8.26 0.165005131587706
8.28 0.164535861419535
8.3 0.16406398038921
8.32 0.163589493154004
8.34 0.163112404396917
8.36 0.162632718826621
8.38 0.16215044117742
8.4 0.161665576209198
8.42 0.161178128707378
8.44 0.16068810348287
8.46 0.160195505372024
8.48 0.159700339236585
8.5 0.159202609963644
8.52 0.158702322465586
8.54 0.158199481680048
8.56 0.157694092569865
8.58 0.157186160123024
8.6 0.156675689352612
8.62 0.156162685296771
8.64 0.155647153018643
8.66 0.155129097606324
8.68 0.154608524172811
8.7 0.154085437855954
8.72 0.153559843818403
8.74 0.153031747247561
8.76 0.152501153355527
8.78 0.151968067379047
8.8 0.151432494579466
8.82 0.150894440242671
8.84 0.150353909679041
8.86 0.149810908223395
8.88 0.149265441234937
8.9 0.148717514097207
8.92 0.148167132218023
8.94 0.147614301029434
8.96 0.14705902598766
8.98 0.146501312573041
9 0.145941166289983
9.02 0.145378592666905
9.04 0.14481359725618
9.06 0.144246185634086
9.08 0.143676363400746
9.1 0.143104136180075
9.12 0.142529509619725
9.14 0.141952489391028
9.16 0.141373081188941
9.18 0.140791290731989
9.2 0.140207123762209
9.22 0.139620586045093
9.24 0.139031683369531
9.26 0.138440421547756
9.28 0.137846806415282
9.3 0.137250843830852
9.32 0.136652539676374
9.34 0.136051899856871
9.36 0.135448930300414
9.38 0.13484363695807
9.4 0.134236025803839
9.42 0.133626102834599
9.44 0.133013874070042
9.46 0.132399345552619
9.48 0.131782523347479
9.5 0.131163413542409
9.52 0.130542022247771
9.54 0.129918355596447
9.56 0.129292419743775
9.58 0.128664220867489
9.6 0.128033765167659
9.62 0.127401058866628
9.64 0.126766108208951
9.66 0.126128919461335
9.68 0.125489498912576
9.7 0.124847852873497
9.72 0.124203987676884
9.74 0.123557909677428
9.76 0.122909625251657
9.78 0.122259140797878
9.8 0.121606462736108
9.82 0.120951597508018
9.84 0.120294551576861
9.86 0.119635331427418
9.88 0.118973943565923
9.9 0.118310394520009
9.92 0.117644690838636
9.94 0.116976839092031
9.96 0.116306845871622
9.98 0.11563471778997
};
\end{groupplot}

\end{tikzpicture}

